Bi-Level Reinforcement Learning Pathway for Sim-to-Real Optimality

Training Reinforcement Learning (RL) policies using simulation models before deployment in real-world environments is a common strategy when real-world interaction is expensive. This approach is used in sim-to-real RL and in dyna-style model-based RL. A key limitation of this approach is that the policies trained in simulation often perform poorly in the real world due to discrepancies between the simulation model and the real-world environment, referred to as the sim-to-real gap. This gap reflects the objective mismatch: simulation models are typically constructed for predictive accuracy, whereas policies are trained to maximize task performance. Since the policy learned in simulation is implicitly defined by the simulation parameters, understanding the sensitivity of the learned policy to these parameters enables gradient-based adaptation of the simulation model to improve real-world policy performance. Motivated by this, we derive the sensitivity of locally converged policies trained with Stochastic Policy Gradient (SPG) methods in an actor-critic setting, which is the most widely used approach in RL. Based on this sensitivity analysis, we formulate a bi-level RL approach that can address the objective mismatch problem by learning simulation parameters using gradients of real-world policy performance, thereby directly coupling simulation model adaptation with policy performance. We provide a thorough convergence analysis of the proposed bi-level RL approach and illustrate the concept through a proof-of-concept bi-level PPO algorithm.

==> figures/Discrete/ds_summary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.672222in}{1.672222in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.672222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.672222in}{1.672222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.672222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{0.696451in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{0.696451in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696451in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696451in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169959in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169959in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643467in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643467in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116975in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116975in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590484in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590484in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063992in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063992in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537500in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537500in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116975in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outer-level RL iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537500in,y=0.237346in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{3}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696451in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696451in}{1.489720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421759in, y=1.441495in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=0.690470in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339197in, y=0.846527in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.499691in}}{\pgfqpoint{2.841049in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696924in}{0.689366in}}%
\pgfpathlineto{\pgfqpoint{0.697398in}{0.689459in}}%
\pgfpathlineto{\pgfqpoint{0.700713in}{0.696082in}}%
\pgfpathlineto{\pgfqpoint{0.703080in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{0.703554in}{0.696544in}}%
\pgfpathlineto{\pgfqpoint{0.704027in}{0.696028in}}%
\pgfpathlineto{\pgfqpoint{0.704501in}{0.695096in}}%
\pgfpathlineto{\pgfqpoint{0.704974in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{0.705921in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{0.706395in}{0.698408in}}%
\pgfpathlineto{\pgfqpoint{0.706868in}{0.698724in}}%
\pgfpathlineto{\pgfqpoint{0.713024in}{0.718824in}}%
\pgfpathlineto{\pgfqpoint{0.713971in}{0.721843in}}%
\pgfpathlineto{\pgfqpoint{0.717759in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{0.718232in}{0.731147in}}%
\pgfpathlineto{\pgfqpoint{0.718706in}{0.732082in}}%
\pgfpathlineto{\pgfqpoint{0.719179in}{0.731906in}}%
\pgfpathlineto{\pgfqpoint{0.720600in}{0.735516in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{0.735310in}}%
\pgfpathlineto{\pgfqpoint{0.722020in}{0.736646in}}%
\pgfpathlineto{\pgfqpoint{0.722494in}{0.736073in}}%
\pgfpathlineto{\pgfqpoint{0.722967in}{0.736613in}}%
\pgfpathlineto{\pgfqpoint{0.724388in}{0.735143in}}%
\pgfpathlineto{\pgfqpoint{0.726282in}{0.739171in}}%
\pgfpathlineto{\pgfqpoint{0.726755in}{0.738117in}}%
\pgfpathlineto{\pgfqpoint{0.727229in}{0.738983in}}%
\pgfpathlineto{\pgfqpoint{0.733385in}{0.748801in}}%
\pgfpathlineto{\pgfqpoint{0.733858in}{0.747613in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{0.747215in}}%
\pgfpathlineto{\pgfqpoint{0.734805in}{0.748605in}}%
\pgfpathlineto{\pgfqpoint{0.735279in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{0.737173in}{0.751352in}}%
\pgfpathlineto{\pgfqpoint{0.738593in}{0.750833in}}%
\pgfpathlineto{\pgfqpoint{0.740014in}{0.749626in}}%
\pgfpathlineto{\pgfqpoint{0.742381in}{0.749651in}}%
\pgfpathlineto{\pgfqpoint{0.744275in}{0.744455in}}%
\pgfpathlineto{\pgfqpoint{0.745696in}{0.745835in}}%
\pgfpathlineto{\pgfqpoint{0.747590in}{0.746672in}}%
\pgfpathlineto{\pgfqpoint{0.749484in}{0.750705in}}%
\pgfpathlineto{\pgfqpoint{0.749957in}{0.749040in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{0.752140in}}%
\pgfpathlineto{\pgfqpoint{0.751851in}{0.751709in}}%
\pgfpathlineto{\pgfqpoint{0.753272in}{0.754846in}}%
\pgfpathlineto{\pgfqpoint{0.753745in}{0.755112in}}%
\pgfpathlineto{\pgfqpoint{0.755166in}{0.752765in}}%
\pgfpathlineto{\pgfqpoint{0.756586in}{0.754382in}}%
\pgfpathlineto{\pgfqpoint{0.757060in}{0.753120in}}%
\pgfpathlineto{\pgfqpoint{0.758954in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.759428in}{0.756703in}}%
\pgfpathlineto{\pgfqpoint{0.759901in}{0.756282in}}%
\pgfpathlineto{\pgfqpoint{0.760375in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{0.760848in}{0.755581in}}%
\pgfpathlineto{\pgfqpoint{0.761322in}{0.756350in}}%
\pgfpathlineto{\pgfqpoint{0.762269in}{0.754240in}}%
\pgfpathlineto{\pgfqpoint{0.762742in}{0.755053in}}%
\pgfpathlineto{\pgfqpoint{0.765110in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{0.765583in}{0.762880in}}%
\pgfpathlineto{\pgfqpoint{0.766530in}{0.766009in}}%
\pgfpathlineto{\pgfqpoint{0.767004in}{0.765549in}}%
\pgfpathlineto{\pgfqpoint{0.767477in}{0.764891in}}%
\pgfpathlineto{\pgfqpoint{0.771739in}{0.777161in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{0.776501in}}%
\pgfpathlineto{\pgfqpoint{0.775527in}{0.769478in}}%
\pgfpathlineto{\pgfqpoint{0.776947in}{0.772067in}}%
\pgfpathlineto{\pgfqpoint{0.779788in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{0.781209in}{0.756977in}}%
\pgfpathlineto{\pgfqpoint{0.782156in}{0.758330in}}%
\pgfpathlineto{\pgfqpoint{0.782629in}{0.760669in}}%
\pgfpathlineto{\pgfqpoint{0.783576in}{0.760176in}}%
\pgfpathlineto{\pgfqpoint{0.784997in}{0.760749in}}%
\pgfpathlineto{\pgfqpoint{0.785944in}{0.758980in}}%
\pgfpathlineto{\pgfqpoint{0.786891in}{0.762839in}}%
\pgfpathlineto{\pgfqpoint{0.787838in}{0.762474in}}%
\pgfpathlineto{\pgfqpoint{0.788785in}{0.763969in}}%
\pgfpathlineto{\pgfqpoint{0.790206in}{0.772524in}}%
\pgfpathlineto{\pgfqpoint{0.790679in}{0.772401in}}%
\pgfpathlineto{\pgfqpoint{0.792100in}{0.771421in}}%
\pgfpathlineto{\pgfqpoint{0.793994in}{0.775517in}}%
\pgfpathlineto{\pgfqpoint{0.795414in}{0.777239in}}%
\pgfpathlineto{\pgfqpoint{0.795888in}{0.776435in}}%
\pgfpathlineto{\pgfqpoint{0.796361in}{0.774488in}}%
\pgfpathlineto{\pgfqpoint{0.796835in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{0.798255in}{0.777085in}}%
\pgfpathlineto{\pgfqpoint{0.799676in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{0.800149in}{0.775612in}}%
\pgfpathlineto{\pgfqpoint{0.800623in}{0.774177in}}%
\pgfpathlineto{\pgfqpoint{0.801096in}{0.775109in}}%
\pgfpathlineto{\pgfqpoint{0.802517in}{0.775160in}}%
\pgfpathlineto{\pgfqpoint{0.803937in}{0.774313in}}%
\pgfpathlineto{\pgfqpoint{0.806305in}{0.778747in}}%
\pgfpathlineto{\pgfqpoint{0.807725in}{0.776285in}}%
\pgfpathlineto{\pgfqpoint{0.808199in}{0.776951in}}%
\pgfpathlineto{\pgfqpoint{0.811040in}{0.776437in}}%
\pgfpathlineto{\pgfqpoint{0.811513in}{0.777875in}}%
\pgfpathlineto{\pgfqpoint{0.811987in}{0.777044in}}%
\pgfpathlineto{\pgfqpoint{0.813407in}{0.777355in}}%
\pgfpathlineto{\pgfqpoint{0.813881in}{0.778227in}}%
\pgfpathlineto{\pgfqpoint{0.814354in}{0.777316in}}%
\pgfpathlineto{\pgfqpoint{0.815775in}{0.773358in}}%
\pgfpathlineto{\pgfqpoint{0.816722in}{0.775216in}}%
\pgfpathlineto{\pgfqpoint{0.817196in}{0.775575in}}%
\pgfpathlineto{\pgfqpoint{0.818616in}{0.771871in}}%
\pgfpathlineto{\pgfqpoint{0.819090in}{0.773791in}}%
\pgfpathlineto{\pgfqpoint{0.820037in}{0.773545in}}%
\pgfpathlineto{\pgfqpoint{0.820984in}{0.771788in}}%
\pgfpathlineto{\pgfqpoint{0.821457in}{0.772758in}}%
\pgfpathlineto{\pgfqpoint{0.822878in}{0.773335in}}%
\pgfpathlineto{\pgfqpoint{0.824298in}{0.770348in}}%
\pgfpathlineto{\pgfqpoint{0.824772in}{0.771163in}}%
\pgfpathlineto{\pgfqpoint{0.826192in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{0.772976in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{0.777011in}}%
\pgfpathlineto{\pgfqpoint{0.830927in}{0.775049in}}%
\pgfpathlineto{\pgfqpoint{0.831401in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{0.831874in}{0.774509in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{0.834242in}{0.779228in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.778566in}}%
\pgfpathlineto{\pgfqpoint{0.835189in}{0.777171in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{0.778291in}}%
\pgfpathlineto{\pgfqpoint{0.836136in}{0.778318in}}%
\pgfpathlineto{\pgfqpoint{0.838030in}{0.774422in}}%
\pgfpathlineto{\pgfqpoint{0.838977in}{0.775412in}}%
\pgfpathlineto{\pgfqpoint{0.839450in}{0.777635in}}%
\pgfpathlineto{\pgfqpoint{0.839924in}{0.776928in}}%
\pgfpathlineto{\pgfqpoint{0.841344in}{0.775629in}}%
\pgfpathlineto{\pgfqpoint{0.842291in}{0.775513in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{0.772788in}}%
\pgfpathlineto{\pgfqpoint{0.844659in}{0.775280in}}%
\pgfpathlineto{\pgfqpoint{0.845133in}{0.773576in}}%
\pgfpathlineto{\pgfqpoint{0.845606in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{0.847027in}{0.775490in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.775313in}}%
\pgfpathlineto{\pgfqpoint{0.847974in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{0.848447in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{0.849394in}{0.774071in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{0.779913in}}%
\pgfpathlineto{\pgfqpoint{0.851288in}{0.778547in}}%
\pgfpathlineto{\pgfqpoint{0.851762in}{0.779323in}}%
\pgfpathlineto{\pgfqpoint{0.852235in}{0.779475in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{0.781309in}}%
\pgfpathlineto{\pgfqpoint{0.853656in}{0.780651in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{0.779572in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{0.781136in}}%
\pgfpathlineto{\pgfqpoint{0.855550in}{0.781037in}}%
\pgfpathlineto{\pgfqpoint{0.858864in}{0.786488in}}%
\pgfpathlineto{\pgfqpoint{0.860285in}{0.784017in}}%
\pgfpathlineto{\pgfqpoint{0.861232in}{0.787280in}}%
\pgfpathlineto{\pgfqpoint{0.861705in}{0.786612in}}%
\pgfpathlineto{\pgfqpoint{0.862652in}{0.786717in}}%
\pgfpathlineto{\pgfqpoint{0.863599in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{0.864073in}{0.787441in}}%
\pgfpathlineto{\pgfqpoint{0.864546in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{0.866440in}{0.789988in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{0.788452in}}%
\pgfpathlineto{\pgfqpoint{0.867387in}{0.788685in}}%
\pgfpathlineto{\pgfqpoint{0.867861in}{0.790254in}}%
\pgfpathlineto{\pgfqpoint{0.868334in}{0.788340in}}%
\pgfpathlineto{\pgfqpoint{0.872122in}{0.784749in}}%
\pgfpathlineto{\pgfqpoint{0.873069in}{0.786195in}}%
\pgfpathlineto{\pgfqpoint{0.874017in}{0.788633in}}%
\pgfpathlineto{\pgfqpoint{0.874490in}{0.788043in}}%
\pgfpathlineto{\pgfqpoint{0.878278in}{0.791323in}}%
\pgfpathlineto{\pgfqpoint{0.880646in}{0.798001in}}%
\pgfpathlineto{\pgfqpoint{0.882066in}{0.794625in}}%
\pgfpathlineto{\pgfqpoint{0.882540in}{0.795052in}}%
\pgfpathlineto{\pgfqpoint{0.883013in}{0.796592in}}%
\pgfpathlineto{\pgfqpoint{0.883960in}{0.795998in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{0.794860in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.885854in}{0.794856in}}%
\pgfpathlineto{\pgfqpoint{0.886801in}{0.793620in}}%
\pgfpathlineto{\pgfqpoint{0.888222in}{0.796250in}}%
\pgfpathlineto{\pgfqpoint{0.888695in}{0.795361in}}%
\pgfpathlineto{\pgfqpoint{0.890116in}{0.791599in}}%
\pgfpathlineto{\pgfqpoint{0.890589in}{0.792185in}}%
\pgfpathlineto{\pgfqpoint{0.891536in}{0.793336in}}%
\pgfpathlineto{\pgfqpoint{0.893904in}{0.786927in}}%
\pgfpathlineto{\pgfqpoint{0.894377in}{0.786055in}}%
\pgfpathlineto{\pgfqpoint{0.894851in}{0.786729in}}%
\pgfpathlineto{\pgfqpoint{0.896271in}{0.786752in}}%
\pgfpathlineto{\pgfqpoint{0.898165in}{0.781730in}}%
\pgfpathlineto{\pgfqpoint{0.898639in}{0.782353in}}%
\pgfpathlineto{\pgfqpoint{0.901480in}{0.784999in}}%
\pgfpathlineto{\pgfqpoint{0.904321in}{0.791733in}}%
\pgfpathlineto{\pgfqpoint{0.906689in}{0.796058in}}%
\pgfpathlineto{\pgfqpoint{0.908109in}{0.798486in}}%
\pgfpathlineto{\pgfqpoint{0.908583in}{0.799527in}}%
\pgfpathlineto{\pgfqpoint{0.909056in}{0.798327in}}%
\pgfpathlineto{\pgfqpoint{0.910477in}{0.798174in}}%
\pgfpathlineto{\pgfqpoint{0.910950in}{0.796953in}}%
\pgfpathlineto{\pgfqpoint{0.911897in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{0.912371in}{0.798989in}}%
\pgfpathlineto{\pgfqpoint{0.912844in}{0.796960in}}%
\pgfpathlineto{\pgfqpoint{0.914738in}{0.795448in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{0.797242in}}%
\pgfpathlineto{\pgfqpoint{0.917579in}{0.795536in}}%
\pgfpathlineto{\pgfqpoint{0.919473in}{0.793082in}}%
\pgfpathlineto{\pgfqpoint{0.922314in}{0.795444in}}%
\pgfpathlineto{\pgfqpoint{0.924682in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{0.792581in}}%
\pgfpathlineto{\pgfqpoint{0.926576in}{0.789101in}}%
\pgfpathlineto{\pgfqpoint{0.927049in}{0.789891in}}%
\pgfpathlineto{\pgfqpoint{0.929890in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{0.930364in}{0.794295in}}%
\pgfpathlineto{\pgfqpoint{0.930837in}{0.793746in}}%
\pgfpathlineto{\pgfqpoint{0.931311in}{0.794711in}}%
\pgfpathlineto{\pgfqpoint{0.931784in}{0.794961in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{0.796518in}}%
\pgfpathlineto{\pgfqpoint{0.932732in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{0.934626in}{0.792907in}}%
\pgfpathlineto{\pgfqpoint{0.935099in}{0.793792in}}%
\pgfpathlineto{\pgfqpoint{0.937467in}{0.797572in}}%
\pgfpathlineto{\pgfqpoint{0.937940in}{0.797285in}}%
\pgfpathlineto{\pgfqpoint{0.938887in}{0.799136in}}%
\pgfpathlineto{\pgfqpoint{0.939361in}{0.797630in}}%
\pgfpathlineto{\pgfqpoint{0.939834in}{0.797915in}}%
\pgfpathlineto{\pgfqpoint{0.941255in}{0.800317in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{0.798554in}}%
\pgfpathlineto{\pgfqpoint{0.942202in}{0.799969in}}%
\pgfpathlineto{\pgfqpoint{0.944096in}{0.806223in}}%
\pgfpathlineto{\pgfqpoint{0.945043in}{0.805546in}}%
\pgfpathlineto{\pgfqpoint{0.946463in}{0.806670in}}%
\pgfpathlineto{\pgfqpoint{0.948357in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{0.948831in}{0.802997in}}%
\pgfpathlineto{\pgfqpoint{0.950251in}{0.800555in}}%
\pgfpathlineto{\pgfqpoint{0.950725in}{0.801037in}}%
\pgfpathlineto{\pgfqpoint{0.951198in}{0.803523in}}%
\pgfpathlineto{\pgfqpoint{0.952145in}{0.803114in}}%
\pgfpathlineto{\pgfqpoint{0.954039in}{0.800557in}}%
\pgfpathlineto{\pgfqpoint{0.954513in}{0.801041in}}%
\pgfpathlineto{\pgfqpoint{0.955933in}{0.802236in}}%
\pgfpathlineto{\pgfqpoint{0.956407in}{0.801404in}}%
\pgfpathlineto{\pgfqpoint{0.959248in}{0.808374in}}%
\pgfpathlineto{\pgfqpoint{0.962563in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{0.963510in}{0.807244in}}%
\pgfpathlineto{\pgfqpoint{0.963983in}{0.806555in}}%
\pgfpathlineto{\pgfqpoint{0.965404in}{0.804418in}}%
\pgfpathlineto{\pgfqpoint{0.965877in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{0.966351in}{0.805241in}}%
\pgfpathlineto{\pgfqpoint{0.967298in}{0.803785in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{0.805513in}}%
\pgfpathlineto{\pgfqpoint{0.969665in}{0.804729in}}%
\pgfpathlineto{\pgfqpoint{0.970139in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.971086in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{0.972033in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{0.972506in}{0.805171in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{0.810647in}}%
\pgfpathlineto{\pgfqpoint{0.978188in}{0.806033in}}%
\pgfpathlineto{\pgfqpoint{0.978662in}{0.806571in}}%
\pgfpathlineto{\pgfqpoint{0.980082in}{0.808634in}}%
\pgfpathlineto{\pgfqpoint{0.980556in}{0.806713in}}%
\pgfpathlineto{\pgfqpoint{0.982450in}{0.812163in}}%
\pgfpathlineto{\pgfqpoint{0.984817in}{0.806870in}}%
\pgfpathlineto{\pgfqpoint{0.985291in}{0.807802in}}%
\pgfpathlineto{\pgfqpoint{0.987185in}{0.813037in}}%
\pgfpathlineto{\pgfqpoint{0.988132in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{0.811400in}}%
\pgfpathlineto{\pgfqpoint{0.990026in}{0.813481in}}%
\pgfpathlineto{\pgfqpoint{0.990500in}{0.812099in}}%
\pgfpathlineto{\pgfqpoint{0.991920in}{0.810123in}}%
\pgfpathlineto{\pgfqpoint{0.992867in}{0.813116in}}%
\pgfpathlineto{\pgfqpoint{0.993341in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{0.995235in}{0.815628in}}%
\pgfpathlineto{\pgfqpoint{0.998076in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{0.999970in}{0.813753in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{1.000917in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{1.001390in}{0.814359in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{0.813248in}}%
\pgfpathlineto{\pgfqpoint{1.002337in}{0.812656in}}%
\pgfpathlineto{\pgfqpoint{1.003758in}{0.815506in}}%
\pgfpathlineto{\pgfqpoint{1.004705in}{0.811282in}}%
\pgfpathlineto{\pgfqpoint{1.005652in}{0.812610in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{0.813961in}}%
\pgfpathlineto{\pgfqpoint{1.008493in}{0.810445in}}%
\pgfpathlineto{\pgfqpoint{1.009913in}{0.813528in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{0.811983in}}%
\pgfpathlineto{\pgfqpoint{1.010860in}{0.812276in}}%
\pgfpathlineto{\pgfqpoint{1.012754in}{0.816011in}}%
\pgfpathlineto{\pgfqpoint{1.013228in}{0.813730in}}%
\pgfpathlineto{\pgfqpoint{1.013701in}{0.816308in}}%
\pgfpathlineto{\pgfqpoint{1.015595in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{1.016069in}{0.820902in}}%
\pgfpathlineto{\pgfqpoint{1.016542in}{0.821811in}}%
\pgfpathlineto{\pgfqpoint{1.017489in}{0.822896in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{0.820432in}}%
\pgfpathlineto{\pgfqpoint{1.018910in}{0.821351in}}%
\pgfpathlineto{\pgfqpoint{1.020331in}{0.823014in}}%
\pgfpathlineto{\pgfqpoint{1.021751in}{0.819970in}}%
\pgfpathlineto{\pgfqpoint{1.024119in}{0.816026in}}%
\pgfpathlineto{\pgfqpoint{1.025539in}{0.810818in}}%
\pgfpathlineto{\pgfqpoint{1.027907in}{0.815333in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{0.813833in}}%
\pgfpathlineto{\pgfqpoint{1.029801in}{0.808394in}}%
\pgfpathlineto{\pgfqpoint{1.030274in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.030748in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{1.031221in}{0.808741in}}%
\pgfpathlineto{\pgfqpoint{1.031695in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{1.032168in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{1.033115in}{0.810655in}}%
\pgfpathlineto{\pgfqpoint{1.033589in}{0.810603in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{0.816374in}}%
\pgfpathlineto{\pgfqpoint{1.036903in}{0.814859in}}%
\pgfpathlineto{\pgfqpoint{1.037377in}{0.816729in}}%
\pgfpathlineto{\pgfqpoint{1.038797in}{0.821556in}}%
\pgfpathlineto{\pgfqpoint{1.040691in}{0.828498in}}%
\pgfpathlineto{\pgfqpoint{1.041165in}{0.829100in}}%
\pgfpathlineto{\pgfqpoint{1.042112in}{0.826056in}}%
\pgfpathlineto{\pgfqpoint{1.044006in}{0.831107in}}%
\pgfpathlineto{\pgfqpoint{1.044953in}{0.830080in}}%
\pgfpathlineto{\pgfqpoint{1.045426in}{0.830973in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{0.832302in}}%
\pgfpathlineto{\pgfqpoint{1.046847in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{1.047794in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.049215in}{0.828921in}}%
\pgfpathlineto{\pgfqpoint{1.049688in}{0.829402in}}%
\pgfpathlineto{\pgfqpoint{1.050162in}{0.827851in}}%
\pgfpathlineto{\pgfqpoint{1.050635in}{0.829356in}}%
\pgfpathlineto{\pgfqpoint{1.052529in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{1.053003in}{0.835065in}}%
\pgfpathlineto{\pgfqpoint{1.055844in}{0.826403in}}%
\pgfpathlineto{\pgfqpoint{1.056317in}{0.828137in}}%
\pgfpathlineto{\pgfqpoint{1.056791in}{0.826955in}}%
\pgfpathlineto{\pgfqpoint{1.059158in}{0.822964in}}%
\pgfpathlineto{\pgfqpoint{1.059632in}{0.823503in}}%
\pgfpathlineto{\pgfqpoint{1.063420in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{1.065314in}{0.824641in}}%
\pgfpathlineto{\pgfqpoint{1.065787in}{0.823903in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{0.822554in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{0.826064in}}%
\pgfpathlineto{\pgfqpoint{1.070996in}{0.825301in}}%
\pgfpathlineto{\pgfqpoint{1.072890in}{0.825809in}}%
\pgfpathlineto{\pgfqpoint{1.073363in}{0.826522in}}%
\pgfpathlineto{\pgfqpoint{1.073837in}{0.825747in}}%
\pgfpathlineto{\pgfqpoint{1.074310in}{0.824103in}}%
\pgfpathlineto{\pgfqpoint{1.074784in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{1.077151in}{0.830979in}}%
\pgfpathlineto{\pgfqpoint{1.077625in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{1.079993in}{0.831384in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{1.082834in}{0.836307in}}%
\pgfpathlineto{\pgfqpoint{1.083307in}{0.838557in}}%
\pgfpathlineto{\pgfqpoint{1.083781in}{0.836949in}}%
\pgfpathlineto{\pgfqpoint{1.085201in}{0.837693in}}%
\pgfpathlineto{\pgfqpoint{1.087095in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{1.087569in}{0.841045in}}%
\pgfpathlineto{\pgfqpoint{1.090410in}{0.849986in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.855837in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{0.868900in}}%
\pgfpathlineto{\pgfqpoint{1.097512in}{0.876434in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{1.104615in}{0.892796in}}%
\pgfpathlineto{\pgfqpoint{1.106035in}{0.892433in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{0.897831in}}%
\pgfpathlineto{\pgfqpoint{1.109824in}{0.895824in}}%
\pgfpathlineto{\pgfqpoint{1.111718in}{0.899826in}}%
\pgfpathlineto{\pgfqpoint{1.114559in}{0.889622in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{0.883991in}}%
\pgfpathlineto{\pgfqpoint{1.117873in}{0.884961in}}%
\pgfpathlineto{\pgfqpoint{1.118347in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{1.121188in}{0.878755in}}%
\pgfpathlineto{\pgfqpoint{1.122135in}{0.880640in}}%
\pgfpathlineto{\pgfqpoint{1.124029in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{1.124502in}{0.880784in}}%
\pgfpathlineto{\pgfqpoint{1.124976in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{1.127817in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{1.128290in}{0.874535in}}%
\pgfpathlineto{\pgfqpoint{1.129237in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{1.130658in}{0.880217in}}%
\pgfpathlineto{\pgfqpoint{1.131131in}{0.879551in}}%
\pgfpathlineto{\pgfqpoint{1.131605in}{0.880002in}}%
\pgfpathlineto{\pgfqpoint{1.137287in}{0.906065in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{0.905908in}}%
\pgfpathlineto{\pgfqpoint{1.138234in}{0.909018in}}%
\pgfpathlineto{\pgfqpoint{1.138708in}{0.906915in}}%
\pgfpathlineto{\pgfqpoint{1.139181in}{0.905013in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{0.907096in}}%
\pgfpathlineto{\pgfqpoint{1.140602in}{0.906339in}}%
\pgfpathlineto{\pgfqpoint{1.141549in}{0.909445in}}%
\pgfpathlineto{\pgfqpoint{1.142022in}{0.908975in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{0.909097in}}%
\pgfpathlineto{\pgfqpoint{1.143916in}{0.912265in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{1.145337in}{0.910415in}}%
\pgfpathlineto{\pgfqpoint{1.145810in}{0.910669in}}%
\pgfpathlineto{\pgfqpoint{1.146284in}{0.913977in}}%
\pgfpathlineto{\pgfqpoint{1.146757in}{0.911807in}}%
\pgfpathlineto{\pgfqpoint{1.149125in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{1.153860in}{0.905648in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{0.905366in}}%
\pgfpathlineto{\pgfqpoint{1.155754in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{1.156227in}{0.901595in}}%
\pgfpathlineto{\pgfqpoint{1.156701in}{0.901866in}}%
\pgfpathlineto{\pgfqpoint{1.157174in}{0.899269in}}%
\pgfpathlineto{\pgfqpoint{1.158121in}{0.900073in}}%
\pgfpathlineto{\pgfqpoint{1.158595in}{0.900300in}}%
\pgfpathlineto{\pgfqpoint{1.166171in}{0.876960in}}%
\pgfpathlineto{\pgfqpoint{1.166645in}{0.876843in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{0.866800in}}%
\pgfpathlineto{\pgfqpoint{1.174221in}{0.859447in}}%
\pgfpathlineto{\pgfqpoint{1.174694in}{0.860225in}}%
\pgfpathlineto{\pgfqpoint{1.175168in}{0.859119in}}%
\pgfpathlineto{\pgfqpoint{1.176115in}{0.857098in}}%
\pgfpathlineto{\pgfqpoint{1.176588in}{0.858178in}}%
\pgfpathlineto{\pgfqpoint{1.177535in}{0.859810in}}%
\pgfpathlineto{\pgfqpoint{1.178009in}{0.858189in}}%
\pgfpathlineto{\pgfqpoint{1.178482in}{0.857867in}}%
\pgfpathlineto{\pgfqpoint{1.178956in}{0.860658in}}%
\pgfpathlineto{\pgfqpoint{1.179903in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{1.180376in}{0.857894in}}%
\pgfpathlineto{\pgfqpoint{1.180850in}{0.859736in}}%
\pgfpathlineto{\pgfqpoint{1.181323in}{0.859333in}}%
\pgfpathlineto{\pgfqpoint{1.186532in}{0.874836in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{0.872111in}}%
\pgfpathlineto{\pgfqpoint{1.189846in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{1.190793in}{0.875762in}}%
\pgfpathlineto{\pgfqpoint{1.199790in}{0.845521in}}%
\pgfpathlineto{\pgfqpoint{1.202158in}{0.837450in}}%
\pgfpathlineto{\pgfqpoint{1.204052in}{0.826673in}}%
\pgfpathlineto{\pgfqpoint{1.204999in}{0.829100in}}%
\pgfpathlineto{\pgfqpoint{1.205472in}{0.826867in}}%
\pgfpathlineto{\pgfqpoint{1.205946in}{0.827087in}}%
\pgfpathlineto{\pgfqpoint{1.206419in}{0.827801in}}%
\pgfpathlineto{\pgfqpoint{1.206893in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{1.207366in}{0.826005in}}%
\pgfpathlineto{\pgfqpoint{1.208313in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{1.208787in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{1.210681in}{0.825328in}}%
\pgfpathlineto{\pgfqpoint{1.211154in}{0.824117in}}%
\pgfpathlineto{\pgfqpoint{1.212101in}{0.825390in}}%
\pgfpathlineto{\pgfqpoint{1.213995in}{0.816987in}}%
\pgfpathlineto{\pgfqpoint{1.216363in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{1.218257in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{1.220151in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{0.850553in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{1.231042in}{0.859026in}}%
\pgfpathlineto{\pgfqpoint{1.231515in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{0.865581in}}%
\pgfpathlineto{\pgfqpoint{1.235303in}{0.864203in}}%
\pgfpathlineto{\pgfqpoint{1.235777in}{0.864541in}}%
\pgfpathlineto{\pgfqpoint{1.236724in}{0.866660in}}%
\pgfpathlineto{\pgfqpoint{1.239091in}{0.871775in}}%
\pgfpathlineto{\pgfqpoint{1.239565in}{0.871494in}}%
\pgfpathlineto{\pgfqpoint{1.240038in}{0.872777in}}%
\pgfpathlineto{\pgfqpoint{1.242406in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{1.243826in}{0.890967in}}%
\pgfpathlineto{\pgfqpoint{1.249508in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{1.250455in}{0.931577in}}%
\pgfpathlineto{\pgfqpoint{1.251402in}{0.935555in}}%
\pgfpathlineto{\pgfqpoint{1.253297in}{0.948189in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{0.946970in}}%
\pgfpathlineto{\pgfqpoint{1.256138in}{0.948721in}}%
\pgfpathlineto{\pgfqpoint{1.258032in}{0.952747in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{0.952287in}}%
\pgfpathlineto{\pgfqpoint{1.258979in}{0.953048in}}%
\pgfpathlineto{\pgfqpoint{1.260399in}{0.955397in}}%
\pgfpathlineto{\pgfqpoint{1.260873in}{0.954387in}}%
\pgfpathlineto{\pgfqpoint{1.261820in}{0.951328in}}%
\pgfpathlineto{\pgfqpoint{1.262293in}{0.952586in}}%
\pgfpathlineto{\pgfqpoint{1.263240in}{0.956565in}}%
\pgfpathlineto{\pgfqpoint{1.265134in}{0.963478in}}%
\pgfpathlineto{\pgfqpoint{1.265608in}{0.962936in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{0.963784in}}%
\pgfpathlineto{\pgfqpoint{1.267975in}{0.966541in}}%
\pgfpathlineto{\pgfqpoint{1.268449in}{0.965184in}}%
\pgfpathlineto{\pgfqpoint{1.268922in}{0.966244in}}%
\pgfpathlineto{\pgfqpoint{1.270816in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{0.972300in}}%
\pgfpathlineto{\pgfqpoint{1.274131in}{0.971988in}}%
\pgfpathlineto{\pgfqpoint{1.276025in}{0.978853in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{0.986628in}}%
\pgfpathlineto{\pgfqpoint{1.278866in}{0.985925in}}%
\pgfpathlineto{\pgfqpoint{1.279813in}{0.984285in}}%
\pgfpathlineto{\pgfqpoint{1.280286in}{0.984811in}}%
\pgfpathlineto{\pgfqpoint{1.286442in}{1.006893in}}%
\pgfpathlineto{\pgfqpoint{1.287863in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{1.289757in}{1.015170in}}%
\pgfpathlineto{\pgfqpoint{1.291177in}{1.013619in}}%
\pgfpathlineto{\pgfqpoint{1.291651in}{1.013238in}}%
\pgfpathlineto{\pgfqpoint{1.292598in}{1.015937in}}%
\pgfpathlineto{\pgfqpoint{1.293071in}{1.013731in}}%
\pgfpathlineto{\pgfqpoint{1.293545in}{1.013968in}}%
\pgfpathlineto{\pgfqpoint{1.294018in}{1.012949in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{1.015692in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{1.014968in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.015438in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.016121in}}%
\pgfpathlineto{\pgfqpoint{1.298280in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{1.298753in}{1.018710in}}%
\pgfpathlineto{\pgfqpoint{1.299227in}{1.017973in}}%
\pgfpathlineto{\pgfqpoint{1.299700in}{1.019151in}}%
\pgfpathlineto{\pgfqpoint{1.301121in}{1.022486in}}%
\pgfpathlineto{\pgfqpoint{1.304435in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{1.307750in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{1.308223in}{1.032762in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{1.032487in}}%
\pgfpathlineto{\pgfqpoint{1.309644in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{1.311538in}{1.037013in}}%
\pgfpathlineto{\pgfqpoint{1.312012in}{1.036179in}}%
\pgfpathlineto{\pgfqpoint{1.314853in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{1.315326in}{1.043275in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.050727in}}%
\pgfpathlineto{\pgfqpoint{1.317694in}{1.049039in}}%
\pgfpathlineto{\pgfqpoint{1.319114in}{1.054355in}}%
\pgfpathlineto{\pgfqpoint{1.319588in}{1.054258in}}%
\pgfpathlineto{\pgfqpoint{1.320061in}{1.053214in}}%
\pgfpathlineto{\pgfqpoint{1.320535in}{1.053738in}}%
\pgfpathlineto{\pgfqpoint{1.321955in}{1.053043in}}%
\pgfpathlineto{\pgfqpoint{1.322429in}{1.050704in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.052321in}}%
\pgfpathlineto{\pgfqpoint{1.323376in}{1.051746in}}%
\pgfpathlineto{\pgfqpoint{1.324796in}{1.056374in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{1.051290in}}%
\pgfpathlineto{\pgfqpoint{1.328111in}{1.057413in}}%
\pgfpathlineto{\pgfqpoint{1.328584in}{1.056943in}}%
\pgfpathlineto{\pgfqpoint{1.329058in}{1.056046in}}%
\pgfpathlineto{\pgfqpoint{1.332372in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.067786in}}%
\pgfpathlineto{\pgfqpoint{1.336160in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.077909in}}%
\pgfpathlineto{\pgfqpoint{1.337107in}{1.077235in}}%
\pgfpathlineto{\pgfqpoint{1.337581in}{1.077662in}}%
\pgfpathlineto{\pgfqpoint{1.339002in}{1.080951in}}%
\pgfpathlineto{\pgfqpoint{1.339475in}{1.078497in}}%
\pgfpathlineto{\pgfqpoint{1.339949in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{1.342790in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{1.343263in}{1.080727in}}%
\pgfpathlineto{\pgfqpoint{1.344684in}{1.077880in}}%
\pgfpathlineto{\pgfqpoint{1.345157in}{1.077794in}}%
\pgfpathlineto{\pgfqpoint{1.345631in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{1.346104in}{1.077253in}}%
\pgfpathlineto{\pgfqpoint{1.347525in}{1.077950in}}%
\pgfpathlineto{\pgfqpoint{1.349419in}{1.082552in}}%
\pgfpathlineto{\pgfqpoint{1.349892in}{1.082106in}}%
\pgfpathlineto{\pgfqpoint{1.352260in}{1.086989in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.083633in}}%
\pgfpathlineto{\pgfqpoint{1.356521in}{1.086114in}}%
\pgfpathlineto{\pgfqpoint{1.357468in}{1.082962in}}%
\pgfpathlineto{\pgfqpoint{1.357942in}{1.084926in}}%
\pgfpathlineto{\pgfqpoint{1.359836in}{1.088913in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{1.087933in}}%
\pgfpathlineto{\pgfqpoint{1.360783in}{1.088348in}}%
\pgfpathlineto{\pgfqpoint{1.361730in}{1.088315in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{1.099935in}}%
\pgfpathlineto{\pgfqpoint{1.366938in}{1.108911in}}%
\pgfpathlineto{\pgfqpoint{1.367886in}{1.104997in}}%
\pgfpathlineto{\pgfqpoint{1.368359in}{1.105684in}}%
\pgfpathlineto{\pgfqpoint{1.371200in}{1.115530in}}%
\pgfpathlineto{\pgfqpoint{1.371674in}{1.115213in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{1.115965in}}%
\pgfpathlineto{\pgfqpoint{1.373094in}{1.117354in}}%
\pgfpathlineto{\pgfqpoint{1.373568in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{1.374515in}{1.115310in}}%
\pgfpathlineto{\pgfqpoint{1.374988in}{1.115745in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{1.113684in}}%
\pgfpathlineto{\pgfqpoint{1.377829in}{1.120204in}}%
\pgfpathlineto{\pgfqpoint{1.378303in}{1.117842in}}%
\pgfpathlineto{\pgfqpoint{1.378776in}{1.119453in}}%
\pgfpathlineto{\pgfqpoint{1.379250in}{1.119480in}}%
\pgfpathlineto{\pgfqpoint{1.381144in}{1.113827in}}%
\pgfpathlineto{\pgfqpoint{1.381617in}{1.114629in}}%
\pgfpathlineto{\pgfqpoint{1.382091in}{1.114592in}}%
\pgfpathlineto{\pgfqpoint{1.382564in}{1.111040in}}%
\pgfpathlineto{\pgfqpoint{1.383038in}{1.112486in}}%
\pgfpathlineto{\pgfqpoint{1.383511in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{1.383985in}{1.113466in}}%
\pgfpathlineto{\pgfqpoint{1.384932in}{1.108707in}}%
\pgfpathlineto{\pgfqpoint{1.385405in}{1.110180in}}%
\pgfpathlineto{\pgfqpoint{1.385879in}{1.113016in}}%
\pgfpathlineto{\pgfqpoint{1.386352in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{1.386826in}{1.110019in}}%
\pgfpathlineto{\pgfqpoint{1.388720in}{1.105413in}}%
\pgfpathlineto{\pgfqpoint{1.389193in}{1.105941in}}%
\pgfpathlineto{\pgfqpoint{1.389667in}{1.104351in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{1.104673in}}%
\pgfpathlineto{\pgfqpoint{1.392034in}{1.108260in}}%
\pgfpathlineto{\pgfqpoint{1.392981in}{1.106845in}}%
\pgfpathlineto{\pgfqpoint{1.395349in}{1.115373in}}%
\pgfpathlineto{\pgfqpoint{1.396770in}{1.113635in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{1.121567in}}%
\pgfpathlineto{\pgfqpoint{1.399137in}{1.121353in}}%
\pgfpathlineto{\pgfqpoint{1.401031in}{1.122681in}}%
\pgfpathlineto{\pgfqpoint{1.402925in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{1.404819in}{1.120932in}}%
\pgfpathlineto{\pgfqpoint{1.405766in}{1.125210in}}%
\pgfpathlineto{\pgfqpoint{1.406240in}{1.123737in}}%
\pgfpathlineto{\pgfqpoint{1.408134in}{1.124094in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.128636in}}%
\pgfpathlineto{\pgfqpoint{1.411922in}{1.123618in}}%
\pgfpathlineto{\pgfqpoint{1.413342in}{1.121043in}}%
\pgfpathlineto{\pgfqpoint{1.416657in}{1.130995in}}%
\pgfpathlineto{\pgfqpoint{1.418077in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.423286in}{1.146912in}}%
\pgfpathlineto{\pgfqpoint{1.424706in}{1.149053in}}%
\pgfpathlineto{\pgfqpoint{1.425653in}{1.147069in}}%
\pgfpathlineto{\pgfqpoint{1.427548in}{1.154593in}}%
\pgfpathlineto{\pgfqpoint{1.428968in}{1.152522in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{1.155954in}}%
\pgfpathlineto{\pgfqpoint{1.430389in}{1.154618in}}%
\pgfpathlineto{\pgfqpoint{1.432756in}{1.161098in}}%
\pgfpathlineto{\pgfqpoint{1.433230in}{1.160657in}}%
\pgfpathlineto{\pgfqpoint{1.433703in}{1.161680in}}%
\pgfpathlineto{\pgfqpoint{1.435124in}{1.165867in}}%
\pgfpathlineto{\pgfqpoint{1.435597in}{1.165300in}}%
\pgfpathlineto{\pgfqpoint{1.436071in}{1.166919in}}%
\pgfpathlineto{\pgfqpoint{1.437018in}{1.166325in}}%
\pgfpathlineto{\pgfqpoint{1.442700in}{1.177209in}}%
\pgfpathlineto{\pgfqpoint{1.444120in}{1.172284in}}%
\pgfpathlineto{\pgfqpoint{1.445541in}{1.177279in}}%
\pgfpathlineto{\pgfqpoint{1.446961in}{1.181817in}}%
\pgfpathlineto{\pgfqpoint{1.447435in}{1.183481in}}%
\pgfpathlineto{\pgfqpoint{1.447908in}{1.182739in}}%
\pgfpathlineto{\pgfqpoint{1.448382in}{1.181501in}}%
\pgfpathlineto{\pgfqpoint{1.448855in}{1.182289in}}%
\pgfpathlineto{\pgfqpoint{1.449329in}{1.183327in}}%
\pgfpathlineto{\pgfqpoint{1.450749in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{1.451223in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{1.178158in}}%
\pgfpathlineto{\pgfqpoint{1.453117in}{1.181963in}}%
\pgfpathlineto{\pgfqpoint{1.453590in}{1.187175in}}%
\pgfpathlineto{\pgfqpoint{1.454064in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{1.455485in}{1.182970in}}%
\pgfpathlineto{\pgfqpoint{1.458799in}{1.176446in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{1.177609in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.174198in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.174373in}}%
\pgfpathlineto{\pgfqpoint{1.464481in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.168249in}}%
\pgfpathlineto{\pgfqpoint{1.465428in}{1.167567in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.164883in}}%
\pgfpathlineto{\pgfqpoint{1.466375in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{1.466849in}{1.166564in}}%
\pgfpathlineto{\pgfqpoint{1.467322in}{1.165976in}}%
\pgfpathlineto{\pgfqpoint{1.468269in}{1.162053in}}%
\pgfpathlineto{\pgfqpoint{1.468743in}{1.162986in}}%
\pgfpathlineto{\pgfqpoint{1.470163in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{1.471584in}{1.166226in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.166717in}}%
\pgfpathlineto{\pgfqpoint{1.473951in}{1.169974in}}%
\pgfpathlineto{\pgfqpoint{1.474425in}{1.169582in}}%
\pgfpathlineto{\pgfqpoint{1.474898in}{1.168390in}}%
\pgfpathlineto{\pgfqpoint{1.476319in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.476792in}{1.172638in}}%
\pgfpathlineto{\pgfqpoint{1.477266in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{1.178174in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{1.176957in}}%
\pgfpathlineto{\pgfqpoint{1.480107in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{1.482001in}{1.180705in}}%
\pgfpathlineto{\pgfqpoint{1.483895in}{1.174802in}}%
\pgfpathlineto{\pgfqpoint{1.485316in}{1.178434in}}%
\pgfpathlineto{\pgfqpoint{1.486263in}{1.181023in}}%
\pgfpathlineto{\pgfqpoint{1.486736in}{1.180305in}}%
\pgfpathlineto{\pgfqpoint{1.487210in}{1.179967in}}%
\pgfpathlineto{\pgfqpoint{1.487683in}{1.180872in}}%
\pgfpathlineto{\pgfqpoint{1.490051in}{1.181703in}}%
\pgfpathlineto{\pgfqpoint{1.494786in}{1.193369in}}%
\pgfpathlineto{\pgfqpoint{1.495259in}{1.192167in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{1.193996in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{1.195403in}}%
\pgfpathlineto{\pgfqpoint{1.497153in}{1.194766in}}%
\pgfpathlineto{\pgfqpoint{1.498100in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{1.501415in}{1.153081in}}%
\pgfpathlineto{\pgfqpoint{1.514673in}{0.978347in}}%
\pgfpathlineto{\pgfqpoint{1.516567in}{0.967185in}}%
\pgfpathlineto{\pgfqpoint{1.517514in}{0.969055in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{0.979257in}}%
\pgfpathlineto{\pgfqpoint{1.520829in}{0.975825in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{0.977198in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{0.980092in}}%
\pgfpathlineto{\pgfqpoint{1.522249in}{0.978648in}}%
\pgfpathlineto{\pgfqpoint{1.522723in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{1.524143in}{0.974082in}}%
\pgfpathlineto{\pgfqpoint{1.525564in}{0.978527in}}%
\pgfpathlineto{\pgfqpoint{1.526037in}{0.977603in}}%
\pgfpathlineto{\pgfqpoint{1.526984in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{1.527931in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{1.529352in}{0.977586in}}%
\pgfpathlineto{\pgfqpoint{1.529825in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{1.530772in}{0.980204in}}%
\pgfpathlineto{\pgfqpoint{1.531246in}{0.979806in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{0.987406in}}%
\pgfpathlineto{\pgfqpoint{1.534560in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{1.536454in}{0.990358in}}%
\pgfpathlineto{\pgfqpoint{1.537875in}{0.988666in}}%
\pgfpathlineto{\pgfqpoint{1.541663in}{0.986131in}}%
\pgfpathlineto{\pgfqpoint{1.543557in}{0.990356in}}%
\pgfpathlineto{\pgfqpoint{1.544031in}{0.988854in}}%
\pgfpathlineto{\pgfqpoint{1.544978in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{1.546872in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{1.547345in}{0.987392in}}%
\pgfpathlineto{\pgfqpoint{1.547819in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{1.548292in}{0.986981in}}%
\pgfpathlineto{\pgfqpoint{1.548766in}{0.986542in}}%
\pgfpathlineto{\pgfqpoint{1.549239in}{0.989104in}}%
\pgfpathlineto{\pgfqpoint{1.549713in}{0.987418in}}%
\pgfpathlineto{\pgfqpoint{1.551607in}{0.985960in}}%
\pgfpathlineto{\pgfqpoint{1.552080in}{0.988984in}}%
\pgfpathlineto{\pgfqpoint{1.552554in}{0.987024in}}%
\pgfpathlineto{\pgfqpoint{1.553027in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{1.557289in}{0.998230in}}%
\pgfpathlineto{\pgfqpoint{1.557762in}{0.997523in}}%
\pgfpathlineto{\pgfqpoint{1.558709in}{0.994800in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{0.996471in}}%
\pgfpathlineto{\pgfqpoint{1.560603in}{0.996869in}}%
\pgfpathlineto{\pgfqpoint{1.561077in}{0.996822in}}%
\pgfpathlineto{\pgfqpoint{1.561550in}{0.995427in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{0.999800in}}%
\pgfpathlineto{\pgfqpoint{1.562971in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{1.563444in}{0.996706in}}%
\pgfpathlineto{\pgfqpoint{1.563918in}{0.998057in}}%
\pgfpathlineto{\pgfqpoint{1.564391in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{1.564865in}{0.998653in}}%
\pgfpathlineto{\pgfqpoint{1.565812in}{1.002013in}}%
\pgfpathlineto{\pgfqpoint{1.566285in}{1.000439in}}%
\pgfpathlineto{\pgfqpoint{1.567232in}{1.000213in}}%
\pgfpathlineto{\pgfqpoint{1.568179in}{1.003150in}}%
\pgfpathlineto{\pgfqpoint{1.569126in}{1.002597in}}%
\pgfpathlineto{\pgfqpoint{1.569600in}{1.000501in}}%
\pgfpathlineto{\pgfqpoint{1.570073in}{1.002529in}}%
\pgfpathlineto{\pgfqpoint{1.571021in}{1.004296in}}%
\pgfpathlineto{\pgfqpoint{1.571968in}{1.001990in}}%
\pgfpathlineto{\pgfqpoint{1.573388in}{1.005396in}}%
\pgfpathlineto{\pgfqpoint{1.574335in}{1.004581in}}%
\pgfpathlineto{\pgfqpoint{1.576229in}{1.002884in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.003896in}}%
\pgfpathlineto{\pgfqpoint{1.577650in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{1.579070in}{1.007512in}}%
\pgfpathlineto{\pgfqpoint{1.579544in}{1.006897in}}%
\pgfpathlineto{\pgfqpoint{1.580491in}{1.005251in}}%
\pgfpathlineto{\pgfqpoint{1.580964in}{1.006144in}}%
\pgfpathlineto{\pgfqpoint{1.581438in}{1.005901in}}%
\pgfpathlineto{\pgfqpoint{1.583805in}{0.999342in}}%
\pgfpathlineto{\pgfqpoint{1.585699in}{1.001561in}}%
\pgfpathlineto{\pgfqpoint{1.586173in}{0.998626in}}%
\pgfpathlineto{\pgfqpoint{1.587120in}{0.998862in}}%
\pgfpathlineto{\pgfqpoint{1.587593in}{0.998888in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.001116in}}%
\pgfpathlineto{\pgfqpoint{1.590434in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{0.997777in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.002137in}}%
\pgfpathlineto{\pgfqpoint{1.593275in}{1.001530in}}%
\pgfpathlineto{\pgfqpoint{1.595169in}{1.003455in}}%
\pgfpathlineto{\pgfqpoint{1.596590in}{1.009461in}}%
\pgfpathlineto{\pgfqpoint{1.597063in}{1.007728in}}%
\pgfpathlineto{\pgfqpoint{1.597537in}{1.009416in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{1.009911in}}%
\pgfpathlineto{\pgfqpoint{1.599431in}{1.014931in}}%
\pgfpathlineto{\pgfqpoint{1.599904in}{1.014289in}}%
\pgfpathlineto{\pgfqpoint{1.600378in}{1.013611in}}%
\pgfpathlineto{\pgfqpoint{1.600852in}{1.016072in}}%
\pgfpathlineto{\pgfqpoint{1.601325in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{1.601799in}{1.013665in}}%
\pgfpathlineto{\pgfqpoint{1.604166in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{1.605587in}{1.014428in}}%
\pgfpathlineto{\pgfqpoint{1.606060in}{1.015657in}}%
\pgfpathlineto{\pgfqpoint{1.606534in}{1.018285in}}%
\pgfpathlineto{\pgfqpoint{1.607007in}{1.016422in}}%
\pgfpathlineto{\pgfqpoint{1.608428in}{1.015525in}}%
\pgfpathlineto{\pgfqpoint{1.609848in}{1.017895in}}%
\pgfpathlineto{\pgfqpoint{1.610322in}{1.015661in}}%
\pgfpathlineto{\pgfqpoint{1.610795in}{1.017117in}}%
\pgfpathlineto{\pgfqpoint{1.612216in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{1.612689in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.613636in}{1.016430in}}%
\pgfpathlineto{\pgfqpoint{1.616951in}{1.028579in}}%
\pgfpathlineto{\pgfqpoint{1.618845in}{1.029076in}}%
\pgfpathlineto{\pgfqpoint{1.619318in}{1.029596in}}%
\pgfpathlineto{\pgfqpoint{1.621212in}{1.034556in}}%
\pgfpathlineto{\pgfqpoint{1.622633in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{1.623106in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{1.625474in}{1.029519in}}%
\pgfpathlineto{\pgfqpoint{1.625947in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{1.629262in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{1.631156in}{1.026768in}}%
\pgfpathlineto{\pgfqpoint{1.636365in}{1.036804in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{1.036324in}}%
\pgfpathlineto{\pgfqpoint{1.639206in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{1.641573in}{1.048056in}}%
\pgfpathlineto{\pgfqpoint{1.642520in}{1.049706in}}%
\pgfpathlineto{\pgfqpoint{1.644414in}{1.053443in}}%
\pgfpathlineto{\pgfqpoint{1.645361in}{1.051281in}}%
\pgfpathlineto{\pgfqpoint{1.645835in}{1.051983in}}%
\pgfpathlineto{\pgfqpoint{1.646782in}{1.053068in}}%
\pgfpathlineto{\pgfqpoint{1.647255in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{1.648202in}{1.050147in}}%
\pgfpathlineto{\pgfqpoint{1.648676in}{1.050261in}}%
\pgfpathlineto{\pgfqpoint{1.649623in}{1.054681in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{1.053340in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{1.053486in}}%
\pgfpathlineto{\pgfqpoint{1.656252in}{1.064591in}}%
\pgfpathlineto{\pgfqpoint{1.656725in}{1.062287in}}%
\pgfpathlineto{\pgfqpoint{1.657199in}{1.064824in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.658146in}{1.064568in}}%
\pgfpathlineto{\pgfqpoint{1.659093in}{1.058789in}}%
\pgfpathlineto{\pgfqpoint{1.659567in}{1.059907in}}%
\pgfpathlineto{\pgfqpoint{1.660987in}{1.061126in}}%
\pgfpathlineto{\pgfqpoint{1.661461in}{1.059816in}}%
\pgfpathlineto{\pgfqpoint{1.661934in}{1.060540in}}%
\pgfpathlineto{\pgfqpoint{1.662881in}{1.060648in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{1.058451in}}%
\pgfpathlineto{\pgfqpoint{1.664775in}{1.059311in}}%
\pgfpathlineto{\pgfqpoint{1.666669in}{1.059823in}}%
\pgfpathlineto{\pgfqpoint{1.670931in}{1.070793in}}%
\pgfpathlineto{\pgfqpoint{1.671404in}{1.070694in}}%
\pgfpathlineto{\pgfqpoint{1.673298in}{1.066390in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{1.071963in}}%
\pgfpathlineto{\pgfqpoint{1.676139in}{1.071047in}}%
\pgfpathlineto{\pgfqpoint{1.676613in}{1.070018in}}%
\pgfpathlineto{\pgfqpoint{1.677086in}{1.070971in}}%
\pgfpathlineto{\pgfqpoint{1.677560in}{1.070934in}}%
\pgfpathlineto{\pgfqpoint{1.678980in}{1.073642in}}%
\pgfpathlineto{\pgfqpoint{1.679454in}{1.073485in}}%
\pgfpathlineto{\pgfqpoint{1.679927in}{1.073918in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{1.072813in}}%
\pgfpathlineto{\pgfqpoint{1.681821in}{1.073128in}}%
\pgfpathlineto{\pgfqpoint{1.682768in}{1.076420in}}%
\pgfpathlineto{\pgfqpoint{1.683242in}{1.075696in}}%
\pgfpathlineto{\pgfqpoint{1.684662in}{1.071078in}}%
\pgfpathlineto{\pgfqpoint{1.685609in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{1.686083in}{1.072577in}}%
\pgfpathlineto{\pgfqpoint{1.686556in}{1.071794in}}%
\pgfpathlineto{\pgfqpoint{1.689398in}{1.068143in}}%
\pgfpathlineto{\pgfqpoint{1.689871in}{1.070870in}}%
\pgfpathlineto{\pgfqpoint{1.690345in}{1.068240in}}%
\pgfpathlineto{\pgfqpoint{1.690818in}{1.068869in}}%
\pgfpathlineto{\pgfqpoint{1.693659in}{1.062989in}}%
\pgfpathlineto{\pgfqpoint{1.694133in}{1.064086in}}%
\pgfpathlineto{\pgfqpoint{1.694606in}{1.063772in}}%
\pgfpathlineto{\pgfqpoint{1.695553in}{1.062549in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{1.063063in}}%
\pgfpathlineto{\pgfqpoint{1.697447in}{1.066153in}}%
\pgfpathlineto{\pgfqpoint{1.697921in}{1.065544in}}%
\pgfpathlineto{\pgfqpoint{1.698394in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.698868in}{1.065134in}}%
\pgfpathlineto{\pgfqpoint{1.700288in}{1.065717in}}%
\pgfpathlineto{\pgfqpoint{1.705023in}{1.071979in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{1.071818in}}%
\pgfpathlineto{\pgfqpoint{1.710232in}{1.082451in}}%
\pgfpathlineto{\pgfqpoint{1.714020in}{1.085906in}}%
\pgfpathlineto{\pgfqpoint{1.714493in}{1.088366in}}%
\pgfpathlineto{\pgfqpoint{1.714967in}{1.085928in}}%
\pgfpathlineto{\pgfqpoint{1.715440in}{1.085258in}}%
\pgfpathlineto{\pgfqpoint{1.716388in}{1.081696in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{1.082416in}}%
\pgfpathlineto{\pgfqpoint{1.717335in}{1.082005in}}%
\pgfpathlineto{\pgfqpoint{1.717808in}{1.083812in}}%
\pgfpathlineto{\pgfqpoint{1.718282in}{1.081752in}}%
\pgfpathlineto{\pgfqpoint{1.719229in}{1.079704in}}%
\pgfpathlineto{\pgfqpoint{1.719702in}{1.080048in}}%
\pgfpathlineto{\pgfqpoint{1.721123in}{1.084146in}}%
\pgfpathlineto{\pgfqpoint{1.722543in}{1.089618in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{1.088319in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{1.726805in}{1.107837in}}%
\pgfpathlineto{\pgfqpoint{1.727278in}{1.107439in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{1.730593in}{1.124822in}}%
\pgfpathlineto{\pgfqpoint{1.732013in}{1.121807in}}%
\pgfpathlineto{\pgfqpoint{1.732960in}{1.121433in}}%
\pgfpathlineto{\pgfqpoint{1.734381in}{1.119938in}}%
\pgfpathlineto{\pgfqpoint{1.735328in}{1.120233in}}%
\pgfpathlineto{\pgfqpoint{1.737222in}{1.114363in}}%
\pgfpathlineto{\pgfqpoint{1.738169in}{1.112550in}}%
\pgfpathlineto{\pgfqpoint{1.739589in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{1.742904in}{1.110384in}}%
\pgfpathlineto{\pgfqpoint{1.743851in}{1.108528in}}%
\pgfpathlineto{\pgfqpoint{1.744798in}{1.104706in}}%
\pgfpathlineto{\pgfqpoint{1.745272in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{1.746692in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{1.747639in}{1.106148in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{1.750480in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{1.750954in}{1.111727in}}%
\pgfpathlineto{\pgfqpoint{1.758530in}{1.126008in}}%
\pgfpathlineto{\pgfqpoint{1.760424in}{1.121279in}}%
\pgfpathlineto{\pgfqpoint{1.760897in}{1.121875in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{1.126070in}}%
\pgfpathlineto{\pgfqpoint{1.762791in}{1.124432in}}%
\pgfpathlineto{\pgfqpoint{1.763265in}{1.123708in}}%
\pgfpathlineto{\pgfqpoint{1.765159in}{1.127258in}}%
\pgfpathlineto{\pgfqpoint{1.766106in}{1.131575in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.134673in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{1.134316in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.134161in}}%
\pgfpathlineto{\pgfqpoint{1.769894in}{1.138460in}}%
\pgfpathlineto{\pgfqpoint{1.773208in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{1.774156in}{1.132375in}}%
\pgfpathlineto{\pgfqpoint{1.776050in}{1.121035in}}%
\pgfpathlineto{\pgfqpoint{1.777944in}{1.124302in}}%
\pgfpathlineto{\pgfqpoint{1.779364in}{1.121772in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{1.132319in}}%
\pgfpathlineto{\pgfqpoint{1.783152in}{1.132652in}}%
\pgfpathlineto{\pgfqpoint{1.783626in}{1.131725in}}%
\pgfpathlineto{\pgfqpoint{1.784573in}{1.138128in}}%
\pgfpathlineto{\pgfqpoint{1.785046in}{1.137197in}}%
\pgfpathlineto{\pgfqpoint{1.786940in}{1.132256in}}%
\pgfpathlineto{\pgfqpoint{1.787414in}{1.133266in}}%
\pgfpathlineto{\pgfqpoint{1.789781in}{1.141960in}}%
\pgfpathlineto{\pgfqpoint{1.790728in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{1.791202in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{1.791675in}{1.141527in}}%
\pgfpathlineto{\pgfqpoint{1.792149in}{1.140594in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{1.793096in}{1.142931in}}%
\pgfpathlineto{\pgfqpoint{1.794043in}{1.137907in}}%
\pgfpathlineto{\pgfqpoint{1.794516in}{1.139097in}}%
\pgfpathlineto{\pgfqpoint{1.795937in}{1.143212in}}%
\pgfpathlineto{\pgfqpoint{1.798778in}{1.136704in}}%
\pgfpathlineto{\pgfqpoint{1.799725in}{1.130073in}}%
\pgfpathlineto{\pgfqpoint{1.800672in}{1.130781in}}%
\pgfpathlineto{\pgfqpoint{1.801145in}{1.131001in}}%
\pgfpathlineto{\pgfqpoint{1.801619in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{1.802092in}{1.129632in}}%
\pgfpathlineto{\pgfqpoint{1.803039in}{1.130377in}}%
\pgfpathlineto{\pgfqpoint{1.803987in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{1.804460in}{1.133627in}}%
\pgfpathlineto{\pgfqpoint{1.804934in}{1.130853in}}%
\pgfpathlineto{\pgfqpoint{1.805407in}{1.131078in}}%
\pgfpathlineto{\pgfqpoint{1.805881in}{1.133520in}}%
\pgfpathlineto{\pgfqpoint{1.806828in}{1.133332in}}%
\pgfpathlineto{\pgfqpoint{1.809669in}{1.143930in}}%
\pgfpathlineto{\pgfqpoint{1.810616in}{1.143189in}}%
\pgfpathlineto{\pgfqpoint{1.813930in}{1.141749in}}%
\pgfpathlineto{\pgfqpoint{1.814877in}{1.145015in}}%
\pgfpathlineto{\pgfqpoint{1.817245in}{1.138146in}}%
\pgfpathlineto{\pgfqpoint{1.817718in}{1.137808in}}%
\pgfpathlineto{\pgfqpoint{1.818192in}{1.138695in}}%
\pgfpathlineto{\pgfqpoint{1.818665in}{1.138986in}}%
\pgfpathlineto{\pgfqpoint{1.819612in}{1.133332in}}%
\pgfpathlineto{\pgfqpoint{1.820086in}{1.134285in}}%
\pgfpathlineto{\pgfqpoint{1.821033in}{1.136319in}}%
\pgfpathlineto{\pgfqpoint{1.821980in}{1.138517in}}%
\pgfpathlineto{\pgfqpoint{1.822453in}{1.138064in}}%
\pgfpathlineto{\pgfqpoint{1.822927in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{1.823400in}{1.136752in}}%
\pgfpathlineto{\pgfqpoint{1.824347in}{1.139652in}}%
\pgfpathlineto{\pgfqpoint{1.824821in}{1.138336in}}%
\pgfpathlineto{\pgfqpoint{1.826241in}{1.141411in}}%
\pgfpathlineto{\pgfqpoint{1.827662in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.145101in}}%
\pgfpathlineto{\pgfqpoint{1.829556in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{1.830976in}{1.145555in}}%
\pgfpathlineto{\pgfqpoint{1.832871in}{1.151714in}}%
\pgfpathlineto{\pgfqpoint{1.833818in}{1.149197in}}%
\pgfpathlineto{\pgfqpoint{1.834765in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{1.836185in}{1.147818in}}%
\pgfpathlineto{\pgfqpoint{1.836659in}{1.148966in}}%
\pgfpathlineto{\pgfqpoint{1.837132in}{1.148102in}}%
\pgfpathlineto{\pgfqpoint{1.838079in}{1.147075in}}%
\pgfpathlineto{\pgfqpoint{1.838553in}{1.149703in}}%
\pgfpathlineto{\pgfqpoint{1.839026in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.839973in}{1.146219in}}%
\pgfpathlineto{\pgfqpoint{1.840447in}{1.148325in}}%
\pgfpathlineto{\pgfqpoint{1.841394in}{1.147698in}}%
\pgfpathlineto{\pgfqpoint{1.842341in}{1.147083in}}%
\pgfpathlineto{\pgfqpoint{1.843288in}{1.149804in}}%
\pgfpathlineto{\pgfqpoint{1.843761in}{1.148872in}}%
\pgfpathlineto{\pgfqpoint{1.844235in}{1.149358in}}%
\pgfpathlineto{\pgfqpoint{1.844708in}{1.153770in}}%
\pgfpathlineto{\pgfqpoint{1.845655in}{1.152720in}}%
\pgfpathlineto{\pgfqpoint{1.848023in}{1.157367in}}%
\pgfpathlineto{\pgfqpoint{1.850390in}{1.160189in}}%
\pgfpathlineto{\pgfqpoint{1.850864in}{1.159176in}}%
\pgfpathlineto{\pgfqpoint{1.851811in}{1.162460in}}%
\pgfpathlineto{\pgfqpoint{1.852284in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{1.852758in}{1.161490in}}%
\pgfpathlineto{\pgfqpoint{1.853705in}{1.163369in}}%
\pgfpathlineto{\pgfqpoint{1.854178in}{1.164396in}}%
\pgfpathlineto{\pgfqpoint{1.856072in}{1.171844in}}%
\pgfpathlineto{\pgfqpoint{1.863175in}{1.195306in}}%
\pgfpathlineto{\pgfqpoint{1.864122in}{1.192105in}}%
\pgfpathlineto{\pgfqpoint{1.866490in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.200413in}}%
\pgfpathlineto{\pgfqpoint{1.870751in}{1.217579in}}%
\pgfpathlineto{\pgfqpoint{1.872172in}{1.226222in}}%
\pgfpathlineto{\pgfqpoint{1.872645in}{1.225409in}}%
\pgfpathlineto{\pgfqpoint{1.874539in}{1.233205in}}%
\pgfpathlineto{\pgfqpoint{1.875013in}{1.232799in}}%
\pgfpathlineto{\pgfqpoint{1.876907in}{1.226607in}}%
\pgfpathlineto{\pgfqpoint{1.877854in}{1.226372in}}%
\pgfpathlineto{\pgfqpoint{1.881642in}{1.204728in}}%
\pgfpathlineto{\pgfqpoint{1.882589in}{1.206013in}}%
\pgfpathlineto{\pgfqpoint{1.884009in}{1.204381in}}%
\pgfpathlineto{\pgfqpoint{1.887797in}{1.224860in}}%
\pgfpathlineto{\pgfqpoint{1.889218in}{1.236767in}}%
\pgfpathlineto{\pgfqpoint{1.891586in}{1.254763in}}%
\pgfpathlineto{\pgfqpoint{1.892533in}{1.255248in}}%
\pgfpathlineto{\pgfqpoint{1.894427in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.894900in}{1.258707in}}%
\pgfpathlineto{\pgfqpoint{1.896794in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{1.898688in}{1.242066in}}%
\pgfpathlineto{\pgfqpoint{1.899635in}{1.236743in}}%
\pgfpathlineto{\pgfqpoint{1.902003in}{1.227375in}}%
\pgfpathlineto{\pgfqpoint{1.902476in}{1.228472in}}%
\pgfpathlineto{\pgfqpoint{1.903897in}{1.224008in}}%
\pgfpathlineto{\pgfqpoint{1.904370in}{1.226178in}}%
\pgfpathlineto{\pgfqpoint{1.905317in}{1.228882in}}%
\pgfpathlineto{\pgfqpoint{1.907685in}{1.240214in}}%
\pgfpathlineto{\pgfqpoint{1.908632in}{1.236268in}}%
\pgfpathlineto{\pgfqpoint{1.909105in}{1.238783in}}%
\pgfpathlineto{\pgfqpoint{1.909579in}{1.238133in}}%
\pgfpathlineto{\pgfqpoint{1.910052in}{1.236301in}}%
\pgfpathlineto{\pgfqpoint{1.910526in}{1.237760in}}%
\pgfpathlineto{\pgfqpoint{1.910999in}{1.239286in}}%
\pgfpathlineto{\pgfqpoint{1.911473in}{1.239069in}}%
\pgfpathlineto{\pgfqpoint{1.911946in}{1.238585in}}%
\pgfpathlineto{\pgfqpoint{1.913367in}{1.243685in}}%
\pgfpathlineto{\pgfqpoint{1.918575in}{1.222678in}}%
\pgfpathlineto{\pgfqpoint{1.919049in}{1.223912in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{1.222998in}}%
\pgfpathlineto{\pgfqpoint{1.925205in}{1.181297in}}%
\pgfpathlineto{\pgfqpoint{1.925678in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{1.926625in}{1.179498in}}%
\pgfpathlineto{\pgfqpoint{1.927572in}{1.178436in}}%
\pgfpathlineto{\pgfqpoint{1.928046in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{1.928993in}{1.175829in}}%
\pgfpathlineto{\pgfqpoint{1.929940in}{1.179323in}}%
\pgfpathlineto{\pgfqpoint{1.930413in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{1.930887in}{1.178744in}}%
\pgfpathlineto{\pgfqpoint{1.932307in}{1.175425in}}%
\pgfpathlineto{\pgfqpoint{1.933254in}{1.176638in}}%
\pgfpathlineto{\pgfqpoint{1.935148in}{1.182652in}}%
\pgfpathlineto{\pgfqpoint{1.935622in}{1.180257in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{1.183114in}}%
\pgfpathlineto{\pgfqpoint{1.938936in}{1.186905in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.184675in}}%
\pgfpathlineto{\pgfqpoint{1.940357in}{1.184997in}}%
\pgfpathlineto{\pgfqpoint{1.941304in}{1.184675in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.190568in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{1.197090in}}%
\pgfpathlineto{\pgfqpoint{1.950301in}{1.242143in}}%
\pgfpathlineto{\pgfqpoint{1.951721in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{1.953615in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.954089in}{1.244601in}}%
\pgfpathlineto{\pgfqpoint{1.954562in}{1.243910in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.224941in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.218563in}}%
\pgfpathlineto{\pgfqpoint{1.961191in}{1.219813in}}%
\pgfpathlineto{\pgfqpoint{1.963559in}{1.226294in}}%
\pgfpathlineto{\pgfqpoint{1.964506in}{1.229959in}}%
\pgfpathlineto{\pgfqpoint{1.967347in}{1.271431in}}%
\pgfpathlineto{\pgfqpoint{1.975396in}{1.418580in}}%
\pgfpathlineto{\pgfqpoint{1.976817in}{1.426707in}}%
\pgfpathlineto{\pgfqpoint{1.977290in}{1.425696in}}%
\pgfpathlineto{\pgfqpoint{1.979185in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{1.980132in}{1.423178in}}%
\pgfpathlineto{\pgfqpoint{1.981079in}{1.420447in}}%
\pgfpathlineto{\pgfqpoint{1.981552in}{1.421447in}}%
\pgfpathlineto{\pgfqpoint{1.982026in}{1.422187in}}%
\pgfpathlineto{\pgfqpoint{1.982499in}{1.420775in}}%
\pgfpathlineto{\pgfqpoint{1.982973in}{1.421134in}}%
\pgfpathlineto{\pgfqpoint{1.983446in}{1.424638in}}%
\pgfpathlineto{\pgfqpoint{1.983920in}{1.423536in}}%
\pgfpathlineto{\pgfqpoint{1.985814in}{1.416773in}}%
\pgfpathlineto{\pgfqpoint{1.986761in}{1.418628in}}%
\pgfpathlineto{\pgfqpoint{1.987708in}{1.419300in}}%
\pgfpathlineto{\pgfqpoint{1.988181in}{1.417955in}}%
\pgfpathlineto{\pgfqpoint{1.988655in}{1.418586in}}%
\pgfpathlineto{\pgfqpoint{1.990075in}{1.422452in}}%
\pgfpathlineto{\pgfqpoint{1.990549in}{1.421472in}}%
\pgfpathlineto{\pgfqpoint{1.991496in}{1.416548in}}%
\pgfpathlineto{\pgfqpoint{1.991969in}{1.417947in}}%
\pgfpathlineto{\pgfqpoint{1.993863in}{1.415004in}}%
\pgfpathlineto{\pgfqpoint{1.997178in}{1.421983in}}%
\pgfpathlineto{\pgfqpoint{2.000492in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{2.002860in}{1.431560in}}%
\pgfpathlineto{\pgfqpoint{2.003333in}{1.431554in}}%
\pgfpathlineto{\pgfqpoint{2.003807in}{1.432892in}}%
\pgfpathlineto{\pgfqpoint{2.004280in}{1.431795in}}%
\pgfpathlineto{\pgfqpoint{2.006174in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{2.007595in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{1.426845in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{2.009489in}{1.423396in}}%
\pgfpathlineto{\pgfqpoint{2.011857in}{1.416553in}}%
\pgfpathlineto{\pgfqpoint{2.012330in}{1.417891in}}%
\pgfpathlineto{\pgfqpoint{2.012804in}{1.419143in}}%
\pgfpathlineto{\pgfqpoint{2.013277in}{1.418863in}}%
\pgfpathlineto{\pgfqpoint{2.013751in}{1.418213in}}%
\pgfpathlineto{\pgfqpoint{2.014224in}{1.419620in}}%
\pgfpathlineto{\pgfqpoint{2.017539in}{1.407923in}}%
\pgfpathlineto{\pgfqpoint{2.019906in}{1.412755in}}%
\pgfpathlineto{\pgfqpoint{2.020380in}{1.410957in}}%
\pgfpathlineto{\pgfqpoint{2.020853in}{1.411598in}}%
\pgfpathlineto{\pgfqpoint{2.021327in}{1.412168in}}%
\pgfpathlineto{\pgfqpoint{2.021800in}{1.411140in}}%
\pgfpathlineto{\pgfqpoint{2.023221in}{1.409965in}}%
\pgfpathlineto{\pgfqpoint{2.023694in}{1.409288in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{1.418114in}}%
\pgfpathlineto{\pgfqpoint{2.027009in}{1.416198in}}%
\pgfpathlineto{\pgfqpoint{2.028903in}{1.413964in}}%
\pgfpathlineto{\pgfqpoint{2.033164in}{1.423728in}}%
\pgfpathlineto{\pgfqpoint{2.033638in}{1.423466in}}%
\pgfpathlineto{\pgfqpoint{2.034111in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.034585in}{1.423623in}}%
\pgfpathlineto{\pgfqpoint{2.035532in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{2.036006in}{1.423213in}}%
\pgfpathlineto{\pgfqpoint{2.036953in}{1.428070in}}%
\pgfpathlineto{\pgfqpoint{2.037426in}{1.426176in}}%
\pgfpathlineto{\pgfqpoint{2.037900in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{2.038373in}{1.426007in}}%
\pgfpathlineto{\pgfqpoint{2.039320in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{2.040267in}{1.427692in}}%
\pgfpathlineto{\pgfqpoint{2.041688in}{1.419842in}}%
\pgfpathlineto{\pgfqpoint{2.042161in}{1.420540in}}%
\pgfpathlineto{\pgfqpoint{2.043108in}{1.421971in}}%
\pgfpathlineto{\pgfqpoint{2.043582in}{1.420700in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{1.422786in}}%
\pgfpathlineto{\pgfqpoint{2.046423in}{1.420469in}}%
\pgfpathlineto{\pgfqpoint{2.046896in}{1.420966in}}%
\pgfpathlineto{\pgfqpoint{2.048790in}{1.422746in}}%
\pgfpathlineto{\pgfqpoint{2.049737in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{2.050211in}{1.424009in}}%
\pgfpathlineto{\pgfqpoint{2.051158in}{1.423596in}}%
\pgfpathlineto{\pgfqpoint{2.051631in}{1.424458in}}%
\pgfpathlineto{\pgfqpoint{2.053525in}{1.418570in}}%
\pgfpathlineto{\pgfqpoint{2.053999in}{1.419704in}}%
\pgfpathlineto{\pgfqpoint{2.054472in}{1.418438in}}%
\pgfpathlineto{\pgfqpoint{2.054946in}{1.418126in}}%
\pgfpathlineto{\pgfqpoint{2.055419in}{1.416416in}}%
\pgfpathlineto{\pgfqpoint{2.055893in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{2.056366in}{1.417848in}}%
\pgfpathlineto{\pgfqpoint{2.058260in}{1.412458in}}%
\pgfpathlineto{\pgfqpoint{2.060154in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{2.060628in}{1.411739in}}%
\pgfpathlineto{\pgfqpoint{2.061101in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{2.061575in}{1.409530in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{1.415985in}}%
\pgfpathlineto{\pgfqpoint{2.064416in}{1.416817in}}%
\pgfpathlineto{\pgfqpoint{2.064890in}{1.415237in}}%
\pgfpathlineto{\pgfqpoint{2.065363in}{1.416396in}}%
\pgfpathlineto{\pgfqpoint{2.066310in}{1.417932in}}%
\pgfpathlineto{\pgfqpoint{2.066784in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{2.067257in}{1.419628in}}%
\pgfpathlineto{\pgfqpoint{2.068204in}{1.418399in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{1.418844in}}%
\pgfpathlineto{\pgfqpoint{2.070098in}{1.417988in}}%
\pgfpathlineto{\pgfqpoint{2.071992in}{1.414989in}}%
\pgfpathlineto{\pgfqpoint{2.072466in}{1.416332in}}%
\pgfpathlineto{\pgfqpoint{2.072939in}{1.416870in}}%
\pgfpathlineto{\pgfqpoint{2.073413in}{1.415893in}}%
\pgfpathlineto{\pgfqpoint{2.074833in}{1.413735in}}%
\pgfpathlineto{\pgfqpoint{2.075307in}{1.413461in}}%
\pgfpathlineto{\pgfqpoint{2.075780in}{1.415243in}}%
\pgfpathlineto{\pgfqpoint{2.076254in}{1.412869in}}%
\pgfpathlineto{\pgfqpoint{2.076727in}{1.413172in}}%
\pgfpathlineto{\pgfqpoint{2.077201in}{1.415672in}}%
\pgfpathlineto{\pgfqpoint{2.077674in}{1.415105in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{1.413679in}}%
\pgfpathlineto{\pgfqpoint{2.078621in}{1.414812in}}%
\pgfpathlineto{\pgfqpoint{2.080042in}{1.417421in}}%
\pgfpathlineto{\pgfqpoint{2.080515in}{1.417089in}}%
\pgfpathlineto{\pgfqpoint{2.080989in}{1.416899in}}%
\pgfpathlineto{\pgfqpoint{2.081462in}{1.418021in}}%
\pgfpathlineto{\pgfqpoint{2.081936in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{2.082409in}{1.416262in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.422806in}}%
\pgfpathlineto{\pgfqpoint{2.084777in}{1.421162in}}%
\pgfpathlineto{\pgfqpoint{2.085250in}{1.423099in}}%
\pgfpathlineto{\pgfqpoint{2.086197in}{1.425026in}}%
\pgfpathlineto{\pgfqpoint{2.086671in}{1.423056in}}%
\pgfpathlineto{\pgfqpoint{2.087618in}{1.427296in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{2.090459in}{1.423673in}}%
\pgfpathlineto{\pgfqpoint{2.091406in}{1.425972in}}%
\pgfpathlineto{\pgfqpoint{2.091879in}{1.425207in}}%
\pgfpathlineto{\pgfqpoint{2.092826in}{1.418122in}}%
\pgfpathlineto{\pgfqpoint{2.093774in}{1.419615in}}%
\pgfpathlineto{\pgfqpoint{2.094247in}{1.420251in}}%
\pgfpathlineto{\pgfqpoint{2.095194in}{1.415847in}}%
\pgfpathlineto{\pgfqpoint{2.095668in}{1.415959in}}%
\pgfpathlineto{\pgfqpoint{2.096141in}{1.416214in}}%
\pgfpathlineto{\pgfqpoint{2.097088in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{2.097562in}{1.414042in}}%
\pgfpathlineto{\pgfqpoint{2.098035in}{1.413847in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{1.414614in}}%
\pgfpathlineto{\pgfqpoint{2.099929in}{1.415125in}}%
\pgfpathlineto{\pgfqpoint{2.101350in}{1.411623in}}%
\pgfpathlineto{\pgfqpoint{2.102297in}{1.416815in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{2.103717in}{1.416066in}}%
\pgfpathlineto{\pgfqpoint{2.105611in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{2.106085in}{1.414127in}}%
\pgfpathlineto{\pgfqpoint{2.107032in}{1.412265in}}%
\pgfpathlineto{\pgfqpoint{2.107505in}{1.412902in}}%
\pgfpathlineto{\pgfqpoint{2.107979in}{1.413001in}}%
\pgfpathlineto{\pgfqpoint{2.109399in}{1.414591in}}%
\pgfpathlineto{\pgfqpoint{2.109873in}{1.413275in}}%
\pgfpathlineto{\pgfqpoint{2.110346in}{1.415230in}}%
\pgfpathlineto{\pgfqpoint{2.111767in}{1.419189in}}%
\pgfpathlineto{\pgfqpoint{2.113661in}{1.421923in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{2.116502in}{1.426430in}}%
\pgfpathlineto{\pgfqpoint{2.117922in}{1.426176in}}%
\pgfpathlineto{\pgfqpoint{2.118396in}{1.423891in}}%
\pgfpathlineto{\pgfqpoint{2.118869in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{2.120290in}{1.425648in}}%
\pgfpathlineto{\pgfqpoint{2.122184in}{1.420731in}}%
\pgfpathlineto{\pgfqpoint{2.122658in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{2.123131in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{1.422218in}}%
\pgfpathlineto{\pgfqpoint{2.124552in}{1.419277in}}%
\pgfpathlineto{\pgfqpoint{2.125025in}{1.420300in}}%
\pgfpathlineto{\pgfqpoint{2.125499in}{1.422136in}}%
\pgfpathlineto{\pgfqpoint{2.126446in}{1.421470in}}%
\pgfpathlineto{\pgfqpoint{2.128340in}{1.415616in}}%
\pgfpathlineto{\pgfqpoint{2.129287in}{1.417050in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{2.130234in}{1.416788in}}%
\pgfpathlineto{\pgfqpoint{2.131181in}{1.414051in}}%
\pgfpathlineto{\pgfqpoint{2.131654in}{1.415713in}}%
\pgfpathlineto{\pgfqpoint{2.133548in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{2.135442in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{2.139704in}{1.418962in}}%
\pgfpathlineto{\pgfqpoint{2.140651in}{1.420302in}}%
\pgfpathlineto{\pgfqpoint{2.141124in}{1.419568in}}%
\pgfpathlineto{\pgfqpoint{2.141598in}{1.419595in}}%
\pgfpathlineto{\pgfqpoint{2.142545in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{2.143018in}{1.418102in}}%
\pgfpathlineto{\pgfqpoint{2.144912in}{1.421554in}}%
\pgfpathlineto{\pgfqpoint{2.147280in}{1.414457in}}%
\pgfpathlineto{\pgfqpoint{2.149647in}{1.406186in}}%
\pgfpathlineto{\pgfqpoint{2.150121in}{1.407300in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{1.417256in}}%
\pgfpathlineto{\pgfqpoint{2.152962in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{2.153436in}{1.419048in}}%
\pgfpathlineto{\pgfqpoint{2.154856in}{1.418143in}}%
\pgfpathlineto{\pgfqpoint{2.155803in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{2.156750in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{2.157224in}{1.422647in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{1.427876in}}%
\pgfpathlineto{\pgfqpoint{2.159591in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{2.160065in}{1.426546in}}%
\pgfpathlineto{\pgfqpoint{2.160538in}{1.428027in}}%
\pgfpathlineto{\pgfqpoint{2.161485in}{1.428404in}}%
\pgfpathlineto{\pgfqpoint{2.161959in}{1.425576in}}%
\pgfpathlineto{\pgfqpoint{2.162432in}{1.426525in}}%
\pgfpathlineto{\pgfqpoint{2.164326in}{1.434555in}}%
\pgfpathlineto{\pgfqpoint{2.164800in}{1.432884in}}%
\pgfpathlineto{\pgfqpoint{2.166220in}{1.430066in}}%
\pgfpathlineto{\pgfqpoint{2.167641in}{1.433268in}}%
\pgfpathlineto{\pgfqpoint{2.168114in}{1.431981in}}%
\pgfpathlineto{\pgfqpoint{2.168588in}{1.432290in}}%
\pgfpathlineto{\pgfqpoint{2.170955in}{1.427018in}}%
\pgfpathlineto{\pgfqpoint{2.171429in}{1.427160in}}%
\pgfpathlineto{\pgfqpoint{2.173796in}{1.421629in}}%
\pgfpathlineto{\pgfqpoint{2.175690in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{2.176637in}{1.428548in}}%
\pgfpathlineto{\pgfqpoint{2.177584in}{1.430675in}}%
\pgfpathlineto{\pgfqpoint{2.178058in}{1.429949in}}%
\pgfpathlineto{\pgfqpoint{2.178531in}{1.428720in}}%
\pgfpathlineto{\pgfqpoint{2.179005in}{1.429823in}}%
\pgfpathlineto{\pgfqpoint{2.180425in}{1.434588in}}%
\pgfpathlineto{\pgfqpoint{2.180899in}{1.433928in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{1.433212in}}%
\pgfpathlineto{\pgfqpoint{2.182320in}{1.436314in}}%
\pgfpathlineto{\pgfqpoint{2.183740in}{1.431496in}}%
\pgfpathlineto{\pgfqpoint{2.184214in}{1.432313in}}%
\pgfpathlineto{\pgfqpoint{2.186581in}{1.421218in}}%
\pgfpathlineto{\pgfqpoint{2.187055in}{1.422874in}}%
\pgfpathlineto{\pgfqpoint{2.188002in}{1.426822in}}%
\pgfpathlineto{\pgfqpoint{2.188475in}{1.425694in}}%
\pgfpathlineto{\pgfqpoint{2.190369in}{1.420909in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{1.422381in}}%
\pgfpathlineto{\pgfqpoint{2.191316in}{1.421121in}}%
\pgfpathlineto{\pgfqpoint{2.191790in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{2.192263in}{1.424526in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.424262in}}%
\pgfpathlineto{\pgfqpoint{2.194157in}{1.425139in}}%
\pgfpathlineto{\pgfqpoint{2.196051in}{1.433705in}}%
\pgfpathlineto{\pgfqpoint{2.196998in}{1.430999in}}%
\pgfpathlineto{\pgfqpoint{2.198419in}{1.434157in}}%
\pgfpathlineto{\pgfqpoint{2.199839in}{1.437277in}}%
\pgfpathlineto{\pgfqpoint{2.202680in}{1.435050in}}%
\pgfpathlineto{\pgfqpoint{2.203154in}{1.436219in}}%
\pgfpathlineto{\pgfqpoint{2.204101in}{1.435604in}}%
\pgfpathlineto{\pgfqpoint{2.206942in}{1.431774in}}%
\pgfpathlineto{\pgfqpoint{2.208836in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{2.214992in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{2.216886in}{1.437642in}}%
\pgfpathlineto{\pgfqpoint{2.217359in}{1.437279in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{2.218306in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{2.219727in}{1.435615in}}%
\pgfpathlineto{\pgfqpoint{2.221621in}{1.441359in}}%
\pgfpathlineto{\pgfqpoint{2.223041in}{1.443242in}}%
\pgfpathlineto{\pgfqpoint{2.225409in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{2.226829in}{1.438455in}}%
\pgfpathlineto{\pgfqpoint{2.227303in}{1.439853in}}%
\pgfpathlineto{\pgfqpoint{2.227776in}{1.439268in}}%
\pgfpathlineto{\pgfqpoint{2.228723in}{1.439094in}}%
\pgfpathlineto{\pgfqpoint{2.230617in}{1.444515in}}%
\pgfpathlineto{\pgfqpoint{2.231091in}{1.442698in}}%
\pgfpathlineto{\pgfqpoint{2.232038in}{1.442054in}}%
\pgfpathlineto{\pgfqpoint{2.234405in}{1.449191in}}%
\pgfpathlineto{\pgfqpoint{2.235352in}{1.448114in}}%
\pgfpathlineto{\pgfqpoint{2.235826in}{1.448687in}}%
\pgfpathlineto{\pgfqpoint{2.237720in}{1.452907in}}%
\pgfpathlineto{\pgfqpoint{2.244823in}{1.446095in}}%
\pgfpathlineto{\pgfqpoint{2.246243in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{2.246717in}{1.444818in}}%
\pgfpathlineto{\pgfqpoint{2.247190in}{1.442832in}}%
\pgfpathlineto{\pgfqpoint{2.247664in}{1.443081in}}%
\pgfpathlineto{\pgfqpoint{2.248611in}{1.439090in}}%
\pgfpathlineto{\pgfqpoint{2.249084in}{1.439199in}}%
\pgfpathlineto{\pgfqpoint{2.250031in}{1.440713in}}%
\pgfpathlineto{\pgfqpoint{2.250505in}{1.440179in}}%
\pgfpathlineto{\pgfqpoint{2.250978in}{1.438770in}}%
\pgfpathlineto{\pgfqpoint{2.251452in}{1.440385in}}%
\pgfpathlineto{\pgfqpoint{2.252872in}{1.436646in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.433206in}}%
\pgfpathlineto{\pgfqpoint{2.254766in}{1.434134in}}%
\pgfpathlineto{\pgfqpoint{2.255713in}{1.434940in}}%
\pgfpathlineto{\pgfqpoint{2.256660in}{1.433659in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{1.437906in}}%
\pgfpathlineto{\pgfqpoint{2.259975in}{1.434913in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.435906in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{2.261395in}{1.434204in}}%
\pgfpathlineto{\pgfqpoint{2.261869in}{1.434346in}}%
\pgfpathlineto{\pgfqpoint{2.263763in}{1.441703in}}%
\pgfpathlineto{\pgfqpoint{2.264236in}{1.441466in}}%
\pgfpathlineto{\pgfqpoint{2.264710in}{1.440530in}}%
\pgfpathlineto{\pgfqpoint{2.265183in}{1.441512in}}%
\pgfpathlineto{\pgfqpoint{2.265657in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{2.266130in}{1.443896in}}%
\pgfpathlineto{\pgfqpoint{2.266604in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{2.268498in}{1.444471in}}%
\pgfpathlineto{\pgfqpoint{2.269445in}{1.447631in}}%
\pgfpathlineto{\pgfqpoint{2.269919in}{1.446177in}}%
\pgfpathlineto{\pgfqpoint{2.270392in}{1.445985in}}%
\pgfpathlineto{\pgfqpoint{2.270866in}{1.443446in}}%
\pgfpathlineto{\pgfqpoint{2.271339in}{1.444591in}}%
\pgfpathlineto{\pgfqpoint{2.272286in}{1.445179in}}%
\pgfpathlineto{\pgfqpoint{2.274180in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{2.274654in}{1.441553in}}%
\pgfpathlineto{\pgfqpoint{2.275127in}{1.440433in}}%
\pgfpathlineto{\pgfqpoint{2.278442in}{1.432665in}}%
\pgfpathlineto{\pgfqpoint{2.280336in}{1.439340in}}%
\pgfpathlineto{\pgfqpoint{2.280809in}{1.437696in}}%
\pgfpathlineto{\pgfqpoint{2.281756in}{1.436782in}}%
\pgfpathlineto{\pgfqpoint{2.283177in}{1.444226in}}%
\pgfpathlineto{\pgfqpoint{2.283650in}{1.444544in}}%
\pgfpathlineto{\pgfqpoint{2.284124in}{1.442479in}}%
\pgfpathlineto{\pgfqpoint{2.284597in}{1.444024in}}%
\pgfpathlineto{\pgfqpoint{2.285544in}{1.444191in}}%
\pgfpathlineto{\pgfqpoint{2.286491in}{1.445482in}}%
\pgfpathlineto{\pgfqpoint{2.289332in}{1.439589in}}%
\pgfpathlineto{\pgfqpoint{2.290753in}{1.439216in}}%
\pgfpathlineto{\pgfqpoint{2.291226in}{1.440319in}}%
\pgfpathlineto{\pgfqpoint{2.291700in}{1.436555in}}%
\pgfpathlineto{\pgfqpoint{2.292647in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{2.294541in}{1.440992in}}%
\pgfpathlineto{\pgfqpoint{2.296435in}{1.442644in}}%
\pgfpathlineto{\pgfqpoint{2.296909in}{1.444174in}}%
\pgfpathlineto{\pgfqpoint{2.297382in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{2.300697in}{1.445672in}}%
\pgfpathlineto{\pgfqpoint{2.301170in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{2.304485in}{1.437694in}}%
\pgfpathlineto{\pgfqpoint{2.305432in}{1.434497in}}%
\pgfpathlineto{\pgfqpoint{2.305905in}{1.435972in}}%
\pgfpathlineto{\pgfqpoint{2.309220in}{1.446608in}}%
\pgfpathlineto{\pgfqpoint{2.309693in}{1.446076in}}%
\pgfpathlineto{\pgfqpoint{2.310640in}{1.441534in}}%
\pgfpathlineto{\pgfqpoint{2.311114in}{1.442003in}}%
\pgfpathlineto{\pgfqpoint{2.313008in}{1.443277in}}%
\pgfpathlineto{\pgfqpoint{2.314902in}{1.450226in}}%
\pgfpathlineto{\pgfqpoint{2.315375in}{1.448215in}}%
\pgfpathlineto{\pgfqpoint{2.317743in}{1.439488in}}%
\pgfpathlineto{\pgfqpoint{2.318690in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{2.319163in}{1.440775in}}%
\pgfpathlineto{\pgfqpoint{2.320584in}{1.444568in}}%
\pgfpathlineto{\pgfqpoint{2.325319in}{1.439245in}}%
\pgfpathlineto{\pgfqpoint{2.325792in}{1.440833in}}%
\pgfpathlineto{\pgfqpoint{2.327213in}{1.445408in}}%
\pgfpathlineto{\pgfqpoint{2.329107in}{1.441747in}}%
\pgfpathlineto{\pgfqpoint{2.330054in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{2.332895in}{1.445763in}}%
\pgfpathlineto{\pgfqpoint{2.334316in}{1.444216in}}%
\pgfpathlineto{\pgfqpoint{2.334789in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{2.335736in}{1.446282in}}%
\pgfpathlineto{\pgfqpoint{2.336210in}{1.446053in}}%
\pgfpathlineto{\pgfqpoint{2.337157in}{1.442077in}}%
\pgfpathlineto{\pgfqpoint{2.337630in}{1.443993in}}%
\pgfpathlineto{\pgfqpoint{2.339051in}{1.441802in}}%
\pgfpathlineto{\pgfqpoint{2.339524in}{1.443813in}}%
\pgfpathlineto{\pgfqpoint{2.340471in}{1.443395in}}%
\pgfpathlineto{\pgfqpoint{2.342839in}{1.447784in}}%
\pgfpathlineto{\pgfqpoint{2.344259in}{1.443426in}}%
\pgfpathlineto{\pgfqpoint{2.344733in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{2.345206in}{1.441821in}}%
\pgfpathlineto{\pgfqpoint{2.345680in}{1.443560in}}%
\pgfpathlineto{\pgfqpoint{2.347574in}{1.449591in}}%
\pgfpathlineto{\pgfqpoint{2.348047in}{1.449372in}}%
\pgfpathlineto{\pgfqpoint{2.348521in}{1.452458in}}%
\pgfpathlineto{\pgfqpoint{2.348994in}{1.448906in}}%
\pgfpathlineto{\pgfqpoint{2.349941in}{1.450203in}}%
\pgfpathlineto{\pgfqpoint{2.350415in}{1.451237in}}%
\pgfpathlineto{\pgfqpoint{2.350888in}{1.451014in}}%
\pgfpathlineto{\pgfqpoint{2.351835in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{2.352309in}{1.448844in}}%
\pgfpathlineto{\pgfqpoint{2.353729in}{1.455459in}}%
\pgfpathlineto{\pgfqpoint{2.354203in}{1.453930in}}%
\pgfpathlineto{\pgfqpoint{2.354676in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.355624in}{1.455832in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.456805in}}%
\pgfpathlineto{\pgfqpoint{2.357991in}{1.455413in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.456803in}}%
\pgfpathlineto{\pgfqpoint{2.358938in}{1.457298in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{2.360832in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.454924in}}%
\pgfpathlineto{\pgfqpoint{2.361779in}{1.456506in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.454250in}}%
\pgfpathlineto{\pgfqpoint{2.363673in}{1.451573in}}%
\pgfpathlineto{\pgfqpoint{2.364147in}{1.451944in}}%
\pgfpathlineto{\pgfqpoint{2.364620in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.452008in}}%
\pgfpathlineto{\pgfqpoint{2.366988in}{1.446866in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{1.447439in}}%
\pgfpathlineto{\pgfqpoint{2.367935in}{1.446272in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.444451in}}%
\pgfpathlineto{\pgfqpoint{2.368882in}{1.446078in}}%
\pgfpathlineto{\pgfqpoint{2.369355in}{1.446190in}}%
\pgfpathlineto{\pgfqpoint{2.370776in}{1.448894in}}%
\pgfpathlineto{\pgfqpoint{2.371249in}{1.447351in}}%
\pgfpathlineto{\pgfqpoint{2.371723in}{1.447804in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{1.449184in}}%
\pgfpathlineto{\pgfqpoint{2.374564in}{1.446864in}}%
\pgfpathlineto{\pgfqpoint{2.375037in}{1.447827in}}%
\pgfpathlineto{\pgfqpoint{2.375511in}{1.447743in}}%
\pgfpathlineto{\pgfqpoint{2.376931in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{2.377405in}{1.449290in}}%
\pgfpathlineto{\pgfqpoint{2.377878in}{1.451719in}}%
\pgfpathlineto{\pgfqpoint{2.378352in}{1.450455in}}%
\pgfpathlineto{\pgfqpoint{2.379299in}{1.450195in}}%
\pgfpathlineto{\pgfqpoint{2.381666in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{2.382613in}{1.449912in}}%
\pgfpathlineto{\pgfqpoint{2.383087in}{1.448559in}}%
\pgfpathlineto{\pgfqpoint{2.383560in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{2.384508in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{2.384981in}{1.448799in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{1.454792in}}%
\pgfpathlineto{\pgfqpoint{2.387349in}{1.454368in}}%
\pgfpathlineto{\pgfqpoint{2.388296in}{1.456467in}}%
\pgfpathlineto{\pgfqpoint{2.388769in}{1.455158in}}%
\pgfpathlineto{\pgfqpoint{2.390663in}{1.456249in}}%
\pgfpathlineto{\pgfqpoint{2.391610in}{1.455494in}}%
\pgfpathlineto{\pgfqpoint{2.392084in}{1.457226in}}%
\pgfpathlineto{\pgfqpoint{2.392557in}{1.455356in}}%
\pgfpathlineto{\pgfqpoint{2.393031in}{1.454590in}}%
\pgfpathlineto{\pgfqpoint{2.393504in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{2.393978in}{1.452755in}}%
\pgfpathlineto{\pgfqpoint{2.394451in}{1.453326in}}%
\pgfpathlineto{\pgfqpoint{2.394925in}{1.452412in}}%
\pgfpathlineto{\pgfqpoint{2.396819in}{1.448058in}}%
\pgfpathlineto{\pgfqpoint{2.398239in}{1.443917in}}%
\pgfpathlineto{\pgfqpoint{2.398713in}{1.444304in}}%
\pgfpathlineto{\pgfqpoint{2.399186in}{1.444880in}}%
\pgfpathlineto{\pgfqpoint{2.399660in}{1.447658in}}%
\pgfpathlineto{\pgfqpoint{2.400607in}{1.446755in}}%
\pgfpathlineto{\pgfqpoint{2.401554in}{1.444028in}}%
\pgfpathlineto{\pgfqpoint{2.402974in}{1.447604in}}%
\pgfpathlineto{\pgfqpoint{2.404395in}{1.447320in}}%
\pgfpathlineto{\pgfqpoint{2.405815in}{1.449263in}}%
\pgfpathlineto{\pgfqpoint{2.406289in}{1.448939in}}%
\pgfpathlineto{\pgfqpoint{2.406762in}{1.449716in}}%
\pgfpathlineto{\pgfqpoint{2.411024in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{2.411497in}{1.448054in}}%
\pgfpathlineto{\pgfqpoint{2.411971in}{1.449118in}}%
\pgfpathlineto{\pgfqpoint{2.413392in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{2.414812in}{1.450269in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{1.453670in}}%
\pgfpathlineto{\pgfqpoint{2.417180in}{1.453697in}}%
\pgfpathlineto{\pgfqpoint{2.418600in}{1.451767in}}%
\pgfpathlineto{\pgfqpoint{2.419547in}{1.452245in}}%
\pgfpathlineto{\pgfqpoint{2.420021in}{1.450849in}}%
\pgfpathlineto{\pgfqpoint{2.420494in}{1.451971in}}%
\pgfpathlineto{\pgfqpoint{2.421915in}{1.454217in}}%
\pgfpathlineto{\pgfqpoint{2.430911in}{1.436945in}}%
\pgfpathlineto{\pgfqpoint{2.432332in}{1.435807in}}%
\pgfpathlineto{\pgfqpoint{2.432805in}{1.436262in}}%
\pgfpathlineto{\pgfqpoint{2.433279in}{1.435472in}}%
\pgfpathlineto{\pgfqpoint{2.435646in}{1.431531in}}%
\pgfpathlineto{\pgfqpoint{2.437540in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{2.438487in}{1.431193in}}%
\pgfpathlineto{\pgfqpoint{2.438961in}{1.432273in}}%
\pgfpathlineto{\pgfqpoint{2.439908in}{1.430762in}}%
\pgfpathlineto{\pgfqpoint{2.440381in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{2.440855in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{2.441328in}{1.431696in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{1.431673in}}%
\pgfpathlineto{\pgfqpoint{2.444170in}{1.430658in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.432007in}}%
\pgfpathlineto{\pgfqpoint{2.448905in}{1.423578in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{1.424302in}}%
\pgfpathlineto{\pgfqpoint{2.449852in}{1.425523in}}%
\pgfpathlineto{\pgfqpoint{2.450325in}{1.424436in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.418496in}}%
\pgfpathlineto{\pgfqpoint{2.457901in}{1.410553in}}%
\pgfpathlineto{\pgfqpoint{2.458375in}{1.410241in}}%
\pgfpathlineto{\pgfqpoint{2.464530in}{1.386117in}}%
\pgfpathlineto{\pgfqpoint{2.465004in}{1.387157in}}%
\pgfpathlineto{\pgfqpoint{2.465477in}{1.387755in}}%
\pgfpathlineto{\pgfqpoint{2.465951in}{1.386610in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{1.384063in}}%
\pgfpathlineto{\pgfqpoint{2.468318in}{1.385843in}}%
\pgfpathlineto{\pgfqpoint{2.468792in}{1.385810in}}%
\pgfpathlineto{\pgfqpoint{2.471633in}{1.391950in}}%
\pgfpathlineto{\pgfqpoint{2.473054in}{1.390030in}}%
\pgfpathlineto{\pgfqpoint{2.473527in}{1.391127in}}%
\pgfpathlineto{\pgfqpoint{2.474001in}{1.390304in}}%
\pgfpathlineto{\pgfqpoint{2.474948in}{1.389316in}}%
\pgfpathlineto{\pgfqpoint{2.475895in}{1.390036in}}%
\pgfpathlineto{\pgfqpoint{2.476368in}{1.389442in}}%
\pgfpathlineto{\pgfqpoint{2.476842in}{1.389989in}}%
\pgfpathlineto{\pgfqpoint{2.478736in}{1.391589in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{1.382465in}}%
\pgfpathlineto{\pgfqpoint{2.482997in}{1.382269in}}%
\pgfpathlineto{\pgfqpoint{2.483944in}{1.385558in}}%
\pgfpathlineto{\pgfqpoint{2.484418in}{1.384269in}}%
\pgfpathlineto{\pgfqpoint{2.484891in}{1.383220in}}%
\pgfpathlineto{\pgfqpoint{2.485365in}{1.385284in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.383011in}}%
\pgfpathlineto{\pgfqpoint{2.488206in}{1.381877in}}%
\pgfpathlineto{\pgfqpoint{2.489626in}{1.380084in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.385561in}}%
\pgfpathlineto{\pgfqpoint{2.494835in}{1.375547in}}%
\pgfpathlineto{\pgfqpoint{2.495308in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{1.352294in}}%
\pgfpathlineto{\pgfqpoint{2.502411in}{1.335882in}}%
\pgfpathlineto{\pgfqpoint{2.502885in}{1.334211in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{2.503832in}{1.336290in}}%
\pgfpathlineto{\pgfqpoint{2.504305in}{1.334174in}}%
\pgfpathlineto{\pgfqpoint{2.505726in}{1.332427in}}%
\pgfpathlineto{\pgfqpoint{2.506673in}{1.336923in}}%
\pgfpathlineto{\pgfqpoint{2.510461in}{1.360261in}}%
\pgfpathlineto{\pgfqpoint{2.512355in}{1.370411in}}%
\pgfpathlineto{\pgfqpoint{2.513302in}{1.368796in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{1.384158in}}%
\pgfpathlineto{\pgfqpoint{2.518510in}{1.381902in}}%
\pgfpathlineto{\pgfqpoint{2.519457in}{1.384323in}}%
\pgfpathlineto{\pgfqpoint{2.519931in}{1.383993in}}%
\pgfpathlineto{\pgfqpoint{2.521825in}{1.381227in}}%
\pgfpathlineto{\pgfqpoint{2.522772in}{1.385249in}}%
\pgfpathlineto{\pgfqpoint{2.523245in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.523719in}{1.385002in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{1.375501in}}%
\pgfpathlineto{\pgfqpoint{2.527980in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{2.530348in}{1.366981in}}%
\pgfpathlineto{\pgfqpoint{2.531769in}{1.363477in}}%
\pgfpathlineto{\pgfqpoint{2.533663in}{1.353469in}}%
\pgfpathlineto{\pgfqpoint{2.534136in}{1.354162in}}%
\pgfpathlineto{\pgfqpoint{2.536030in}{1.349472in}}%
\pgfpathlineto{\pgfqpoint{2.536504in}{1.350336in}}%
\pgfpathlineto{\pgfqpoint{2.536977in}{1.348911in}}%
\pgfpathlineto{\pgfqpoint{2.538871in}{1.340244in}}%
\pgfpathlineto{\pgfqpoint{2.539345in}{1.340345in}}%
\pgfpathlineto{\pgfqpoint{2.541712in}{1.338313in}}%
\pgfpathlineto{\pgfqpoint{2.542186in}{1.339398in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.337472in}}%
\pgfpathlineto{\pgfqpoint{2.543606in}{1.338260in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{1.343482in}}%
\pgfpathlineto{\pgfqpoint{2.546447in}{1.342142in}}%
\pgfpathlineto{\pgfqpoint{2.547394in}{1.342622in}}%
\pgfpathlineto{\pgfqpoint{2.548341in}{1.345526in}}%
\pgfpathlineto{\pgfqpoint{2.550235in}{1.353964in}}%
\pgfpathlineto{\pgfqpoint{2.550709in}{1.353508in}}%
\pgfpathlineto{\pgfqpoint{2.553076in}{1.361292in}}%
\pgfpathlineto{\pgfqpoint{2.553550in}{1.360882in}}%
\pgfpathlineto{\pgfqpoint{2.554497in}{1.362115in}}%
\pgfpathlineto{\pgfqpoint{2.554970in}{1.361612in}}%
\pgfpathlineto{\pgfqpoint{2.555444in}{1.361812in}}%
\pgfpathlineto{\pgfqpoint{2.557811in}{1.372950in}}%
\pgfpathlineto{\pgfqpoint{2.558285in}{1.372511in}}%
\pgfpathlineto{\pgfqpoint{2.558759in}{1.373354in}}%
\pgfpathlineto{\pgfqpoint{2.559232in}{1.373709in}}%
\pgfpathlineto{\pgfqpoint{2.559706in}{1.372455in}}%
\pgfpathlineto{\pgfqpoint{2.560179in}{1.374144in}}%
\pgfpathlineto{\pgfqpoint{2.562073in}{1.374111in}}%
\pgfpathlineto{\pgfqpoint{2.563494in}{1.369988in}}%
\pgfpathlineto{\pgfqpoint{2.563967in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{2.564441in}{1.370646in}}%
\pgfpathlineto{\pgfqpoint{2.566335in}{1.372678in}}%
\pgfpathlineto{\pgfqpoint{2.567282in}{1.371409in}}%
\pgfpathlineto{\pgfqpoint{2.568229in}{1.374342in}}%
\pgfpathlineto{\pgfqpoint{2.569649in}{1.379973in}}%
\pgfpathlineto{\pgfqpoint{2.572490in}{1.388215in}}%
\pgfpathlineto{\pgfqpoint{2.574384in}{1.392225in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.389261in}}%
\pgfpathlineto{\pgfqpoint{2.577699in}{1.389228in}}%
\pgfpathlineto{\pgfqpoint{2.578646in}{1.386336in}}%
\pgfpathlineto{\pgfqpoint{2.579119in}{1.387549in}}%
\pgfpathlineto{\pgfqpoint{2.580066in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{2.580540in}{1.386320in}}%
\pgfpathlineto{\pgfqpoint{2.581013in}{1.386132in}}%
\pgfpathlineto{\pgfqpoint{2.583381in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.391103in}}%
\pgfpathlineto{\pgfqpoint{2.585748in}{1.397622in}}%
\pgfpathlineto{\pgfqpoint{2.587169in}{1.395836in}}%
\pgfpathlineto{\pgfqpoint{2.588590in}{1.395754in}}%
\pgfpathlineto{\pgfqpoint{2.589537in}{1.398117in}}%
\pgfpathlineto{\pgfqpoint{2.590010in}{1.397701in}}%
\pgfpathlineto{\pgfqpoint{2.591431in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.591904in}{1.396183in}}%
\pgfpathlineto{\pgfqpoint{2.594272in}{1.403870in}}%
\pgfpathlineto{\pgfqpoint{2.596166in}{1.400128in}}%
\pgfpathlineto{\pgfqpoint{2.597113in}{1.401057in}}%
\pgfpathlineto{\pgfqpoint{2.599007in}{1.396610in}}%
\pgfpathlineto{\pgfqpoint{2.600427in}{1.396940in}}%
\pgfpathlineto{\pgfqpoint{2.601374in}{1.397360in}}%
\pgfpathlineto{\pgfqpoint{2.603268in}{1.388537in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.388941in}}%
\pgfpathlineto{\pgfqpoint{2.604689in}{1.390214in}}%
\pgfpathlineto{\pgfqpoint{2.605162in}{1.389587in}}%
\pgfpathlineto{\pgfqpoint{2.606583in}{1.391059in}}%
\pgfpathlineto{\pgfqpoint{2.607056in}{1.392336in}}%
\pgfpathlineto{\pgfqpoint{2.608003in}{1.389504in}}%
\pgfpathlineto{\pgfqpoint{2.608477in}{1.390383in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{1.385503in}}%
\pgfpathlineto{\pgfqpoint{2.610844in}{1.386623in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{1.392124in}}%
\pgfpathlineto{\pgfqpoint{2.612265in}{1.389750in}}%
\pgfpathlineto{\pgfqpoint{2.614159in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{1.389797in}}%
\pgfpathlineto{\pgfqpoint{2.616053in}{1.389067in}}%
\pgfpathlineto{\pgfqpoint{2.620315in}{1.397872in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{1.396886in}}%
\pgfpathlineto{\pgfqpoint{2.622209in}{1.396954in}}%
\pgfpathlineto{\pgfqpoint{2.622682in}{1.398157in}}%
\pgfpathlineto{\pgfqpoint{2.623156in}{1.397765in}}%
\pgfpathlineto{\pgfqpoint{2.625523in}{1.390564in}}%
\pgfpathlineto{\pgfqpoint{2.626470in}{1.391633in}}%
\pgfpathlineto{\pgfqpoint{2.626944in}{1.392658in}}%
\pgfpathlineto{\pgfqpoint{2.629785in}{1.382644in}}%
\pgfpathlineto{\pgfqpoint{2.630258in}{1.384280in}}%
\pgfpathlineto{\pgfqpoint{2.630732in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{2.632626in}{1.382675in}}%
\pgfpathlineto{\pgfqpoint{2.634993in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{2.636414in}{1.378377in}}%
\pgfpathlineto{\pgfqpoint{2.637361in}{1.381275in}}%
\pgfpathlineto{\pgfqpoint{2.639255in}{1.386716in}}%
\pgfpathlineto{\pgfqpoint{2.639728in}{1.385528in}}%
\pgfpathlineto{\pgfqpoint{2.641149in}{1.388273in}}%
\pgfpathlineto{\pgfqpoint{2.642096in}{1.389847in}}%
\pgfpathlineto{\pgfqpoint{2.643043in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{2.643516in}{1.390517in}}%
\pgfpathlineto{\pgfqpoint{2.643990in}{1.391616in}}%
\pgfpathlineto{\pgfqpoint{2.644463in}{1.391697in}}%
\pgfpathlineto{\pgfqpoint{2.646358in}{1.397903in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{1.393660in}}%
\pgfpathlineto{\pgfqpoint{2.649199in}{1.392346in}}%
\pgfpathlineto{\pgfqpoint{2.649672in}{1.392784in}}%
\pgfpathlineto{\pgfqpoint{2.650619in}{1.396344in}}%
\pgfpathlineto{\pgfqpoint{2.651093in}{1.396022in}}%
\pgfpathlineto{\pgfqpoint{2.655828in}{1.387776in}}%
\pgfpathlineto{\pgfqpoint{2.658195in}{1.391950in}}%
\pgfpathlineto{\pgfqpoint{2.659142in}{1.392142in}}%
\pgfpathlineto{\pgfqpoint{2.660089in}{1.388993in}}%
\pgfpathlineto{\pgfqpoint{2.660563in}{1.389762in}}%
\pgfpathlineto{\pgfqpoint{2.663404in}{1.395026in}}%
\pgfpathlineto{\pgfqpoint{2.663877in}{1.392885in}}%
\pgfpathlineto{\pgfqpoint{2.664351in}{1.393856in}}%
\pgfpathlineto{\pgfqpoint{2.667665in}{1.398573in}}%
\pgfpathlineto{\pgfqpoint{2.670506in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{2.670980in}{1.396253in}}%
\pgfpathlineto{\pgfqpoint{2.671453in}{1.395180in}}%
\pgfpathlineto{\pgfqpoint{2.671927in}{1.395073in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{1.397325in}}%
\pgfpathlineto{\pgfqpoint{2.675242in}{1.394415in}}%
\pgfpathlineto{\pgfqpoint{2.676189in}{1.393526in}}%
\pgfpathlineto{\pgfqpoint{2.676662in}{1.391251in}}%
\pgfpathlineto{\pgfqpoint{2.677136in}{1.392635in}}%
\pgfpathlineto{\pgfqpoint{2.678556in}{1.396719in}}%
\pgfpathlineto{\pgfqpoint{2.679030in}{1.395826in}}%
\pgfpathlineto{\pgfqpoint{2.679503in}{1.395022in}}%
\pgfpathlineto{\pgfqpoint{2.681397in}{1.399171in}}%
\pgfpathlineto{\pgfqpoint{2.682344in}{1.400013in}}%
\pgfpathlineto{\pgfqpoint{2.686132in}{1.405652in}}%
\pgfpathlineto{\pgfqpoint{2.686606in}{1.404790in}}%
\pgfpathlineto{\pgfqpoint{2.687553in}{1.408403in}}%
\pgfpathlineto{\pgfqpoint{2.689447in}{1.399532in}}%
\pgfpathlineto{\pgfqpoint{2.689920in}{1.399856in}}%
\pgfpathlineto{\pgfqpoint{2.690394in}{1.400440in}}%
\pgfpathlineto{\pgfqpoint{2.693235in}{1.392703in}}%
\pgfpathlineto{\pgfqpoint{2.693708in}{1.393033in}}%
\pgfpathlineto{\pgfqpoint{2.695602in}{1.389811in}}%
\pgfpathlineto{\pgfqpoint{2.696076in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{2.697023in}{1.386340in}}%
\pgfpathlineto{\pgfqpoint{2.697496in}{1.387994in}}%
\pgfpathlineto{\pgfqpoint{2.701758in}{1.400920in}}%
\pgfpathlineto{\pgfqpoint{2.703652in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{2.704126in}{1.399435in}}%
\pgfpathlineto{\pgfqpoint{2.705073in}{1.402698in}}%
\pgfpathlineto{\pgfqpoint{2.705546in}{1.402222in}}%
\pgfpathlineto{\pgfqpoint{2.706493in}{1.403528in}}%
\pgfpathlineto{\pgfqpoint{2.706967in}{1.406238in}}%
\pgfpathlineto{\pgfqpoint{2.707440in}{1.404755in}}%
\pgfpathlineto{\pgfqpoint{2.710281in}{1.396808in}}%
\pgfpathlineto{\pgfqpoint{2.711228in}{1.396296in}}%
\pgfpathlineto{\pgfqpoint{2.712649in}{1.399136in}}%
\pgfpathlineto{\pgfqpoint{2.714069in}{1.396682in}}%
\pgfpathlineto{\pgfqpoint{2.716437in}{1.388025in}}%
\pgfpathlineto{\pgfqpoint{2.716910in}{1.388613in}}%
\pgfpathlineto{\pgfqpoint{2.717384in}{1.386714in}}%
\pgfpathlineto{\pgfqpoint{2.717857in}{1.387456in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{1.388314in}}%
\pgfpathlineto{\pgfqpoint{2.720225in}{1.391668in}}%
\pgfpathlineto{\pgfqpoint{2.720698in}{1.391070in}}%
\pgfpathlineto{\pgfqpoint{2.721645in}{1.390137in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{1.388126in}}%
\pgfpathlineto{\pgfqpoint{2.722592in}{1.392472in}}%
\pgfpathlineto{\pgfqpoint{2.723066in}{1.389766in}}%
\pgfpathlineto{\pgfqpoint{2.724486in}{1.386922in}}%
\pgfpathlineto{\pgfqpoint{2.725907in}{1.387077in}}%
\pgfpathlineto{\pgfqpoint{2.726380in}{1.386796in}}%
\pgfpathlineto{\pgfqpoint{2.728274in}{1.390859in}}%
\pgfpathlineto{\pgfqpoint{2.729221in}{1.391612in}}%
\pgfpathlineto{\pgfqpoint{2.729695in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{2.731589in}{1.393869in}}%
\pgfpathlineto{\pgfqpoint{2.732536in}{1.391612in}}%
\pgfpathlineto{\pgfqpoint{2.734430in}{1.397424in}}%
\pgfpathlineto{\pgfqpoint{2.734904in}{1.397173in}}%
\pgfpathlineto{\pgfqpoint{2.735851in}{1.398049in}}%
\pgfpathlineto{\pgfqpoint{2.736324in}{1.397583in}}%
\pgfpathlineto{\pgfqpoint{2.736798in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{2.737271in}{1.399130in}}%
\pgfpathlineto{\pgfqpoint{2.739639in}{1.395877in}}%
\pgfpathlineto{\pgfqpoint{2.740586in}{1.392571in}}%
\pgfpathlineto{\pgfqpoint{2.742006in}{1.395919in}}%
\pgfpathlineto{\pgfqpoint{2.742480in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.395013in}}%
\pgfpathlineto{\pgfqpoint{2.743900in}{1.393790in}}%
\pgfpathlineto{\pgfqpoint{2.744374in}{1.394725in}}%
\pgfpathlineto{\pgfqpoint{2.746268in}{1.399380in}}%
\pgfpathlineto{\pgfqpoint{2.748635in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{2.749582in}{1.396284in}}%
\pgfpathlineto{\pgfqpoint{2.750056in}{1.397754in}}%
\pgfpathlineto{\pgfqpoint{2.750529in}{1.396686in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{1.396791in}}%
\pgfpathlineto{\pgfqpoint{2.752423in}{1.390639in}}%
\pgfpathlineto{\pgfqpoint{2.752897in}{1.391730in}}%
\pgfpathlineto{\pgfqpoint{2.754317in}{1.392144in}}%
\pgfpathlineto{\pgfqpoint{2.756685in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{2.758105in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{2.758579in}{1.391717in}}%
\pgfpathlineto{\pgfqpoint{2.759526in}{1.391961in}}%
\pgfpathlineto{\pgfqpoint{2.760473in}{1.394011in}}%
\pgfpathlineto{\pgfqpoint{2.761420in}{1.398973in}}%
\pgfpathlineto{\pgfqpoint{2.761894in}{1.398091in}}%
\pgfpathlineto{\pgfqpoint{2.762367in}{1.398270in}}%
\pgfpathlineto{\pgfqpoint{2.762841in}{1.400229in}}%
\pgfpathlineto{\pgfqpoint{2.763314in}{1.399182in}}%
\pgfpathlineto{\pgfqpoint{2.764735in}{1.393483in}}%
\pgfpathlineto{\pgfqpoint{2.766629in}{1.395024in}}%
\pgfpathlineto{\pgfqpoint{2.767102in}{1.394673in}}%
\pgfpathlineto{\pgfqpoint{2.768523in}{1.398507in}}%
\pgfpathlineto{\pgfqpoint{2.770890in}{1.393260in}}%
\pgfpathlineto{\pgfqpoint{2.772784in}{1.395290in}}%
\pgfpathlineto{\pgfqpoint{2.773258in}{1.397150in}}%
\pgfpathlineto{\pgfqpoint{2.774205in}{1.396787in}}%
\pgfpathlineto{\pgfqpoint{2.776572in}{1.394632in}}%
\pgfpathlineto{\pgfqpoint{2.777993in}{1.391998in}}%
\pgfpathlineto{\pgfqpoint{2.778466in}{1.392212in}}%
\pgfpathlineto{\pgfqpoint{2.779887in}{1.390195in}}%
\pgfpathlineto{\pgfqpoint{2.780834in}{1.395679in}}%
\pgfpathlineto{\pgfqpoint{2.781307in}{1.393811in}}%
\pgfpathlineto{\pgfqpoint{2.782254in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{2.784148in}{1.396069in}}%
\pgfpathlineto{\pgfqpoint{2.784622in}{1.396333in}}%
\pgfpathlineto{\pgfqpoint{2.785569in}{1.394564in}}%
\pgfpathlineto{\pgfqpoint{2.789357in}{1.403684in}}%
\pgfpathlineto{\pgfqpoint{2.793619in}{1.398332in}}%
\pgfpathlineto{\pgfqpoint{2.794566in}{1.401081in}}%
\pgfpathlineto{\pgfqpoint{2.795039in}{1.400275in}}%
\pgfpathlineto{\pgfqpoint{2.796933in}{1.399852in}}%
\pgfpathlineto{\pgfqpoint{2.799774in}{1.394333in}}%
\pgfpathlineto{\pgfqpoint{2.800721in}{1.397243in}}%
\pgfpathlineto{\pgfqpoint{2.801195in}{1.396637in}}%
\pgfpathlineto{\pgfqpoint{2.802615in}{1.399860in}}%
\pgfpathlineto{\pgfqpoint{2.803089in}{1.399404in}}%
\pgfpathlineto{\pgfqpoint{2.804036in}{1.397845in}}%
\pgfpathlineto{\pgfqpoint{2.804983in}{1.402160in}}%
\pgfpathlineto{\pgfqpoint{2.805456in}{1.401692in}}%
\pgfpathlineto{\pgfqpoint{2.806877in}{1.398759in}}%
\pgfpathlineto{\pgfqpoint{2.807824in}{1.400326in}}%
\pgfpathlineto{\pgfqpoint{2.808771in}{1.398833in}}%
\pgfpathlineto{\pgfqpoint{2.809244in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{2.809718in}{1.398150in}}%
\pgfpathlineto{\pgfqpoint{2.811138in}{1.396304in}}%
\pgfpathlineto{\pgfqpoint{2.813506in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{2.814926in}{1.390090in}}%
\pgfpathlineto{\pgfqpoint{2.815400in}{1.389917in}}%
\pgfpathlineto{\pgfqpoint{2.818241in}{1.396174in}}%
\pgfpathlineto{\pgfqpoint{2.818714in}{1.396065in}}%
\pgfpathlineto{\pgfqpoint{2.819662in}{1.399757in}}%
\pgfpathlineto{\pgfqpoint{2.820135in}{1.398400in}}%
\pgfpathlineto{\pgfqpoint{2.821082in}{1.398973in}}%
\pgfpathlineto{\pgfqpoint{2.821556in}{1.399815in}}%
\pgfpathlineto{\pgfqpoint{2.822503in}{1.403103in}}%
\pgfpathlineto{\pgfqpoint{2.822976in}{1.402212in}}%
\pgfpathlineto{\pgfqpoint{2.823923in}{1.401884in}}%
\pgfpathlineto{\pgfqpoint{2.824870in}{1.402467in}}%
\pgfpathlineto{\pgfqpoint{2.826291in}{1.398645in}}%
\pgfpathlineto{\pgfqpoint{2.829132in}{1.404371in}}%
\pgfpathlineto{\pgfqpoint{2.829605in}{1.403868in}}%
\pgfpathlineto{\pgfqpoint{2.831499in}{1.397971in}}%
\pgfpathlineto{\pgfqpoint{2.831973in}{1.398724in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{1.401135in}}%
\pgfpathlineto{\pgfqpoint{2.833393in}{1.400227in}}%
\pgfpathlineto{\pgfqpoint{2.833867in}{1.398821in}}%
\pgfpathlineto{\pgfqpoint{2.835287in}{1.401884in}}%
\pgfpathlineto{\pgfqpoint{2.838602in}{1.398284in}}%
\pgfpathlineto{\pgfqpoint{2.840969in}{1.405458in}}%
\pgfpathlineto{\pgfqpoint{2.841443in}{1.404097in}}%
\pgfpathlineto{\pgfqpoint{2.842863in}{1.402657in}}%
\pgfpathlineto{\pgfqpoint{2.844284in}{1.406489in}}%
\pgfpathlineto{\pgfqpoint{2.844757in}{1.405904in}}%
\pgfpathlineto{\pgfqpoint{2.845231in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{2.845704in}{1.407888in}}%
\pgfpathlineto{\pgfqpoint{2.846178in}{1.405466in}}%
\pgfpathlineto{\pgfqpoint{2.846651in}{1.405920in}}%
\pgfpathlineto{\pgfqpoint{2.848545in}{1.407958in}}%
\pgfpathlineto{\pgfqpoint{2.850440in}{1.405328in}}%
\pgfpathlineto{\pgfqpoint{2.850913in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{2.853281in}{1.401325in}}%
\pgfpathlineto{\pgfqpoint{2.854701in}{1.401461in}}%
\pgfpathlineto{\pgfqpoint{2.856595in}{1.393724in}}%
\pgfpathlineto{\pgfqpoint{2.858016in}{1.392511in}}%
\pgfpathlineto{\pgfqpoint{2.862751in}{1.405862in}}%
\pgfpathlineto{\pgfqpoint{2.863698in}{1.402892in}}%
\pgfpathlineto{\pgfqpoint{2.864171in}{1.403639in}}%
\pgfpathlineto{\pgfqpoint{2.865118in}{1.409942in}}%
\pgfpathlineto{\pgfqpoint{2.865592in}{1.409228in}}%
\pgfpathlineto{\pgfqpoint{2.866065in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{2.866539in}{1.409606in}}%
\pgfpathlineto{\pgfqpoint{2.868433in}{1.404617in}}%
\pgfpathlineto{\pgfqpoint{2.868906in}{1.405815in}}%
\pgfpathlineto{\pgfqpoint{2.869380in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{2.870327in}{1.401446in}}%
\pgfpathlineto{\pgfqpoint{2.870800in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{2.871747in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{2.873168in}{1.405367in}}%
\pgfpathlineto{\pgfqpoint{2.873641in}{1.404749in}}%
\pgfpathlineto{\pgfqpoint{2.874115in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{2.875062in}{1.402494in}}%
\pgfpathlineto{\pgfqpoint{2.877429in}{1.409117in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.407151in}}%
\pgfpathlineto{\pgfqpoint{2.878850in}{1.407469in}}%
\pgfpathlineto{\pgfqpoint{2.879324in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{2.879797in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{2.881218in}{1.405120in}}%
\pgfpathlineto{\pgfqpoint{2.882165in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{2.882638in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{2.884532in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{2.885006in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{2.885479in}{1.409152in}}%
\pgfpathlineto{\pgfqpoint{2.885953in}{1.407024in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{1.408236in}}%
\pgfpathlineto{\pgfqpoint{2.887847in}{1.406260in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{1.410159in}}%
\pgfpathlineto{\pgfqpoint{2.890214in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{2.892108in}{1.416000in}}%
\pgfpathlineto{\pgfqpoint{2.893055in}{1.414158in}}%
\pgfpathlineto{\pgfqpoint{2.893529in}{1.414882in}}%
\pgfpathlineto{\pgfqpoint{2.894949in}{1.415352in}}%
\pgfpathlineto{\pgfqpoint{2.897317in}{1.419578in}}%
\pgfpathlineto{\pgfqpoint{2.897790in}{1.419417in}}%
\pgfpathlineto{\pgfqpoint{2.900158in}{1.424999in}}%
\pgfpathlineto{\pgfqpoint{2.900631in}{1.423767in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{1.425180in}}%
\pgfpathlineto{\pgfqpoint{2.901578in}{1.424842in}}%
\pgfpathlineto{\pgfqpoint{2.903946in}{1.428014in}}%
\pgfpathlineto{\pgfqpoint{2.904419in}{1.425215in}}%
\pgfpathlineto{\pgfqpoint{2.904893in}{1.428270in}}%
\pgfpathlineto{\pgfqpoint{2.905840in}{1.426092in}}%
\pgfpathlineto{\pgfqpoint{2.906787in}{1.428157in}}%
\pgfpathlineto{\pgfqpoint{2.908208in}{1.424902in}}%
\pgfpathlineto{\pgfqpoint{2.908681in}{1.425226in}}%
\pgfpathlineto{\pgfqpoint{2.910102in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{2.911522in}{1.423532in}}%
\pgfpathlineto{\pgfqpoint{2.911996in}{1.424058in}}%
\pgfpathlineto{\pgfqpoint{2.912943in}{1.425430in}}%
\pgfpathlineto{\pgfqpoint{2.914837in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{2.915310in}{1.423120in}}%
\pgfpathlineto{\pgfqpoint{2.921466in}{1.422154in}}%
\pgfpathlineto{\pgfqpoint{2.921939in}{1.419956in}}%
\pgfpathlineto{\pgfqpoint{2.922413in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{2.925727in}{1.431933in}}%
\pgfpathlineto{\pgfqpoint{2.926201in}{1.431702in}}%
\pgfpathlineto{\pgfqpoint{2.926674in}{1.429885in}}%
\pgfpathlineto{\pgfqpoint{2.927148in}{1.431917in}}%
\pgfpathlineto{\pgfqpoint{2.927621in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{2.928095in}{1.431708in}}%
\pgfpathlineto{\pgfqpoint{2.930462in}{1.435761in}}%
\pgfpathlineto{\pgfqpoint{2.932830in}{1.429324in}}%
\pgfpathlineto{\pgfqpoint{2.933303in}{1.430543in}}%
\pgfpathlineto{\pgfqpoint{2.933777in}{1.431698in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.431015in}}%
\pgfpathlineto{\pgfqpoint{2.935197in}{1.424351in}}%
\pgfpathlineto{\pgfqpoint{2.936145in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{2.936618in}{1.423852in}}%
\pgfpathlineto{\pgfqpoint{2.937565in}{1.424153in}}%
\pgfpathlineto{\pgfqpoint{2.938986in}{1.425021in}}%
\pgfpathlineto{\pgfqpoint{2.939459in}{1.425741in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.424681in}}%
\pgfpathlineto{\pgfqpoint{2.940406in}{1.423425in}}%
\pgfpathlineto{\pgfqpoint{2.941353in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{1.425409in}}%
\pgfpathlineto{\pgfqpoint{2.942300in}{1.424423in}}%
\pgfpathlineto{\pgfqpoint{2.942774in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{2.943721in}{1.421288in}}%
\pgfpathlineto{\pgfqpoint{2.944194in}{1.422699in}}%
\pgfpathlineto{\pgfqpoint{2.945615in}{1.424900in}}%
\pgfpathlineto{\pgfqpoint{2.947509in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{2.947982in}{1.424467in}}%
\pgfpathlineto{\pgfqpoint{2.948929in}{1.421315in}}%
\pgfpathlineto{\pgfqpoint{2.949403in}{1.422045in}}%
\pgfpathlineto{\pgfqpoint{2.951297in}{1.426075in}}%
\pgfpathlineto{\pgfqpoint{2.951770in}{1.424801in}}%
\pgfpathlineto{\pgfqpoint{2.953191in}{1.425360in}}%
\pgfpathlineto{\pgfqpoint{2.954611in}{1.427220in}}%
\pgfpathlineto{\pgfqpoint{2.956979in}{1.423126in}}%
\pgfpathlineto{\pgfqpoint{2.959346in}{1.427179in}}%
\pgfpathlineto{\pgfqpoint{2.960767in}{1.425844in}}%
\pgfpathlineto{\pgfqpoint{2.962187in}{1.431137in}}%
\pgfpathlineto{\pgfqpoint{2.964081in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{2.964555in}{1.428874in}}%
\pgfpathlineto{\pgfqpoint{2.966449in}{1.433583in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.432968in}}%
\pgfpathlineto{\pgfqpoint{2.967396in}{1.431760in}}%
\pgfpathlineto{\pgfqpoint{2.967870in}{1.432733in}}%
\pgfpathlineto{\pgfqpoint{2.968343in}{1.432872in}}%
\pgfpathlineto{\pgfqpoint{2.969764in}{1.430976in}}%
\pgfpathlineto{\pgfqpoint{2.970711in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{2.972131in}{1.430093in}}%
\pgfpathlineto{\pgfqpoint{2.972605in}{1.430811in}}%
\pgfpathlineto{\pgfqpoint{2.976393in}{1.422398in}}%
\pgfpathlineto{\pgfqpoint{2.977813in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{2.978287in}{1.426077in}}%
\pgfpathlineto{\pgfqpoint{2.979234in}{1.425890in}}%
\pgfpathlineto{\pgfqpoint{2.980181in}{1.425360in}}%
\pgfpathlineto{\pgfqpoint{2.981128in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{2.981601in}{1.427123in}}%
\pgfpathlineto{\pgfqpoint{2.982548in}{1.433319in}}%
\pgfpathlineto{\pgfqpoint{2.983495in}{1.438137in}}%
\pgfpathlineto{\pgfqpoint{2.983969in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{2.984916in}{1.438723in}}%
\pgfpathlineto{\pgfqpoint{2.985389in}{1.437849in}}%
\pgfpathlineto{\pgfqpoint{2.985863in}{1.437807in}}%
\pgfpathlineto{\pgfqpoint{2.986810in}{1.440216in}}%
\pgfpathlineto{\pgfqpoint{2.987283in}{1.438389in}}%
\pgfpathlineto{\pgfqpoint{2.988230in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{2.989177in}{1.438748in}}%
\pgfpathlineto{\pgfqpoint{2.989651in}{1.438197in}}%
\pgfpathlineto{\pgfqpoint{2.990124in}{1.438696in}}%
\pgfpathlineto{\pgfqpoint{2.992965in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{2.993439in}{1.431560in}}%
\pgfpathlineto{\pgfqpoint{2.993913in}{1.429897in}}%
\pgfpathlineto{\pgfqpoint{2.994386in}{1.432075in}}%
\pgfpathlineto{\pgfqpoint{2.994860in}{1.431725in}}%
\pgfpathlineto{\pgfqpoint{2.995333in}{1.434517in}}%
\pgfpathlineto{\pgfqpoint{2.995807in}{1.433678in}}%
\pgfpathlineto{\pgfqpoint{2.996280in}{1.431574in}}%
\pgfpathlineto{\pgfqpoint{2.996754in}{1.433818in}}%
\pgfpathlineto{\pgfqpoint{2.999595in}{1.430269in}}%
\pgfpathlineto{\pgfqpoint{3.001015in}{1.431686in}}%
\pgfpathlineto{\pgfqpoint{3.001489in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{3.001962in}{1.431430in}}%
\pgfpathlineto{\pgfqpoint{3.003383in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{3.004803in}{1.428753in}}%
\pgfpathlineto{\pgfqpoint{3.006224in}{1.428480in}}%
\pgfpathlineto{\pgfqpoint{3.006697in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{3.007171in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{3.007644in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{3.008591in}{1.428973in}}%
\pgfpathlineto{\pgfqpoint{3.010012in}{1.428423in}}%
\pgfpathlineto{\pgfqpoint{3.010959in}{1.425780in}}%
\pgfpathlineto{\pgfqpoint{3.011432in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{3.011906in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{3.012379in}{1.426940in}}%
\pgfpathlineto{\pgfqpoint{3.014747in}{1.430116in}}%
\pgfpathlineto{\pgfqpoint{3.015694in}{1.434270in}}%
\pgfpathlineto{\pgfqpoint{3.016167in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{3.017588in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{3.019482in}{1.431974in}}%
\pgfpathlineto{\pgfqpoint{3.019955in}{1.431849in}}%
\pgfpathlineto{\pgfqpoint{3.021376in}{1.435708in}}%
\pgfpathlineto{\pgfqpoint{3.021849in}{1.435522in}}%
\pgfpathlineto{\pgfqpoint{3.026111in}{1.428328in}}%
\pgfpathlineto{\pgfqpoint{3.027058in}{1.427779in}}%
\pgfpathlineto{\pgfqpoint{3.027532in}{1.430834in}}%
\pgfpathlineto{\pgfqpoint{3.028005in}{1.430219in}}%
\pgfpathlineto{\pgfqpoint{3.028952in}{1.432793in}}%
\pgfpathlineto{\pgfqpoint{3.029426in}{1.431405in}}%
\pgfpathlineto{\pgfqpoint{3.031793in}{1.428586in}}%
\pgfpathlineto{\pgfqpoint{3.033687in}{1.433987in}}%
\pgfpathlineto{\pgfqpoint{3.034634in}{1.431393in}}%
\pgfpathlineto{\pgfqpoint{3.035108in}{1.433018in}}%
\pgfpathlineto{\pgfqpoint{3.035581in}{1.434002in}}%
\pgfpathlineto{\pgfqpoint{3.036055in}{1.432385in}}%
\pgfpathlineto{\pgfqpoint{3.036528in}{1.433967in}}%
\pgfpathlineto{\pgfqpoint{3.038422in}{1.434124in}}%
\pgfpathlineto{\pgfqpoint{3.040316in}{1.438523in}}%
\pgfpathlineto{\pgfqpoint{3.041263in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{3.043157in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{3.043631in}{1.435353in}}%
\pgfpathlineto{\pgfqpoint{3.044104in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{3.044578in}{1.435460in}}%
\pgfpathlineto{\pgfqpoint{3.046945in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{3.047419in}{1.430201in}}%
\pgfpathlineto{\pgfqpoint{3.047892in}{1.430720in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{1.423670in}}%
\pgfpathlineto{\pgfqpoint{3.050733in}{1.424116in}}%
\pgfpathlineto{\pgfqpoint{3.052154in}{1.423039in}}%
\pgfpathlineto{\pgfqpoint{3.052628in}{1.425533in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{1.423621in}}%
\pgfpathlineto{\pgfqpoint{3.053575in}{1.422668in}}%
\pgfpathlineto{\pgfqpoint{3.054048in}{1.425248in}}%
\pgfpathlineto{\pgfqpoint{3.054522in}{1.423301in}}%
\pgfpathlineto{\pgfqpoint{3.054995in}{1.420983in}}%
\pgfpathlineto{\pgfqpoint{3.055469in}{1.422561in}}%
\pgfpathlineto{\pgfqpoint{3.056416in}{1.424652in}}%
\pgfpathlineto{\pgfqpoint{3.056889in}{1.423035in}}%
\pgfpathlineto{\pgfqpoint{3.057363in}{1.422198in}}%
\pgfpathlineto{\pgfqpoint{3.058783in}{1.424929in}}%
\pgfpathlineto{\pgfqpoint{3.060204in}{1.422555in}}%
\pgfpathlineto{\pgfqpoint{3.060677in}{1.423361in}}%
\pgfpathlineto{\pgfqpoint{3.061151in}{1.421447in}}%
\pgfpathlineto{\pgfqpoint{3.062098in}{1.422245in}}%
\pgfpathlineto{\pgfqpoint{3.063518in}{1.419774in}}%
\pgfpathlineto{\pgfqpoint{3.065412in}{1.425863in}}%
\pgfpathlineto{\pgfqpoint{3.066359in}{1.426325in}}%
\pgfpathlineto{\pgfqpoint{3.067780in}{1.431370in}}%
\pgfpathlineto{\pgfqpoint{3.069200in}{1.428600in}}%
\pgfpathlineto{\pgfqpoint{3.069674in}{1.429324in}}%
\pgfpathlineto{\pgfqpoint{3.071094in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{3.072515in}{1.435914in}}%
\pgfpathlineto{\pgfqpoint{3.075356in}{1.431252in}}%
\pgfpathlineto{\pgfqpoint{3.075829in}{1.431869in}}%
\pgfpathlineto{\pgfqpoint{3.076776in}{1.428204in}}%
\pgfpathlineto{\pgfqpoint{3.078670in}{1.436986in}}%
\pgfpathlineto{\pgfqpoint{3.079144in}{1.436071in}}%
\pgfpathlineto{\pgfqpoint{3.080564in}{1.433251in}}%
\pgfpathlineto{\pgfqpoint{3.081985in}{1.433581in}}%
\pgfpathlineto{\pgfqpoint{3.083406in}{1.435918in}}%
\pgfpathlineto{\pgfqpoint{3.084826in}{1.435235in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{1.435411in}}%
\pgfpathlineto{\pgfqpoint{3.085773in}{1.437164in}}%
\pgfpathlineto{\pgfqpoint{3.086247in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{3.088141in}{1.431636in}}%
\pgfpathlineto{\pgfqpoint{3.088614in}{1.433115in}}%
\pgfpathlineto{\pgfqpoint{3.089088in}{1.437750in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{1.436914in}}%
\pgfpathlineto{\pgfqpoint{3.090982in}{1.433620in}}%
\pgfpathlineto{\pgfqpoint{3.091455in}{1.434051in}}%
\pgfpathlineto{\pgfqpoint{3.091929in}{1.433866in}}%
\pgfpathlineto{\pgfqpoint{3.092402in}{1.435029in}}%
\pgfpathlineto{\pgfqpoint{3.093823in}{1.432515in}}%
\pgfpathlineto{\pgfqpoint{3.095243in}{1.432069in}}%
\pgfpathlineto{\pgfqpoint{3.096190in}{1.430813in}}%
\pgfpathlineto{\pgfqpoint{3.096664in}{1.431329in}}%
\pgfpathlineto{\pgfqpoint{3.097611in}{1.432892in}}%
\pgfpathlineto{\pgfqpoint{3.098084in}{1.432304in}}%
\pgfpathlineto{\pgfqpoint{3.099505in}{1.429295in}}%
\pgfpathlineto{\pgfqpoint{3.100452in}{1.428134in}}%
\pgfpathlineto{\pgfqpoint{3.100925in}{1.430027in}}%
\pgfpathlineto{\pgfqpoint{3.101872in}{1.429340in}}%
\pgfpathlineto{\pgfqpoint{3.103293in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{3.103766in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{3.105660in}{1.432242in}}%
\pgfpathlineto{\pgfqpoint{3.107081in}{1.431061in}}%
\pgfpathlineto{\pgfqpoint{3.109922in}{1.436995in}}%
\pgfpathlineto{\pgfqpoint{3.111816in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{3.112290in}{1.437849in}}%
\pgfpathlineto{\pgfqpoint{3.112763in}{1.436285in}}%
\pgfpathlineto{\pgfqpoint{3.114184in}{1.434225in}}%
\pgfpathlineto{\pgfqpoint{3.114657in}{1.435788in}}%
\pgfpathlineto{\pgfqpoint{3.115131in}{1.434899in}}%
\pgfpathlineto{\pgfqpoint{3.116078in}{1.433579in}}%
\pgfpathlineto{\pgfqpoint{3.117498in}{1.436248in}}%
\pgfpathlineto{\pgfqpoint{3.119392in}{1.430821in}}%
\pgfpathlineto{\pgfqpoint{3.119866in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{3.120339in}{1.430522in}}%
\pgfpathlineto{\pgfqpoint{3.120813in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{3.121286in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{3.121760in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{3.124601in}{1.433292in}}%
\pgfpathlineto{\pgfqpoint{3.126968in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{3.127915in}{1.434812in}}%
\pgfpathlineto{\pgfqpoint{3.128389in}{1.433532in}}%
\pgfpathlineto{\pgfqpoint{3.129336in}{1.432391in}}%
\pgfpathlineto{\pgfqpoint{3.129809in}{1.433781in}}%
\pgfpathlineto{\pgfqpoint{3.130283in}{1.434138in}}%
\pgfpathlineto{\pgfqpoint{3.131703in}{1.432356in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{3.132650in}{1.432948in}}%
\pgfpathlineto{\pgfqpoint{3.133597in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{3.134544in}{1.433923in}}%
\pgfpathlineto{\pgfqpoint{3.135018in}{1.433581in}}%
\pgfpathlineto{\pgfqpoint{3.136438in}{1.437001in}}%
\pgfpathlineto{\pgfqpoint{3.136912in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{3.137385in}{1.432808in}}%
\pgfpathlineto{\pgfqpoint{3.137859in}{1.435087in}}%
\pgfpathlineto{\pgfqpoint{3.138806in}{1.434951in}}%
\pgfpathlineto{\pgfqpoint{3.139280in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{3.139753in}{1.433647in}}%
\pgfpathlineto{\pgfqpoint{3.140227in}{1.435270in}}%
\pgfpathlineto{\pgfqpoint{3.140700in}{1.435089in}}%
\pgfpathlineto{\pgfqpoint{3.142121in}{1.434060in}}%
\pgfpathlineto{\pgfqpoint{3.142594in}{1.435528in}}%
\pgfpathlineto{\pgfqpoint{3.143068in}{1.435256in}}%
\pgfpathlineto{\pgfqpoint{3.143541in}{1.434344in}}%
\pgfpathlineto{\pgfqpoint{3.144015in}{1.434854in}}%
\pgfpathlineto{\pgfqpoint{3.145435in}{1.436601in}}%
\pgfpathlineto{\pgfqpoint{3.145909in}{1.435485in}}%
\pgfpathlineto{\pgfqpoint{3.148276in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{3.149223in}{1.439290in}}%
\pgfpathlineto{\pgfqpoint{3.149697in}{1.437607in}}%
\pgfpathlineto{\pgfqpoint{3.150170in}{1.436681in}}%
\pgfpathlineto{\pgfqpoint{3.152064in}{1.439938in}}%
\pgfpathlineto{\pgfqpoint{3.153011in}{1.440682in}}%
\pgfpathlineto{\pgfqpoint{3.153958in}{1.443929in}}%
\pgfpathlineto{\pgfqpoint{3.154432in}{1.441285in}}%
\pgfpathlineto{\pgfqpoint{3.155379in}{1.442025in}}%
\pgfpathlineto{\pgfqpoint{3.156799in}{1.439519in}}%
\pgfpathlineto{\pgfqpoint{3.157273in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{3.159640in}{1.437776in}}%
\pgfpathlineto{\pgfqpoint{3.160114in}{1.437176in}}%
\pgfpathlineto{\pgfqpoint{3.162481in}{1.437444in}}%
\pgfpathlineto{\pgfqpoint{3.163902in}{1.432750in}}%
\pgfpathlineto{\pgfqpoint{3.164849in}{1.434540in}}%
\pgfpathlineto{\pgfqpoint{3.165796in}{1.436935in}}%
\pgfpathlineto{\pgfqpoint{3.166269in}{1.436535in}}%
\pgfpathlineto{\pgfqpoint{3.167690in}{1.442576in}}%
\pgfpathlineto{\pgfqpoint{3.169111in}{1.441846in}}%
\pgfpathlineto{\pgfqpoint{3.170531in}{1.440126in}}%
\pgfpathlineto{\pgfqpoint{3.171005in}{1.440990in}}%
\pgfpathlineto{\pgfqpoint{3.171952in}{1.435128in}}%
\pgfpathlineto{\pgfqpoint{3.172425in}{1.435706in}}%
\pgfpathlineto{\pgfqpoint{3.172899in}{1.434385in}}%
\pgfpathlineto{\pgfqpoint{3.173372in}{1.435231in}}%
\pgfpathlineto{\pgfqpoint{3.173846in}{1.435891in}}%
\pgfpathlineto{\pgfqpoint{3.174319in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{3.176687in}{1.430361in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{1.424339in}}%
\pgfpathlineto{\pgfqpoint{3.181422in}{1.430679in}}%
\pgfpathlineto{\pgfqpoint{3.182369in}{1.435901in}}%
\pgfpathlineto{\pgfqpoint{3.182842in}{1.435631in}}%
\pgfpathlineto{\pgfqpoint{3.183789in}{1.431558in}}%
\pgfpathlineto{\pgfqpoint{3.185210in}{1.435714in}}%
\pgfpathlineto{\pgfqpoint{3.186630in}{1.435580in}}%
\pgfpathlineto{\pgfqpoint{3.187104in}{1.436943in}}%
\pgfpathlineto{\pgfqpoint{3.187577in}{1.436710in}}%
\pgfpathlineto{\pgfqpoint{3.188051in}{1.436027in}}%
\pgfpathlineto{\pgfqpoint{3.189471in}{1.439488in}}%
\pgfpathlineto{\pgfqpoint{3.189945in}{1.439437in}}%
\pgfpathlineto{\pgfqpoint{3.191839in}{1.443158in}}%
\pgfpathlineto{\pgfqpoint{3.192312in}{1.442442in}}%
\pgfpathlineto{\pgfqpoint{3.193259in}{1.445901in}}%
\pgfpathlineto{\pgfqpoint{3.193733in}{1.444044in}}%
\pgfpathlineto{\pgfqpoint{3.194680in}{1.445030in}}%
\pgfpathlineto{\pgfqpoint{3.196100in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{3.197047in}{1.446600in}}%
\pgfpathlineto{\pgfqpoint{3.197995in}{1.447048in}}%
\pgfpathlineto{\pgfqpoint{3.201309in}{1.437572in}}%
\pgfpathlineto{\pgfqpoint{3.201783in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{3.202256in}{1.437898in}}%
\pgfpathlineto{\pgfqpoint{3.203203in}{1.436590in}}%
\pgfpathlineto{\pgfqpoint{3.204150in}{1.438117in}}%
\pgfpathlineto{\pgfqpoint{3.205097in}{1.436403in}}%
\pgfpathlineto{\pgfqpoint{3.205571in}{1.436943in}}%
\pgfpathlineto{\pgfqpoint{3.206044in}{1.436306in}}%
\pgfpathlineto{\pgfqpoint{3.206991in}{1.439478in}}%
\pgfpathlineto{\pgfqpoint{3.207465in}{1.439179in}}%
\pgfpathlineto{\pgfqpoint{3.208885in}{1.434124in}}%
\pgfpathlineto{\pgfqpoint{3.209832in}{1.434658in}}%
\pgfpathlineto{\pgfqpoint{3.210306in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{3.211726in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{3.212200in}{1.431690in}}%
\pgfpathlineto{\pgfqpoint{3.212673in}{1.434575in}}%
\pgfpathlineto{\pgfqpoint{3.213147in}{1.433375in}}%
\pgfpathlineto{\pgfqpoint{3.213620in}{1.433371in}}%
\pgfpathlineto{\pgfqpoint{3.214567in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{3.215041in}{1.435759in}}%
\pgfpathlineto{\pgfqpoint{3.216461in}{1.432733in}}%
\pgfpathlineto{\pgfqpoint{3.216935in}{1.434854in}}%
\pgfpathlineto{\pgfqpoint{3.219776in}{1.438418in}}%
\pgfpathlineto{\pgfqpoint{3.221196in}{1.442271in}}%
\pgfpathlineto{\pgfqpoint{3.222143in}{1.441367in}}%
\pgfpathlineto{\pgfqpoint{3.222617in}{1.444515in}}%
\pgfpathlineto{\pgfqpoint{3.223090in}{1.442462in}}%
\pgfpathlineto{\pgfqpoint{3.224511in}{1.440468in}}%
\pgfpathlineto{\pgfqpoint{3.225458in}{1.443230in}}%
\pgfpathlineto{\pgfqpoint{3.225931in}{1.442891in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{1.441398in}}%
\pgfpathlineto{\pgfqpoint{3.228299in}{1.445717in}}%
\pgfpathlineto{\pgfqpoint{3.230193in}{1.451259in}}%
\pgfpathlineto{\pgfqpoint{3.232561in}{1.444430in}}%
\pgfpathlineto{\pgfqpoint{3.233508in}{1.442815in}}%
\pgfpathlineto{\pgfqpoint{3.233981in}{1.443512in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{1.443329in}}%
\pgfpathlineto{\pgfqpoint{3.235875in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{3.236822in}{1.442137in}}%
\pgfpathlineto{\pgfqpoint{3.237296in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{3.238243in}{1.443110in}}%
\pgfpathlineto{\pgfqpoint{3.239663in}{1.439529in}}%
\pgfpathlineto{\pgfqpoint{3.241557in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{3.243451in}{1.445047in}}%
\pgfpathlineto{\pgfqpoint{3.244398in}{1.445389in}}%
\pgfpathlineto{\pgfqpoint{3.244872in}{1.447365in}}%
\pgfpathlineto{\pgfqpoint{3.245345in}{1.445111in}}%
\pgfpathlineto{\pgfqpoint{3.246292in}{1.445690in}}%
\pgfpathlineto{\pgfqpoint{3.247713in}{1.442986in}}%
\pgfpathlineto{\pgfqpoint{3.248186in}{1.445030in}}%
\pgfpathlineto{\pgfqpoint{3.248660in}{1.444092in}}%
\pgfpathlineto{\pgfqpoint{3.250080in}{1.441142in}}%
\pgfpathlineto{\pgfqpoint{3.250554in}{1.441588in}}%
\pgfpathlineto{\pgfqpoint{3.251501in}{1.438618in}}%
\pgfpathlineto{\pgfqpoint{3.251974in}{1.439928in}}%
\pgfpathlineto{\pgfqpoint{3.253868in}{1.444661in}}%
\pgfpathlineto{\pgfqpoint{3.254342in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{3.254815in}{1.445175in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.444876in}}%
\pgfpathlineto{\pgfqpoint{3.256710in}{1.443073in}}%
\pgfpathlineto{\pgfqpoint{3.257183in}{1.443768in}}%
\pgfpathlineto{\pgfqpoint{3.258130in}{1.443502in}}%
\pgfpathlineto{\pgfqpoint{3.263339in}{1.433010in}}%
\pgfpathlineto{\pgfqpoint{3.263812in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{3.264759in}{1.429600in}}%
\pgfpathlineto{\pgfqpoint{3.265233in}{1.430941in}}%
\pgfpathlineto{\pgfqpoint{3.266653in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{3.267600in}{1.428833in}}%
\pgfpathlineto{\pgfqpoint{3.268074in}{1.430947in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.430564in}}%
\pgfpathlineto{\pgfqpoint{3.272809in}{1.438005in}}%
\pgfpathlineto{\pgfqpoint{3.273282in}{1.436215in}}%
\pgfpathlineto{\pgfqpoint{3.273756in}{1.437226in}}%
\pgfpathlineto{\pgfqpoint{3.275176in}{1.439426in}}%
\pgfpathlineto{\pgfqpoint{3.275650in}{1.439575in}}%
\pgfpathlineto{\pgfqpoint{3.276597in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{3.277070in}{1.439723in}}%
\pgfpathlineto{\pgfqpoint{3.278017in}{1.439016in}}%
\pgfpathlineto{\pgfqpoint{3.278491in}{1.440068in}}%
\pgfpathlineto{\pgfqpoint{3.278964in}{1.438484in}}%
\pgfpathlineto{\pgfqpoint{3.279438in}{1.439391in}}%
\pgfpathlineto{\pgfqpoint{3.279911in}{1.439098in}}%
\pgfpathlineto{\pgfqpoint{3.281805in}{1.436555in}}%
\pgfpathlineto{\pgfqpoint{3.282279in}{1.434062in}}%
\pgfpathlineto{\pgfqpoint{3.282752in}{1.435035in}}%
\pgfpathlineto{\pgfqpoint{3.283226in}{1.436025in}}%
\pgfpathlineto{\pgfqpoint{3.283699in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{3.284173in}{1.434484in}}%
\pgfpathlineto{\pgfqpoint{3.287488in}{1.443120in}}%
\pgfpathlineto{\pgfqpoint{3.287961in}{1.442978in}}%
\pgfpathlineto{\pgfqpoint{3.288435in}{1.444940in}}%
\pgfpathlineto{\pgfqpoint{3.289382in}{1.444585in}}%
\pgfpathlineto{\pgfqpoint{3.291276in}{1.440765in}}%
\pgfpathlineto{\pgfqpoint{3.292223in}{1.442970in}}%
\pgfpathlineto{\pgfqpoint{3.292696in}{1.442246in}}%
\pgfpathlineto{\pgfqpoint{3.293643in}{1.444203in}}%
\pgfpathlineto{\pgfqpoint{3.295537in}{1.435790in}}%
\pgfpathlineto{\pgfqpoint{3.296484in}{1.438605in}}%
\pgfpathlineto{\pgfqpoint{3.297905in}{1.436330in}}%
\pgfpathlineto{\pgfqpoint{3.299799in}{1.440373in}}%
\pgfpathlineto{\pgfqpoint{3.300746in}{1.440528in}}%
\pgfpathlineto{\pgfqpoint{3.302166in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{3.302640in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{3.303113in}{1.440800in}}%
\pgfpathlineto{\pgfqpoint{3.303587in}{1.442388in}}%
\pgfpathlineto{\pgfqpoint{3.304060in}{1.442349in}}%
\pgfpathlineto{\pgfqpoint{3.305954in}{1.435563in}}%
\pgfpathlineto{\pgfqpoint{3.306428in}{1.438240in}}%
\pgfpathlineto{\pgfqpoint{3.306901in}{1.437508in}}%
\pgfpathlineto{\pgfqpoint{3.310216in}{1.430231in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{1.426971in}}%
\pgfpathlineto{\pgfqpoint{3.312110in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{3.313531in}{1.430151in}}%
\pgfpathlineto{\pgfqpoint{3.314478in}{1.429246in}}%
\pgfpathlineto{\pgfqpoint{3.314951in}{1.432865in}}%
\pgfpathlineto{\pgfqpoint{3.315425in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{3.316372in}{1.429992in}}%
\pgfpathlineto{\pgfqpoint{3.316845in}{1.430500in}}%
\pgfpathlineto{\pgfqpoint{3.317792in}{1.429772in}}%
\pgfpathlineto{\pgfqpoint{3.319213in}{1.434022in}}%
\pgfpathlineto{\pgfqpoint{3.319686in}{1.433404in}}%
\pgfpathlineto{\pgfqpoint{3.321107in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{3.321580in}{1.432923in}}%
\pgfpathlineto{\pgfqpoint{3.322054in}{1.433294in}}%
\pgfpathlineto{\pgfqpoint{3.327736in}{1.442617in}}%
\pgfpathlineto{\pgfqpoint{3.328209in}{1.441173in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{3.329630in}{1.442163in}}%
\pgfpathlineto{\pgfqpoint{3.331997in}{1.437877in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{1.438857in}}%
\pgfpathlineto{\pgfqpoint{3.334838in}{1.433053in}}%
\pgfpathlineto{\pgfqpoint{3.337206in}{1.432059in}}%
\pgfpathlineto{\pgfqpoint{3.337679in}{1.433414in}}%
\pgfpathlineto{\pgfqpoint{3.338153in}{1.432473in}}%
\pgfpathlineto{\pgfqpoint{3.339100in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{3.341467in}{1.437628in}}%
\pgfpathlineto{\pgfqpoint{3.342888in}{1.435767in}}%
\pgfpathlineto{\pgfqpoint{3.345256in}{1.442139in}}%
\pgfpathlineto{\pgfqpoint{3.347150in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{3.347623in}{1.444401in}}%
\pgfpathlineto{\pgfqpoint{3.348097in}{1.444971in}}%
\pgfpathlineto{\pgfqpoint{3.349044in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{3.349517in}{1.445754in}}%
\pgfpathlineto{\pgfqpoint{3.349991in}{1.444457in}}%
\pgfpathlineto{\pgfqpoint{3.350464in}{1.446103in}}%
\pgfpathlineto{\pgfqpoint{3.351411in}{1.442743in}}%
\pgfpathlineto{\pgfqpoint{3.352832in}{1.440119in}}%
\pgfpathlineto{\pgfqpoint{3.354726in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{3.356146in}{1.439800in}}%
\pgfpathlineto{\pgfqpoint{3.358040in}{1.435095in}}%
\pgfpathlineto{\pgfqpoint{3.358514in}{1.433928in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{1.435761in}}%
\pgfpathlineto{\pgfqpoint{3.359461in}{1.435264in}}%
\pgfpathlineto{\pgfqpoint{3.359934in}{1.434037in}}%
\pgfpathlineto{\pgfqpoint{3.360408in}{1.434361in}}%
\pgfpathlineto{\pgfqpoint{3.362775in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{3.363722in}{1.442064in}}%
\pgfpathlineto{\pgfqpoint{3.365143in}{1.443667in}}%
\pgfpathlineto{\pgfqpoint{3.365616in}{1.441833in}}%
\pgfpathlineto{\pgfqpoint{3.366090in}{1.443077in}}%
\pgfpathlineto{\pgfqpoint{3.367510in}{1.447035in}}%
\pgfpathlineto{\pgfqpoint{3.368931in}{1.445604in}}%
\pgfpathlineto{\pgfqpoint{3.369404in}{1.446233in}}%
\pgfpathlineto{\pgfqpoint{3.370825in}{1.449683in}}%
\pgfpathlineto{\pgfqpoint{3.372246in}{1.444601in}}%
\pgfpathlineto{\pgfqpoint{3.372719in}{1.445942in}}%
\pgfpathlineto{\pgfqpoint{3.373193in}{1.444513in}}%
\pgfpathlineto{\pgfqpoint{3.374613in}{1.443300in}}%
\pgfpathlineto{\pgfqpoint{3.375087in}{1.445618in}}%
\pgfpathlineto{\pgfqpoint{3.375560in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{3.376507in}{1.441582in}}%
\pgfpathlineto{\pgfqpoint{3.376981in}{1.442042in}}%
\pgfpathlineto{\pgfqpoint{3.378401in}{1.444921in}}%
\pgfpathlineto{\pgfqpoint{3.378875in}{1.444440in}}%
\pgfpathlineto{\pgfqpoint{3.379348in}{1.439389in}}%
\pgfpathlineto{\pgfqpoint{3.379822in}{1.443077in}}%
\pgfpathlineto{\pgfqpoint{3.380295in}{1.441497in}}%
\pgfpathlineto{\pgfqpoint{3.380769in}{1.444018in}}%
\pgfpathlineto{\pgfqpoint{3.381242in}{1.442481in}}%
\pgfpathlineto{\pgfqpoint{3.382189in}{1.440035in}}%
\pgfpathlineto{\pgfqpoint{3.382663in}{1.441751in}}%
\pgfpathlineto{\pgfqpoint{3.384083in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{3.384557in}{1.437448in}}%
\pgfpathlineto{\pgfqpoint{3.385030in}{1.437834in}}%
\pgfpathlineto{\pgfqpoint{3.385977in}{1.440231in}}%
\pgfpathlineto{\pgfqpoint{3.386451in}{1.439420in}}%
\pgfpathlineto{\pgfqpoint{3.389292in}{1.433148in}}%
\pgfpathlineto{\pgfqpoint{3.391659in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{3.392133in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{3.394027in}{1.441056in}}%
\pgfpathlineto{\pgfqpoint{3.394974in}{1.437127in}}%
\pgfpathlineto{\pgfqpoint{3.395447in}{1.438828in}}%
\pgfpathlineto{\pgfqpoint{3.397341in}{1.441068in}}%
\pgfpathlineto{\pgfqpoint{3.397815in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{3.398288in}{1.441644in}}%
\pgfpathlineto{\pgfqpoint{3.398762in}{1.442236in}}%
\pgfpathlineto{\pgfqpoint{3.399235in}{1.441547in}}%
\pgfpathlineto{\pgfqpoint{3.400656in}{1.437865in}}%
\pgfpathlineto{\pgfqpoint{3.401130in}{1.439556in}}%
\pgfpathlineto{\pgfqpoint{3.401603in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{3.403024in}{1.438467in}}%
\pgfpathlineto{\pgfqpoint{3.403971in}{1.443574in}}%
\pgfpathlineto{\pgfqpoint{3.404444in}{1.442751in}}%
\pgfpathlineto{\pgfqpoint{3.406812in}{1.435248in}}%
\pgfpathlineto{\pgfqpoint{3.407759in}{1.436489in}}%
\pgfpathlineto{\pgfqpoint{3.409653in}{1.433177in}}%
\pgfpathlineto{\pgfqpoint{3.410126in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{3.410600in}{1.434660in}}%
\pgfpathlineto{\pgfqpoint{3.412020in}{1.431032in}}%
\pgfpathlineto{\pgfqpoint{3.412494in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{3.412967in}{1.432422in}}%
\pgfpathlineto{\pgfqpoint{3.413914in}{1.430483in}}%
\pgfpathlineto{\pgfqpoint{3.414388in}{1.431857in}}%
\pgfpathlineto{\pgfqpoint{3.416282in}{1.438692in}}%
\pgfpathlineto{\pgfqpoint{3.416755in}{1.436825in}}%
\pgfpathlineto{\pgfqpoint{3.419123in}{1.444216in}}%
\pgfpathlineto{\pgfqpoint{3.419596in}{1.443219in}}%
\pgfpathlineto{\pgfqpoint{3.420543in}{1.442557in}}%
\pgfpathlineto{\pgfqpoint{3.422437in}{1.445319in}}%
\pgfpathlineto{\pgfqpoint{3.422911in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{3.424805in}{1.448988in}}%
\pgfpathlineto{\pgfqpoint{3.425278in}{1.448980in}}%
\pgfpathlineto{\pgfqpoint{3.426225in}{1.450872in}}%
\pgfpathlineto{\pgfqpoint{3.427172in}{1.445010in}}%
\pgfpathlineto{\pgfqpoint{3.427646in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{3.429540in}{1.447140in}}%
\pgfpathlineto{\pgfqpoint{3.430961in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{3.431434in}{1.448149in}}%
\pgfpathlineto{\pgfqpoint{3.431908in}{1.446685in}}%
\pgfpathlineto{\pgfqpoint{3.432855in}{1.447802in}}%
\pgfpathlineto{\pgfqpoint{3.433328in}{1.446550in}}%
\pgfpathlineto{\pgfqpoint{3.433802in}{1.445901in}}%
\pgfpathlineto{\pgfqpoint{3.434275in}{1.447877in}}%
\pgfpathlineto{\pgfqpoint{3.434749in}{1.447101in}}%
\pgfpathlineto{\pgfqpoint{3.435696in}{1.445286in}}%
\pgfpathlineto{\pgfqpoint{3.436169in}{1.447367in}}%
\pgfpathlineto{\pgfqpoint{3.436643in}{1.447010in}}%
\pgfpathlineto{\pgfqpoint{3.438063in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{3.439484in}{1.449500in}}%
\pgfpathlineto{\pgfqpoint{3.440431in}{1.448038in}}%
\pgfpathlineto{\pgfqpoint{3.442798in}{1.446788in}}%
\pgfpathlineto{\pgfqpoint{3.443745in}{1.445061in}}%
\pgfpathlineto{\pgfqpoint{3.444219in}{1.446736in}}%
\pgfpathlineto{\pgfqpoint{3.444692in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{3.445166in}{1.446084in}}%
\pgfpathlineto{\pgfqpoint{3.447533in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{3.448007in}{1.452437in}}%
\pgfpathlineto{\pgfqpoint{3.448480in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{3.449427in}{1.450374in}}%
\pgfpathlineto{\pgfqpoint{3.451795in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{3.452268in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{3.452742in}{1.445874in}}%
\pgfpathlineto{\pgfqpoint{3.453215in}{1.444280in}}%
\pgfpathlineto{\pgfqpoint{3.453689in}{1.441466in}}%
\pgfpathlineto{\pgfqpoint{3.454162in}{1.442714in}}%
\pgfpathlineto{\pgfqpoint{3.455109in}{1.444671in}}%
\pgfpathlineto{\pgfqpoint{3.455583in}{1.443463in}}%
\pgfpathlineto{\pgfqpoint{3.456056in}{1.442764in}}%
\pgfpathlineto{\pgfqpoint{3.456530in}{1.444556in}}%
\pgfpathlineto{\pgfqpoint{3.458424in}{1.436957in}}%
\pgfpathlineto{\pgfqpoint{3.458898in}{1.435763in}}%
\pgfpathlineto{\pgfqpoint{3.459371in}{1.437419in}}%
\pgfpathlineto{\pgfqpoint{3.460318in}{1.439379in}}%
\pgfpathlineto{\pgfqpoint{3.460792in}{1.441501in}}%
\pgfpathlineto{\pgfqpoint{3.461265in}{1.441213in}}%
\pgfpathlineto{\pgfqpoint{3.462212in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{3.462686in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{3.464106in}{1.444065in}}%
\pgfpathlineto{\pgfqpoint{3.466000in}{1.442984in}}%
\pgfpathlineto{\pgfqpoint{3.467421in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{3.467894in}{1.448343in}}%
\pgfpathlineto{\pgfqpoint{3.469315in}{1.450560in}}%
\pgfpathlineto{\pgfqpoint{3.469788in}{1.450909in}}%
\pgfpathlineto{\pgfqpoint{3.470262in}{1.449997in}}%
\pgfpathlineto{\pgfqpoint{3.471209in}{1.450539in}}%
\pgfpathlineto{\pgfqpoint{3.471682in}{1.451736in}}%
\pgfpathlineto{\pgfqpoint{3.472156in}{1.449991in}}%
\pgfpathlineto{\pgfqpoint{3.479732in}{1.440064in}}%
\pgfpathlineto{\pgfqpoint{3.480679in}{1.442275in}}%
\pgfpathlineto{\pgfqpoint{3.481152in}{1.442118in}}%
\pgfpathlineto{\pgfqpoint{3.482573in}{1.441889in}}%
\pgfpathlineto{\pgfqpoint{3.483046in}{1.442679in}}%
\pgfpathlineto{\pgfqpoint{3.483520in}{1.441802in}}%
\pgfpathlineto{\pgfqpoint{3.484467in}{1.439701in}}%
\pgfpathlineto{\pgfqpoint{3.484940in}{1.442691in}}%
\pgfpathlineto{\pgfqpoint{3.485887in}{1.441765in}}%
\pgfpathlineto{\pgfqpoint{3.486361in}{1.442042in}}%
\pgfpathlineto{\pgfqpoint{3.488729in}{1.435959in}}%
\pgfpathlineto{\pgfqpoint{3.489676in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{3.490149in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{3.490623in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{3.491096in}{1.438836in}}%
\pgfpathlineto{\pgfqpoint{3.492043in}{1.440311in}}%
\pgfpathlineto{\pgfqpoint{3.492990in}{1.439699in}}%
\pgfpathlineto{\pgfqpoint{3.497725in}{1.451354in}}%
\pgfpathlineto{\pgfqpoint{3.498672in}{1.454861in}}%
\pgfpathlineto{\pgfqpoint{3.499146in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{3.500093in}{1.452682in}}%
\pgfpathlineto{\pgfqpoint{3.500566in}{1.452185in}}%
\pgfpathlineto{\pgfqpoint{3.501513in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{3.501987in}{1.449832in}}%
\pgfpathlineto{\pgfqpoint{3.504828in}{1.449036in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{3.506248in}{1.450046in}}%
\pgfpathlineto{\pgfqpoint{3.508142in}{1.441947in}}%
\pgfpathlineto{\pgfqpoint{3.508616in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{3.509089in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{3.510036in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{3.510510in}{1.444820in}}%
\pgfpathlineto{\pgfqpoint{3.510983in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{1.442151in}}%
\pgfpathlineto{\pgfqpoint{3.512404in}{1.444251in}}%
\pgfpathlineto{\pgfqpoint{3.512877in}{1.441786in}}%
\pgfpathlineto{\pgfqpoint{3.513824in}{1.441221in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{1.435229in}}%
\pgfpathlineto{\pgfqpoint{3.517613in}{1.437226in}}%
\pgfpathlineto{\pgfqpoint{3.519507in}{1.433688in}}%
\pgfpathlineto{\pgfqpoint{3.522821in}{1.441703in}}%
\pgfpathlineto{\pgfqpoint{3.523295in}{1.441206in}}%
\pgfpathlineto{\pgfqpoint{3.523768in}{1.439567in}}%
\pgfpathlineto{\pgfqpoint{3.524242in}{1.440872in}}%
\pgfpathlineto{\pgfqpoint{3.527556in}{1.447006in}}%
\pgfpathlineto{\pgfqpoint{3.528503in}{1.449912in}}%
\pgfpathlineto{\pgfqpoint{3.528977in}{1.449669in}}%
\pgfpathlineto{\pgfqpoint{3.529450in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{3.529924in}{1.449661in}}%
\pgfpathlineto{\pgfqpoint{3.531344in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{3.531818in}{1.447763in}}%
\pgfpathlineto{\pgfqpoint{3.532291in}{1.450418in}}%
\pgfpathlineto{\pgfqpoint{3.532765in}{1.449962in}}%
\pgfpathlineto{\pgfqpoint{3.533712in}{1.454172in}}%
\pgfpathlineto{\pgfqpoint{3.534185in}{1.453870in}}%
\pgfpathlineto{\pgfqpoint{3.535606in}{1.456754in}}%
\pgfpathlineto{\pgfqpoint{3.536079in}{1.456195in}}%
\pgfpathlineto{\pgfqpoint{3.537973in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{3.537973in}{1.452841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.499691in}}{\pgfqpoint{2.841049in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696924in}{1.076830in}}%
\pgfpathlineto{\pgfqpoint{0.701186in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{1.093948in}}%
\pgfpathlineto{\pgfqpoint{0.704501in}{1.105417in}}%
\pgfpathlineto{\pgfqpoint{0.705448in}{1.102841in}}%
\pgfpathlineto{\pgfqpoint{0.708289in}{1.111875in}}%
\pgfpathlineto{\pgfqpoint{0.709236in}{1.110828in}}%
\pgfpathlineto{\pgfqpoint{0.709709in}{1.110665in}}%
\pgfpathlineto{\pgfqpoint{0.711603in}{1.118876in}}%
\pgfpathlineto{\pgfqpoint{0.713024in}{1.118197in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{1.118630in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.123413in}}%
\pgfpathlineto{\pgfqpoint{0.718232in}{1.127961in}}%
\pgfpathlineto{\pgfqpoint{0.719179in}{1.125903in}}%
\pgfpathlineto{\pgfqpoint{0.721547in}{1.121066in}}%
\pgfpathlineto{\pgfqpoint{0.724388in}{1.127536in}}%
\pgfpathlineto{\pgfqpoint{0.725808in}{1.130556in}}%
\pgfpathlineto{\pgfqpoint{0.726755in}{1.129364in}}%
\pgfpathlineto{\pgfqpoint{0.727229in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.728649in}{1.135956in}}%
\pgfpathlineto{\pgfqpoint{0.729123in}{1.135232in}}%
\pgfpathlineto{\pgfqpoint{0.730544in}{1.138225in}}%
\pgfpathlineto{\pgfqpoint{0.731017in}{1.137923in}}%
\pgfpathlineto{\pgfqpoint{0.731964in}{1.140739in}}%
\pgfpathlineto{\pgfqpoint{0.732911in}{1.139705in}}%
\pgfpathlineto{\pgfqpoint{0.735279in}{1.136764in}}%
\pgfpathlineto{\pgfqpoint{0.736226in}{1.139056in}}%
\pgfpathlineto{\pgfqpoint{0.737173in}{1.138565in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{1.136917in}}%
\pgfpathlineto{\pgfqpoint{0.740961in}{1.153413in}}%
\pgfpathlineto{\pgfqpoint{0.741434in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{0.743328in}{1.160731in}}%
\pgfpathlineto{\pgfqpoint{0.743802in}{1.158728in}}%
\pgfpathlineto{\pgfqpoint{0.744275in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{0.747116in}{1.168165in}}%
\pgfpathlineto{\pgfqpoint{0.747590in}{1.166500in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.168909in}}%
\pgfpathlineto{\pgfqpoint{0.749010in}{1.168359in}}%
\pgfpathlineto{\pgfqpoint{0.750431in}{1.167812in}}%
\pgfpathlineto{\pgfqpoint{0.751851in}{1.173125in}}%
\pgfpathlineto{\pgfqpoint{0.752325in}{1.170460in}}%
\pgfpathlineto{\pgfqpoint{0.752798in}{1.170596in}}%
\pgfpathlineto{\pgfqpoint{0.753272in}{1.173651in}}%
\pgfpathlineto{\pgfqpoint{0.753745in}{1.171968in}}%
\pgfpathlineto{\pgfqpoint{0.754692in}{1.169161in}}%
\pgfpathlineto{\pgfqpoint{0.756586in}{1.174488in}}%
\pgfpathlineto{\pgfqpoint{0.757533in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{0.759901in}{1.180831in}}%
\pgfpathlineto{\pgfqpoint{0.761322in}{1.176656in}}%
\pgfpathlineto{\pgfqpoint{0.761795in}{1.180049in}}%
\pgfpathlineto{\pgfqpoint{0.762742in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{1.187148in}}%
\pgfpathlineto{\pgfqpoint{0.767477in}{1.189063in}}%
\pgfpathlineto{\pgfqpoint{0.769371in}{1.184356in}}%
\pgfpathlineto{\pgfqpoint{0.770792in}{1.189184in}}%
\pgfpathlineto{\pgfqpoint{0.771265in}{1.188254in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{1.191280in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.195512in}}%
\pgfpathlineto{\pgfqpoint{0.775053in}{1.197486in}}%
\pgfpathlineto{\pgfqpoint{0.775527in}{1.195168in}}%
\pgfpathlineto{\pgfqpoint{0.776000in}{1.195149in}}%
\pgfpathlineto{\pgfqpoint{0.776947in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{0.779788in}{1.203020in}}%
\pgfpathlineto{\pgfqpoint{0.780262in}{1.200664in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{1.200949in}}%
\pgfpathlineto{\pgfqpoint{0.781682in}{1.204468in}}%
\pgfpathlineto{\pgfqpoint{0.782156in}{1.203519in}}%
\pgfpathlineto{\pgfqpoint{0.782629in}{1.202564in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{1.204212in}}%
\pgfpathlineto{\pgfqpoint{0.783576in}{1.202931in}}%
\pgfpathlineto{\pgfqpoint{0.784523in}{1.200017in}}%
\pgfpathlineto{\pgfqpoint{0.786891in}{1.208352in}}%
\pgfpathlineto{\pgfqpoint{0.788312in}{1.212357in}}%
\pgfpathlineto{\pgfqpoint{0.788785in}{1.211530in}}%
\pgfpathlineto{\pgfqpoint{0.789732in}{1.209672in}}%
\pgfpathlineto{\pgfqpoint{0.790206in}{1.212528in}}%
\pgfpathlineto{\pgfqpoint{0.790679in}{1.211646in}}%
\pgfpathlineto{\pgfqpoint{0.791153in}{1.210371in}}%
\pgfpathlineto{\pgfqpoint{0.791626in}{1.211930in}}%
\pgfpathlineto{\pgfqpoint{0.795888in}{1.225077in}}%
\pgfpathlineto{\pgfqpoint{0.797782in}{1.219524in}}%
\pgfpathlineto{\pgfqpoint{0.798255in}{1.219318in}}%
\pgfpathlineto{\pgfqpoint{0.802043in}{1.229674in}}%
\pgfpathlineto{\pgfqpoint{0.803937in}{1.225050in}}%
\pgfpathlineto{\pgfqpoint{0.805358in}{1.225613in}}%
\pgfpathlineto{\pgfqpoint{0.807252in}{1.231089in}}%
\pgfpathlineto{\pgfqpoint{0.808199in}{1.233552in}}%
\pgfpathlineto{\pgfqpoint{0.809146in}{1.232814in}}%
\pgfpathlineto{\pgfqpoint{0.810093in}{1.231075in}}%
\pgfpathlineto{\pgfqpoint{0.810566in}{1.232139in}}%
\pgfpathlineto{\pgfqpoint{0.811040in}{1.231739in}}%
\pgfpathlineto{\pgfqpoint{0.813881in}{1.239224in}}%
\pgfpathlineto{\pgfqpoint{0.814354in}{1.237918in}}%
\pgfpathlineto{\pgfqpoint{0.816249in}{1.233715in}}%
\pgfpathlineto{\pgfqpoint{0.817196in}{1.236289in}}%
\pgfpathlineto{\pgfqpoint{0.817669in}{1.235617in}}%
\pgfpathlineto{\pgfqpoint{0.818143in}{1.233610in}}%
\pgfpathlineto{\pgfqpoint{0.818616in}{1.236398in}}%
\pgfpathlineto{\pgfqpoint{0.820510in}{1.239364in}}%
\pgfpathlineto{\pgfqpoint{0.822404in}{1.234096in}}%
\pgfpathlineto{\pgfqpoint{0.822878in}{1.236429in}}%
\pgfpathlineto{\pgfqpoint{0.823351in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{0.825245in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{0.825719in}{1.241676in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{1.240748in}}%
\pgfpathlineto{\pgfqpoint{0.827139in}{1.241047in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{1.242943in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{0.828560in}{1.241336in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.237405in}}%
\pgfpathlineto{\pgfqpoint{0.829980in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{0.831401in}{1.242384in}}%
\pgfpathlineto{\pgfqpoint{0.833295in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{0.836136in}{1.242592in}}%
\pgfpathlineto{\pgfqpoint{0.836609in}{1.243844in}}%
\pgfpathlineto{\pgfqpoint{0.837083in}{1.244075in}}%
\pgfpathlineto{\pgfqpoint{0.837556in}{1.242279in}}%
\pgfpathlineto{\pgfqpoint{0.838030in}{1.243166in}}%
\pgfpathlineto{\pgfqpoint{0.838503in}{1.247099in}}%
\pgfpathlineto{\pgfqpoint{0.838977in}{1.246266in}}%
\pgfpathlineto{\pgfqpoint{0.841344in}{1.243906in}}%
\pgfpathlineto{\pgfqpoint{0.842765in}{1.240332in}}%
\pgfpathlineto{\pgfqpoint{0.843238in}{1.242506in}}%
\pgfpathlineto{\pgfqpoint{0.845606in}{1.249368in}}%
\pgfpathlineto{\pgfqpoint{0.846080in}{1.247229in}}%
\pgfpathlineto{\pgfqpoint{0.846553in}{1.248712in}}%
\pgfpathlineto{\pgfqpoint{0.847027in}{1.252651in}}%
\pgfpathlineto{\pgfqpoint{0.847974in}{1.251533in}}%
\pgfpathlineto{\pgfqpoint{0.850341in}{1.256471in}}%
\pgfpathlineto{\pgfqpoint{0.851288in}{1.254268in}}%
\pgfpathlineto{\pgfqpoint{0.851762in}{1.255764in}}%
\pgfpathlineto{\pgfqpoint{0.852235in}{1.257438in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{1.256403in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.248963in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{1.250292in}}%
\pgfpathlineto{\pgfqpoint{0.856970in}{1.247388in}}%
\pgfpathlineto{\pgfqpoint{0.859338in}{1.238296in}}%
\pgfpathlineto{\pgfqpoint{0.860758in}{1.242813in}}%
\pgfpathlineto{\pgfqpoint{0.861232in}{1.241742in}}%
\pgfpathlineto{\pgfqpoint{0.861705in}{1.242077in}}%
\pgfpathlineto{\pgfqpoint{0.864073in}{1.249463in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.248264in}}%
\pgfpathlineto{\pgfqpoint{0.868808in}{1.260188in}}%
\pgfpathlineto{\pgfqpoint{0.870228in}{1.256543in}}%
\pgfpathlineto{\pgfqpoint{0.871175in}{1.257146in}}%
\pgfpathlineto{\pgfqpoint{0.872596in}{1.253907in}}%
\pgfpathlineto{\pgfqpoint{0.873543in}{1.254404in}}%
\pgfpathlineto{\pgfqpoint{0.874017in}{1.253874in}}%
\pgfpathlineto{\pgfqpoint{0.876858in}{1.265711in}}%
\pgfpathlineto{\pgfqpoint{0.877331in}{1.265148in}}%
\pgfpathlineto{\pgfqpoint{0.879699in}{1.274459in}}%
\pgfpathlineto{\pgfqpoint{0.880172in}{1.273770in}}%
\pgfpathlineto{\pgfqpoint{0.882066in}{1.279246in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{0.883960in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{1.284844in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{1.285516in}}%
\pgfpathlineto{\pgfqpoint{0.886801in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{0.887748in}{1.287630in}}%
\pgfpathlineto{\pgfqpoint{0.888695in}{1.286096in}}%
\pgfpathlineto{\pgfqpoint{0.889169in}{1.286459in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{1.290456in}}%
\pgfpathlineto{\pgfqpoint{0.892483in}{1.283792in}}%
\pgfpathlineto{\pgfqpoint{0.892957in}{1.285128in}}%
\pgfpathlineto{\pgfqpoint{0.893430in}{1.284881in}}%
\pgfpathlineto{\pgfqpoint{0.895324in}{1.274869in}}%
\pgfpathlineto{\pgfqpoint{0.897218in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{0.898165in}{1.269667in}}%
\pgfpathlineto{\pgfqpoint{0.900533in}{1.263688in}}%
\pgfpathlineto{\pgfqpoint{0.901480in}{1.263700in}}%
\pgfpathlineto{\pgfqpoint{0.901953in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{0.902427in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{0.904321in}{1.260561in}}%
\pgfpathlineto{\pgfqpoint{0.904795in}{1.259961in}}%
\pgfpathlineto{\pgfqpoint{0.905268in}{1.262397in}}%
\pgfpathlineto{\pgfqpoint{0.905742in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{0.907636in}{1.256797in}}%
\pgfpathlineto{\pgfqpoint{0.909056in}{1.259122in}}%
\pgfpathlineto{\pgfqpoint{0.909530in}{1.257302in}}%
\pgfpathlineto{\pgfqpoint{0.910003in}{1.258183in}}%
\pgfpathlineto{\pgfqpoint{0.910950in}{1.258895in}}%
\pgfpathlineto{\pgfqpoint{0.911897in}{1.257828in}}%
\pgfpathlineto{\pgfqpoint{0.912844in}{1.260324in}}%
\pgfpathlineto{\pgfqpoint{0.913318in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{0.914738in}{1.257288in}}%
\pgfpathlineto{\pgfqpoint{0.915212in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{0.915685in}{1.258589in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.257632in}}%
\pgfpathlineto{\pgfqpoint{0.916632in}{1.258851in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{0.917579in}{1.260196in}}%
\pgfpathlineto{\pgfqpoint{0.918053in}{1.258961in}}%
\pgfpathlineto{\pgfqpoint{0.922788in}{1.234424in}}%
\pgfpathlineto{\pgfqpoint{0.923735in}{1.235117in}}%
\pgfpathlineto{\pgfqpoint{0.927523in}{1.220279in}}%
\pgfpathlineto{\pgfqpoint{0.928470in}{1.220768in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.221758in}}%
\pgfpathlineto{\pgfqpoint{0.929417in}{1.220372in}}%
\pgfpathlineto{\pgfqpoint{0.930364in}{1.219970in}}%
\pgfpathlineto{\pgfqpoint{0.930837in}{1.219778in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{1.227434in}}%
\pgfpathlineto{\pgfqpoint{0.933679in}{1.225077in}}%
\pgfpathlineto{\pgfqpoint{0.934152in}{1.222860in}}%
\pgfpathlineto{\pgfqpoint{0.934626in}{1.225603in}}%
\pgfpathlineto{\pgfqpoint{0.935099in}{1.225355in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{1.228247in}}%
\pgfpathlineto{\pgfqpoint{0.936993in}{1.226067in}}%
\pgfpathlineto{\pgfqpoint{0.937467in}{1.226250in}}%
\pgfpathlineto{\pgfqpoint{0.938887in}{1.227152in}}%
\pgfpathlineto{\pgfqpoint{0.940308in}{1.223598in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.216332in}}%
\pgfpathlineto{\pgfqpoint{0.942202in}{1.218087in}}%
\pgfpathlineto{\pgfqpoint{0.942675in}{1.217524in}}%
\pgfpathlineto{\pgfqpoint{0.943149in}{1.218584in}}%
\pgfpathlineto{\pgfqpoint{0.943622in}{1.219487in}}%
\pgfpathlineto{\pgfqpoint{0.946937in}{1.208015in}}%
\pgfpathlineto{\pgfqpoint{0.947410in}{1.208748in}}%
\pgfpathlineto{\pgfqpoint{0.948831in}{1.210402in}}%
\pgfpathlineto{\pgfqpoint{0.950725in}{1.215414in}}%
\pgfpathlineto{\pgfqpoint{0.951198in}{1.216375in}}%
\pgfpathlineto{\pgfqpoint{0.954039in}{1.204891in}}%
\pgfpathlineto{\pgfqpoint{0.954513in}{1.205973in}}%
\pgfpathlineto{\pgfqpoint{0.956407in}{1.210849in}}%
\pgfpathlineto{\pgfqpoint{0.958774in}{1.202669in}}%
\pgfpathlineto{\pgfqpoint{0.960195in}{1.203375in}}%
\pgfpathlineto{\pgfqpoint{0.961142in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{0.963983in}{1.223480in}}%
\pgfpathlineto{\pgfqpoint{0.964930in}{1.221540in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{1.235534in}}%
\pgfpathlineto{\pgfqpoint{0.968718in}{1.235468in}}%
\pgfpathlineto{\pgfqpoint{0.970139in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{0.971559in}{1.237184in}}%
\pgfpathlineto{\pgfqpoint{0.973453in}{1.232578in}}%
\pgfpathlineto{\pgfqpoint{0.973927in}{1.233430in}}%
\pgfpathlineto{\pgfqpoint{0.976294in}{1.229062in}}%
\pgfpathlineto{\pgfqpoint{0.976768in}{1.228134in}}%
\pgfpathlineto{\pgfqpoint{0.977241in}{1.229373in}}%
\pgfpathlineto{\pgfqpoint{0.978188in}{1.233012in}}%
\pgfpathlineto{\pgfqpoint{0.978662in}{1.229891in}}%
\pgfpathlineto{\pgfqpoint{0.979135in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{0.981029in}{1.243828in}}%
\pgfpathlineto{\pgfqpoint{0.986711in}{1.317475in}}%
\pgfpathlineto{\pgfqpoint{0.992394in}{1.361193in}}%
\pgfpathlineto{\pgfqpoint{0.992867in}{1.361084in}}%
\pgfpathlineto{\pgfqpoint{0.996182in}{1.369724in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{1.371020in}}%
\pgfpathlineto{\pgfqpoint{0.998549in}{1.370021in}}%
\pgfpathlineto{\pgfqpoint{0.999496in}{1.371807in}}%
\pgfpathlineto{\pgfqpoint{0.999970in}{1.375079in}}%
\pgfpathlineto{\pgfqpoint{1.000917in}{1.374058in}}%
\pgfpathlineto{\pgfqpoint{1.002337in}{1.374417in}}%
\pgfpathlineto{\pgfqpoint{1.004705in}{1.376578in}}%
\pgfpathlineto{\pgfqpoint{1.005178in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{1.006125in}{1.378760in}}%
\pgfpathlineto{\pgfqpoint{1.008493in}{1.381887in}}%
\pgfpathlineto{\pgfqpoint{1.009913in}{1.387557in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{1.387326in}}%
\pgfpathlineto{\pgfqpoint{1.012754in}{1.391600in}}%
\pgfpathlineto{\pgfqpoint{1.014175in}{1.390997in}}%
\pgfpathlineto{\pgfqpoint{1.015595in}{1.388351in}}%
\pgfpathlineto{\pgfqpoint{1.017963in}{1.390560in}}%
\pgfpathlineto{\pgfqpoint{1.019384in}{1.385204in}}%
\pgfpathlineto{\pgfqpoint{1.019857in}{1.385856in}}%
\pgfpathlineto{\pgfqpoint{1.020804in}{1.387716in}}%
\pgfpathlineto{\pgfqpoint{1.022225in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{1.023645in}{1.387452in}}%
\pgfpathlineto{\pgfqpoint{1.024119in}{1.385123in}}%
\pgfpathlineto{\pgfqpoint{1.025066in}{1.385627in}}%
\pgfpathlineto{\pgfqpoint{1.026960in}{1.386749in}}%
\pgfpathlineto{\pgfqpoint{1.027907in}{1.385957in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{1.028854in}{1.388838in}}%
\pgfpathlineto{\pgfqpoint{1.029327in}{1.388648in}}%
\pgfpathlineto{\pgfqpoint{1.029801in}{1.387392in}}%
\pgfpathlineto{\pgfqpoint{1.030274in}{1.387629in}}%
\pgfpathlineto{\pgfqpoint{1.030748in}{1.389048in}}%
\pgfpathlineto{\pgfqpoint{1.031221in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{1.032168in}{1.387615in}}%
\pgfpathlineto{\pgfqpoint{1.033115in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{1.034536in}{1.390690in}}%
\pgfpathlineto{\pgfqpoint{1.036430in}{1.386373in}}%
\pgfpathlineto{\pgfqpoint{1.037377in}{1.389170in}}%
\pgfpathlineto{\pgfqpoint{1.037850in}{1.388098in}}%
\pgfpathlineto{\pgfqpoint{1.040691in}{1.384808in}}%
\pgfpathlineto{\pgfqpoint{1.042112in}{1.384694in}}%
\pgfpathlineto{\pgfqpoint{1.043532in}{1.383552in}}%
\pgfpathlineto{\pgfqpoint{1.044006in}{1.381279in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{1.382931in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{1.385971in}}%
\pgfpathlineto{\pgfqpoint{1.047794in}{1.381504in}}%
\pgfpathlineto{\pgfqpoint{1.049688in}{1.380386in}}%
\pgfpathlineto{\pgfqpoint{1.051582in}{1.384069in}}%
\pgfpathlineto{\pgfqpoint{1.052056in}{1.383267in}}%
\pgfpathlineto{\pgfqpoint{1.054423in}{1.389088in}}%
\pgfpathlineto{\pgfqpoint{1.054897in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{1.056791in}{1.391620in}}%
\pgfpathlineto{\pgfqpoint{1.057738in}{1.393303in}}%
\pgfpathlineto{\pgfqpoint{1.058211in}{1.393019in}}%
\pgfpathlineto{\pgfqpoint{1.059158in}{1.393435in}}%
\pgfpathlineto{\pgfqpoint{1.060105in}{1.393848in}}%
\pgfpathlineto{\pgfqpoint{1.061999in}{1.390212in}}%
\pgfpathlineto{\pgfqpoint{1.062473in}{1.390847in}}%
\pgfpathlineto{\pgfqpoint{1.062946in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.385818in}}%
\pgfpathlineto{\pgfqpoint{1.066261in}{1.388537in}}%
\pgfpathlineto{\pgfqpoint{1.068155in}{1.386219in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{1.388440in}}%
\pgfpathlineto{\pgfqpoint{1.072890in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{1.074784in}{1.382774in}}%
\pgfpathlineto{\pgfqpoint{1.076678in}{1.380936in}}%
\pgfpathlineto{\pgfqpoint{1.079046in}{1.382652in}}%
\pgfpathlineto{\pgfqpoint{1.079519in}{1.384459in}}%
\pgfpathlineto{\pgfqpoint{1.079993in}{1.383498in}}%
\pgfpathlineto{\pgfqpoint{1.080466in}{1.382894in}}%
\pgfpathlineto{\pgfqpoint{1.082360in}{1.387658in}}%
\pgfpathlineto{\pgfqpoint{1.082834in}{1.387404in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{1.384659in}}%
\pgfpathlineto{\pgfqpoint{1.085201in}{1.385008in}}%
\pgfpathlineto{\pgfqpoint{1.086622in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{1.087095in}{1.385402in}}%
\pgfpathlineto{\pgfqpoint{1.087569in}{1.384929in}}%
\pgfpathlineto{\pgfqpoint{1.088516in}{1.386612in}}%
\pgfpathlineto{\pgfqpoint{1.088989in}{1.385284in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{1.090883in}{1.388535in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{1.389418in}}%
\pgfpathlineto{\pgfqpoint{1.093251in}{1.388939in}}%
\pgfpathlineto{\pgfqpoint{1.094198in}{1.390641in}}%
\pgfpathlineto{\pgfqpoint{1.094671in}{1.389863in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{1.391063in}}%
\pgfpathlineto{\pgfqpoint{1.096565in}{1.393939in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{1.098459in}{1.388378in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{1.389238in}}%
\pgfpathlineto{\pgfqpoint{1.100353in}{1.387056in}}%
\pgfpathlineto{\pgfqpoint{1.100827in}{1.388524in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.387714in}}%
\pgfpathlineto{\pgfqpoint{1.101774in}{1.386062in}}%
\pgfpathlineto{\pgfqpoint{1.102247in}{1.387704in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.391191in}}%
\pgfpathlineto{\pgfqpoint{1.105562in}{1.391330in}}%
\pgfpathlineto{\pgfqpoint{1.106509in}{1.388640in}}%
\pgfpathlineto{\pgfqpoint{1.109350in}{1.399567in}}%
\pgfpathlineto{\pgfqpoint{1.109824in}{1.400863in}}%
\pgfpathlineto{\pgfqpoint{1.110297in}{1.399252in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{1.401294in}}%
\pgfpathlineto{\pgfqpoint{1.114085in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{1.114559in}{1.398794in}}%
\pgfpathlineto{\pgfqpoint{1.115032in}{1.397895in}}%
\pgfpathlineto{\pgfqpoint{1.115979in}{1.396756in}}%
\pgfpathlineto{\pgfqpoint{1.119294in}{1.388496in}}%
\pgfpathlineto{\pgfqpoint{1.120714in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{1.122608in}{1.383457in}}%
\pgfpathlineto{\pgfqpoint{1.123555in}{1.384377in}}%
\pgfpathlineto{\pgfqpoint{1.124029in}{1.383407in}}%
\pgfpathlineto{\pgfqpoint{1.124502in}{1.383816in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{1.386113in}}%
\pgfpathlineto{\pgfqpoint{1.127817in}{1.388149in}}%
\pgfpathlineto{\pgfqpoint{1.128764in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{1.131131in}{1.391315in}}%
\pgfpathlineto{\pgfqpoint{1.131605in}{1.390713in}}%
\pgfpathlineto{\pgfqpoint{1.132078in}{1.391930in}}%
\pgfpathlineto{\pgfqpoint{1.132552in}{1.391220in}}%
\pgfpathlineto{\pgfqpoint{1.133025in}{1.390674in}}%
\pgfpathlineto{\pgfqpoint{1.135393in}{1.396082in}}%
\pgfpathlineto{\pgfqpoint{1.135867in}{1.394776in}}%
\pgfpathlineto{\pgfqpoint{1.136340in}{1.394956in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.405376in}}%
\pgfpathlineto{\pgfqpoint{1.142969in}{1.404334in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.401618in}}%
\pgfpathlineto{\pgfqpoint{1.145337in}{1.404850in}}%
\pgfpathlineto{\pgfqpoint{1.145810in}{1.403763in}}%
\pgfpathlineto{\pgfqpoint{1.147704in}{1.400168in}}%
\pgfpathlineto{\pgfqpoint{1.148178in}{1.401125in}}%
\pgfpathlineto{\pgfqpoint{1.150545in}{1.396028in}}%
\pgfpathlineto{\pgfqpoint{1.151019in}{1.395698in}}%
\pgfpathlineto{\pgfqpoint{1.152913in}{1.399006in}}%
\pgfpathlineto{\pgfqpoint{1.155280in}{1.394038in}}%
\pgfpathlineto{\pgfqpoint{1.156227in}{1.393627in}}%
\pgfpathlineto{\pgfqpoint{1.157174in}{1.396905in}}%
\pgfpathlineto{\pgfqpoint{1.157648in}{1.394277in}}%
\pgfpathlineto{\pgfqpoint{1.158121in}{1.395104in}}%
\pgfpathlineto{\pgfqpoint{1.159068in}{1.396331in}}%
\pgfpathlineto{\pgfqpoint{1.160962in}{1.392899in}}%
\pgfpathlineto{\pgfqpoint{1.162383in}{1.395539in}}%
\pgfpathlineto{\pgfqpoint{1.162856in}{1.396028in}}%
\pgfpathlineto{\pgfqpoint{1.163330in}{1.394124in}}%
\pgfpathlineto{\pgfqpoint{1.163803in}{1.395694in}}%
\pgfpathlineto{\pgfqpoint{1.164277in}{1.395451in}}%
\pgfpathlineto{\pgfqpoint{1.165698in}{1.399184in}}%
\pgfpathlineto{\pgfqpoint{1.166171in}{1.396783in}}%
\pgfpathlineto{\pgfqpoint{1.166645in}{1.398359in}}%
\pgfpathlineto{\pgfqpoint{1.167592in}{1.399417in}}%
\pgfpathlineto{\pgfqpoint{1.168065in}{1.399145in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{1.170433in}{1.395374in}}%
\pgfpathlineto{\pgfqpoint{1.171853in}{1.391464in}}%
\pgfpathlineto{\pgfqpoint{1.174694in}{1.397678in}}%
\pgfpathlineto{\pgfqpoint{1.176588in}{1.391488in}}%
\pgfpathlineto{\pgfqpoint{1.177535in}{1.391132in}}%
\pgfpathlineto{\pgfqpoint{1.180376in}{1.401011in}}%
\pgfpathlineto{\pgfqpoint{1.180850in}{1.400780in}}%
\pgfpathlineto{\pgfqpoint{1.181323in}{1.401904in}}%
\pgfpathlineto{\pgfqpoint{1.181797in}{1.401504in}}%
\pgfpathlineto{\pgfqpoint{1.184164in}{1.395624in}}%
\pgfpathlineto{\pgfqpoint{1.186058in}{1.400906in}}%
\pgfpathlineto{\pgfqpoint{1.187005in}{1.401399in}}%
\pgfpathlineto{\pgfqpoint{1.188426in}{1.394941in}}%
\pgfpathlineto{\pgfqpoint{1.188899in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{1.189373in}{1.396568in}}%
\pgfpathlineto{\pgfqpoint{1.191267in}{1.390816in}}%
\pgfpathlineto{\pgfqpoint{1.191740in}{1.392256in}}%
\pgfpathlineto{\pgfqpoint{1.192687in}{1.391806in}}%
\pgfpathlineto{\pgfqpoint{1.198370in}{1.399654in}}%
\pgfpathlineto{\pgfqpoint{1.198843in}{1.398169in}}%
\pgfpathlineto{\pgfqpoint{1.199317in}{1.398596in}}%
\pgfpathlineto{\pgfqpoint{1.199790in}{1.400529in}}%
\pgfpathlineto{\pgfqpoint{1.200737in}{1.399825in}}%
\pgfpathlineto{\pgfqpoint{1.201211in}{1.399957in}}%
\pgfpathlineto{\pgfqpoint{1.205472in}{1.390962in}}%
\pgfpathlineto{\pgfqpoint{1.206893in}{1.392938in}}%
\pgfpathlineto{\pgfqpoint{1.207366in}{1.394438in}}%
\pgfpathlineto{\pgfqpoint{1.207840in}{1.393747in}}%
\pgfpathlineto{\pgfqpoint{1.208313in}{1.393600in}}%
\pgfpathlineto{\pgfqpoint{1.208787in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{1.209260in}{1.392443in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{1.392899in}}%
\pgfpathlineto{\pgfqpoint{1.211154in}{1.391096in}}%
\pgfpathlineto{\pgfqpoint{1.211628in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.393388in}}%
\pgfpathlineto{\pgfqpoint{1.213048in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{1.214469in}{1.391059in}}%
\pgfpathlineto{\pgfqpoint{1.214942in}{1.391767in}}%
\pgfpathlineto{\pgfqpoint{1.215416in}{1.391018in}}%
\pgfpathlineto{\pgfqpoint{1.216836in}{1.386485in}}%
\pgfpathlineto{\pgfqpoint{1.218257in}{1.389114in}}%
\pgfpathlineto{\pgfqpoint{1.219204in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{1.219677in}{1.391268in}}%
\pgfpathlineto{\pgfqpoint{1.220151in}{1.389894in}}%
\pgfpathlineto{\pgfqpoint{1.220624in}{1.393097in}}%
\pgfpathlineto{\pgfqpoint{1.221098in}{1.392159in}}%
\pgfpathlineto{\pgfqpoint{1.222045in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{1.223939in}{1.396410in}}%
\pgfpathlineto{\pgfqpoint{1.224886in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{1.225833in}{1.400407in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{1.399831in}}%
\pgfpathlineto{\pgfqpoint{1.228674in}{1.395294in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{1.397775in}}%
\pgfpathlineto{\pgfqpoint{1.229621in}{1.399592in}}%
\pgfpathlineto{\pgfqpoint{1.230095in}{1.397047in}}%
\pgfpathlineto{\pgfqpoint{1.230568in}{1.396822in}}%
\pgfpathlineto{\pgfqpoint{1.231515in}{1.398538in}}%
\pgfpathlineto{\pgfqpoint{1.233883in}{1.393862in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{1.394597in}}%
\pgfpathlineto{\pgfqpoint{1.235303in}{1.390973in}}%
\pgfpathlineto{\pgfqpoint{1.235777in}{1.391503in}}%
\pgfpathlineto{\pgfqpoint{1.236724in}{1.391028in}}%
\pgfpathlineto{\pgfqpoint{1.237197in}{1.390243in}}%
\pgfpathlineto{\pgfqpoint{1.238144in}{1.393429in}}%
\pgfpathlineto{\pgfqpoint{1.238618in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{1.240038in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{1.240512in}{1.391059in}}%
\pgfpathlineto{\pgfqpoint{1.240985in}{1.394073in}}%
\pgfpathlineto{\pgfqpoint{1.241932in}{1.395286in}}%
\pgfpathlineto{\pgfqpoint{1.243353in}{1.398227in}}%
\pgfpathlineto{\pgfqpoint{1.243826in}{1.397775in}}%
\pgfpathlineto{\pgfqpoint{1.244300in}{1.399322in}}%
\pgfpathlineto{\pgfqpoint{1.244773in}{1.398210in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.398241in}}%
\pgfpathlineto{\pgfqpoint{1.249508in}{1.393910in}}%
\pgfpathlineto{\pgfqpoint{1.249982in}{1.394706in}}%
\pgfpathlineto{\pgfqpoint{1.250455in}{1.391544in}}%
\pgfpathlineto{\pgfqpoint{1.251402in}{1.392340in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{1.392487in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{1.390799in}}%
\pgfpathlineto{\pgfqpoint{1.252823in}{1.392287in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{1.254244in}{1.392625in}}%
\pgfpathlineto{\pgfqpoint{1.255664in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{1.257085in}{1.391530in}}%
\pgfpathlineto{\pgfqpoint{1.257558in}{1.391800in}}%
\pgfpathlineto{\pgfqpoint{1.258979in}{1.398260in}}%
\pgfpathlineto{\pgfqpoint{1.261820in}{1.397393in}}%
\pgfpathlineto{\pgfqpoint{1.265134in}{1.391330in}}%
\pgfpathlineto{\pgfqpoint{1.265608in}{1.391478in}}%
\pgfpathlineto{\pgfqpoint{1.266555in}{1.395362in}}%
\pgfpathlineto{\pgfqpoint{1.268449in}{1.391092in}}%
\pgfpathlineto{\pgfqpoint{1.271763in}{1.397917in}}%
\pgfpathlineto{\pgfqpoint{1.272710in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{1.274131in}{1.398555in}}%
\pgfpathlineto{\pgfqpoint{1.274604in}{1.397961in}}%
\pgfpathlineto{\pgfqpoint{1.275078in}{1.401213in}}%
\pgfpathlineto{\pgfqpoint{1.275551in}{1.399093in}}%
\pgfpathlineto{\pgfqpoint{1.276025in}{1.398449in}}%
\pgfpathlineto{\pgfqpoint{1.276972in}{1.400475in}}%
\pgfpathlineto{\pgfqpoint{1.277445in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{1.400696in}}%
\pgfpathlineto{\pgfqpoint{1.279339in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{1.280286in}{1.397255in}}%
\pgfpathlineto{\pgfqpoint{1.281707in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{1.282654in}{1.393592in}}%
\pgfpathlineto{\pgfqpoint{1.284075in}{1.394894in}}%
\pgfpathlineto{\pgfqpoint{1.285495in}{1.393046in}}%
\pgfpathlineto{\pgfqpoint{1.285969in}{1.395271in}}%
\pgfpathlineto{\pgfqpoint{1.286442in}{1.394784in}}%
\pgfpathlineto{\pgfqpoint{1.286916in}{1.393588in}}%
\pgfpathlineto{\pgfqpoint{1.287389in}{1.394139in}}%
\pgfpathlineto{\pgfqpoint{1.288336in}{1.395484in}}%
\pgfpathlineto{\pgfqpoint{1.289283in}{1.398150in}}%
\pgfpathlineto{\pgfqpoint{1.289757in}{1.397482in}}%
\pgfpathlineto{\pgfqpoint{1.290704in}{1.397843in}}%
\pgfpathlineto{\pgfqpoint{1.291177in}{1.400784in}}%
\pgfpathlineto{\pgfqpoint{1.292124in}{1.400227in}}%
\pgfpathlineto{\pgfqpoint{1.293071in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{1.403478in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{1.401275in}}%
\pgfpathlineto{\pgfqpoint{1.296386in}{1.401609in}}%
\pgfpathlineto{\pgfqpoint{1.297806in}{1.402865in}}%
\pgfpathlineto{\pgfqpoint{1.298280in}{1.401587in}}%
\pgfpathlineto{\pgfqpoint{1.298753in}{1.402471in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{1.409408in}}%
\pgfpathlineto{\pgfqpoint{1.300647in}{1.407127in}}%
\pgfpathlineto{\pgfqpoint{1.301121in}{1.407888in}}%
\pgfpathlineto{\pgfqpoint{1.303488in}{1.410909in}}%
\pgfpathlineto{\pgfqpoint{1.304435in}{1.409701in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{1.306329in}{1.409173in}}%
\pgfpathlineto{\pgfqpoint{1.306803in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.307276in}{1.411019in}}%
\pgfpathlineto{\pgfqpoint{1.308697in}{1.407360in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{1.409682in}}%
\pgfpathlineto{\pgfqpoint{1.309644in}{1.407149in}}%
\pgfpathlineto{\pgfqpoint{1.311065in}{1.408808in}}%
\pgfpathlineto{\pgfqpoint{1.311538in}{1.409098in}}%
\pgfpathlineto{\pgfqpoint{1.312012in}{1.408150in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{1.406861in}}%
\pgfpathlineto{\pgfqpoint{1.312959in}{1.407508in}}%
\pgfpathlineto{\pgfqpoint{1.315800in}{1.411613in}}%
\pgfpathlineto{\pgfqpoint{1.316273in}{1.409707in}}%
\pgfpathlineto{\pgfqpoint{1.316747in}{1.410062in}}%
\pgfpathlineto{\pgfqpoint{1.318167in}{1.412986in}}%
\pgfpathlineto{\pgfqpoint{1.319588in}{1.410152in}}%
\pgfpathlineto{\pgfqpoint{1.320061in}{1.410930in}}%
\pgfpathlineto{\pgfqpoint{1.320535in}{1.410328in}}%
\pgfpathlineto{\pgfqpoint{1.321955in}{1.409664in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.413382in}}%
\pgfpathlineto{\pgfqpoint{1.323376in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{1.325743in}{1.406778in}}%
\pgfpathlineto{\pgfqpoint{1.326690in}{1.405116in}}%
\pgfpathlineto{\pgfqpoint{1.327637in}{1.407933in}}%
\pgfpathlineto{\pgfqpoint{1.328111in}{1.407207in}}%
\pgfpathlineto{\pgfqpoint{1.328584in}{1.406780in}}%
\pgfpathlineto{\pgfqpoint{1.329058in}{1.404726in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{1.405176in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{1.405790in}}%
\pgfpathlineto{\pgfqpoint{1.330478in}{1.405275in}}%
\pgfpathlineto{\pgfqpoint{1.330952in}{1.405072in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{1.406450in}}%
\pgfpathlineto{\pgfqpoint{1.331899in}{1.406044in}}%
\pgfpathlineto{\pgfqpoint{1.332846in}{1.403416in}}%
\pgfpathlineto{\pgfqpoint{1.333793in}{1.405068in}}%
\pgfpathlineto{\pgfqpoint{1.334266in}{1.403367in}}%
\pgfpathlineto{\pgfqpoint{1.334740in}{1.404357in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{1.404394in}}%
\pgfpathlineto{\pgfqpoint{1.335687in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.336160in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.401566in}}%
\pgfpathlineto{\pgfqpoint{1.337107in}{1.402040in}}%
\pgfpathlineto{\pgfqpoint{1.338528in}{1.407979in}}%
\pgfpathlineto{\pgfqpoint{1.339002in}{1.406473in}}%
\pgfpathlineto{\pgfqpoint{1.340422in}{1.406143in}}%
\pgfpathlineto{\pgfqpoint{1.341369in}{1.402993in}}%
\pgfpathlineto{\pgfqpoint{1.341843in}{1.403726in}}%
\pgfpathlineto{\pgfqpoint{1.343737in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.345157in}{1.411107in}}%
\pgfpathlineto{\pgfqpoint{1.346104in}{1.414166in}}%
\pgfpathlineto{\pgfqpoint{1.347998in}{1.406966in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.414253in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.412293in}}%
\pgfpathlineto{\pgfqpoint{1.351786in}{1.410301in}}%
\pgfpathlineto{\pgfqpoint{1.352260in}{1.411334in}}%
\pgfpathlineto{\pgfqpoint{1.353207in}{1.413207in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{1.402791in}}%
\pgfpathlineto{\pgfqpoint{1.357468in}{1.405617in}}%
\pgfpathlineto{\pgfqpoint{1.358415in}{1.403812in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{1.361256in}{1.399774in}}%
\pgfpathlineto{\pgfqpoint{1.362677in}{1.395085in}}%
\pgfpathlineto{\pgfqpoint{1.365518in}{1.403550in}}%
\pgfpathlineto{\pgfqpoint{1.365991in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{1.366938in}{1.403297in}}%
\pgfpathlineto{\pgfqpoint{1.367412in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{1.368359in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{1.368833in}{1.402933in}}%
\pgfpathlineto{\pgfqpoint{1.370727in}{1.412700in}}%
\pgfpathlineto{\pgfqpoint{1.371200in}{1.411852in}}%
\pgfpathlineto{\pgfqpoint{1.371674in}{1.412568in}}%
\pgfpathlineto{\pgfqpoint{1.374515in}{1.420496in}}%
\pgfpathlineto{\pgfqpoint{1.374988in}{1.418980in}}%
\pgfpathlineto{\pgfqpoint{1.375462in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.419395in}}%
\pgfpathlineto{\pgfqpoint{1.377829in}{1.423635in}}%
\pgfpathlineto{\pgfqpoint{1.378303in}{1.425234in}}%
\pgfpathlineto{\pgfqpoint{1.378776in}{1.423442in}}%
\pgfpathlineto{\pgfqpoint{1.380197in}{1.418380in}}%
\pgfpathlineto{\pgfqpoint{1.382564in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{1.383985in}{1.415523in}}%
\pgfpathlineto{\pgfqpoint{1.384458in}{1.417466in}}%
\pgfpathlineto{\pgfqpoint{1.384932in}{1.419844in}}%
\pgfpathlineto{\pgfqpoint{1.385405in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{1.386352in}{1.416445in}}%
\pgfpathlineto{\pgfqpoint{1.387773in}{1.420412in}}%
\pgfpathlineto{\pgfqpoint{1.389193in}{1.419714in}}%
\pgfpathlineto{\pgfqpoint{1.391561in}{1.422121in}}%
\pgfpathlineto{\pgfqpoint{1.392981in}{1.422388in}}%
\pgfpathlineto{\pgfqpoint{1.393455in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{1.394402in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{1.395349in}{1.422961in}}%
\pgfpathlineto{\pgfqpoint{1.395822in}{1.424644in}}%
\pgfpathlineto{\pgfqpoint{1.397243in}{1.418050in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{1.419801in}}%
\pgfpathlineto{\pgfqpoint{1.399611in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{1.401031in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{1.401505in}{1.415249in}}%
\pgfpathlineto{\pgfqpoint{1.401978in}{1.417357in}}%
\pgfpathlineto{\pgfqpoint{1.404819in}{1.422404in}}%
\pgfpathlineto{\pgfqpoint{1.405293in}{1.420589in}}%
\pgfpathlineto{\pgfqpoint{1.405766in}{1.420966in}}%
\pgfpathlineto{\pgfqpoint{1.406713in}{1.424584in}}%
\pgfpathlineto{\pgfqpoint{1.407187in}{1.423279in}}%
\pgfpathlineto{\pgfqpoint{1.408134in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.408607in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{1.423046in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.423986in}}%
\pgfpathlineto{\pgfqpoint{1.410028in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{1.410501in}{1.422810in}}%
\pgfpathlineto{\pgfqpoint{1.410975in}{1.425743in}}%
\pgfpathlineto{\pgfqpoint{1.411922in}{1.424815in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.422468in}}%
\pgfpathlineto{\pgfqpoint{1.414289in}{1.423002in}}%
\pgfpathlineto{\pgfqpoint{1.414763in}{1.424815in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{1.423184in}}%
\pgfpathlineto{\pgfqpoint{1.416183in}{1.421468in}}%
\pgfpathlineto{\pgfqpoint{1.417604in}{1.424506in}}%
\pgfpathlineto{\pgfqpoint{1.418077in}{1.419069in}}%
\pgfpathlineto{\pgfqpoint{1.419024in}{1.419696in}}%
\pgfpathlineto{\pgfqpoint{1.419498in}{1.421552in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{1.420445in}{1.420659in}}%
\pgfpathlineto{\pgfqpoint{1.422339in}{1.424737in}}%
\pgfpathlineto{\pgfqpoint{1.422812in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.424233in}{1.426014in}}%
\pgfpathlineto{\pgfqpoint{1.424706in}{1.425265in}}%
\pgfpathlineto{\pgfqpoint{1.425653in}{1.427259in}}%
\pgfpathlineto{\pgfqpoint{1.427074in}{1.426001in}}%
\pgfpathlineto{\pgfqpoint{1.428021in}{1.431882in}}%
\pgfpathlineto{\pgfqpoint{1.428495in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.430389in}{1.424281in}}%
\pgfpathlineto{\pgfqpoint{1.431336in}{1.421509in}}%
\pgfpathlineto{\pgfqpoint{1.431809in}{1.422272in}}%
\pgfpathlineto{\pgfqpoint{1.432283in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{1.432756in}{1.422216in}}%
\pgfpathlineto{\pgfqpoint{1.433703in}{1.420335in}}%
\pgfpathlineto{\pgfqpoint{1.435597in}{1.426678in}}%
\pgfpathlineto{\pgfqpoint{1.436544in}{1.428495in}}%
\pgfpathlineto{\pgfqpoint{1.437018in}{1.427303in}}%
\pgfpathlineto{\pgfqpoint{1.439385in}{1.424784in}}%
\pgfpathlineto{\pgfqpoint{1.440332in}{1.430217in}}%
\pgfpathlineto{\pgfqpoint{1.440806in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{1.441753in}{1.425570in}}%
\pgfpathlineto{\pgfqpoint{1.442700in}{1.427210in}}%
\pgfpathlineto{\pgfqpoint{1.443173in}{1.428295in}}%
\pgfpathlineto{\pgfqpoint{1.443647in}{1.426956in}}%
\pgfpathlineto{\pgfqpoint{1.444120in}{1.426692in}}%
\pgfpathlineto{\pgfqpoint{1.445541in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{1.448855in}{1.437112in}}%
\pgfpathlineto{\pgfqpoint{1.449329in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{1.449802in}{1.435825in}}%
\pgfpathlineto{\pgfqpoint{1.450276in}{1.437500in}}%
\pgfpathlineto{\pgfqpoint{1.450749in}{1.435670in}}%
\pgfpathlineto{\pgfqpoint{1.453117in}{1.436537in}}%
\pgfpathlineto{\pgfqpoint{1.453590in}{1.435349in}}%
\pgfpathlineto{\pgfqpoint{1.454064in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{1.454537in}{1.436646in}}%
\pgfpathlineto{\pgfqpoint{1.455011in}{1.435901in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.425966in}}%
\pgfpathlineto{\pgfqpoint{1.460220in}{1.427585in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.426358in}}%
\pgfpathlineto{\pgfqpoint{1.462114in}{1.421779in}}%
\pgfpathlineto{\pgfqpoint{1.463061in}{1.423615in}}%
\pgfpathlineto{\pgfqpoint{1.464008in}{1.424922in}}%
\pgfpathlineto{\pgfqpoint{1.465428in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.424330in}}%
\pgfpathlineto{\pgfqpoint{1.466375in}{1.422548in}}%
\pgfpathlineto{\pgfqpoint{1.466849in}{1.424203in}}%
\pgfpathlineto{\pgfqpoint{1.469690in}{1.423825in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{1.427226in}}%
\pgfpathlineto{\pgfqpoint{1.471584in}{1.426251in}}%
\pgfpathlineto{\pgfqpoint{1.472057in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{1.472531in}{1.426513in}}%
\pgfpathlineto{\pgfqpoint{1.473478in}{1.424062in}}%
\pgfpathlineto{\pgfqpoint{1.473951in}{1.425226in}}%
\pgfpathlineto{\pgfqpoint{1.474898in}{1.426820in}}%
\pgfpathlineto{\pgfqpoint{1.478213in}{1.419622in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{1.418968in}}%
\pgfpathlineto{\pgfqpoint{1.480107in}{1.422666in}}%
\pgfpathlineto{\pgfqpoint{1.481054in}{1.422235in}}%
\pgfpathlineto{\pgfqpoint{1.481527in}{1.420651in}}%
\pgfpathlineto{\pgfqpoint{1.482001in}{1.421620in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{1.422707in}}%
\pgfpathlineto{\pgfqpoint{1.485316in}{1.415451in}}%
\pgfpathlineto{\pgfqpoint{1.486736in}{1.418949in}}%
\pgfpathlineto{\pgfqpoint{1.488630in}{1.423200in}}%
\pgfpathlineto{\pgfqpoint{1.489104in}{1.421556in}}%
\pgfpathlineto{\pgfqpoint{1.489577in}{1.421787in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{1.425646in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{1.425123in}}%
\pgfpathlineto{\pgfqpoint{1.491945in}{1.422485in}}%
\pgfpathlineto{\pgfqpoint{1.492892in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{1.495259in}{1.430479in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{1.429852in}}%
\pgfpathlineto{\pgfqpoint{1.500468in}{1.417774in}}%
\pgfpathlineto{\pgfqpoint{1.502362in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{1.502835in}{1.418388in}}%
\pgfpathlineto{\pgfqpoint{1.503309in}{1.418683in}}%
\pgfpathlineto{\pgfqpoint{1.504256in}{1.419587in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.418446in}}%
\pgfpathlineto{\pgfqpoint{1.505203in}{1.420387in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.418720in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{1.416008in}}%
\pgfpathlineto{\pgfqpoint{1.508991in}{1.422251in}}%
\pgfpathlineto{\pgfqpoint{1.509938in}{1.421119in}}%
\pgfpathlineto{\pgfqpoint{1.510411in}{1.421626in}}%
\pgfpathlineto{\pgfqpoint{1.511832in}{1.422025in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{1.518461in}{1.410107in}}%
\pgfpathlineto{\pgfqpoint{1.518935in}{1.411607in}}%
\pgfpathlineto{\pgfqpoint{1.519408in}{1.412153in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{1.520829in}{1.408115in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{1.407215in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{1.409967in}}%
\pgfpathlineto{\pgfqpoint{1.524143in}{1.408408in}}%
\pgfpathlineto{\pgfqpoint{1.526037in}{1.413558in}}%
\pgfpathlineto{\pgfqpoint{1.526511in}{1.415878in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{1.415573in}}%
\pgfpathlineto{\pgfqpoint{1.527931in}{1.416511in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{1.415556in}}%
\pgfpathlineto{\pgfqpoint{1.528878in}{1.415158in}}%
\pgfpathlineto{\pgfqpoint{1.529825in}{1.420405in}}%
\pgfpathlineto{\pgfqpoint{1.530772in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{1.531246in}{1.418337in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{1.411875in}}%
\pgfpathlineto{\pgfqpoint{1.535507in}{1.412737in}}%
\pgfpathlineto{\pgfqpoint{1.535981in}{1.410231in}}%
\pgfpathlineto{\pgfqpoint{1.536928in}{1.410662in}}%
\pgfpathlineto{\pgfqpoint{1.538822in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.539295in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.539769in}{1.407019in}}%
\pgfpathlineto{\pgfqpoint{1.542137in}{1.411644in}}%
\pgfpathlineto{\pgfqpoint{1.544031in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{1.545451in}{1.413504in}}%
\pgfpathlineto{\pgfqpoint{1.547345in}{1.413861in}}%
\pgfpathlineto{\pgfqpoint{1.548292in}{1.411939in}}%
\pgfpathlineto{\pgfqpoint{1.548766in}{1.412694in}}%
\pgfpathlineto{\pgfqpoint{1.550186in}{1.416412in}}%
\pgfpathlineto{\pgfqpoint{1.552554in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{1.553027in}{1.413310in}}%
\pgfpathlineto{\pgfqpoint{1.553974in}{1.413572in}}%
\pgfpathlineto{\pgfqpoint{1.555868in}{1.415571in}}%
\pgfpathlineto{\pgfqpoint{1.558236in}{1.423654in}}%
\pgfpathlineto{\pgfqpoint{1.558709in}{1.420936in}}%
\pgfpathlineto{\pgfqpoint{1.559656in}{1.421449in}}%
\pgfpathlineto{\pgfqpoint{1.560130in}{1.421624in}}%
\pgfpathlineto{\pgfqpoint{1.561550in}{1.423637in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{1.562971in}{1.423423in}}%
\pgfpathlineto{\pgfqpoint{1.563444in}{1.422680in}}%
\pgfpathlineto{\pgfqpoint{1.564391in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{1.566285in}{1.425314in}}%
\pgfpathlineto{\pgfqpoint{1.567232in}{1.420537in}}%
\pgfpathlineto{\pgfqpoint{1.567706in}{1.421381in}}%
\pgfpathlineto{\pgfqpoint{1.568179in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{1.568653in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{1.570073in}{1.421517in}}%
\pgfpathlineto{\pgfqpoint{1.571494in}{1.424275in}}%
\pgfpathlineto{\pgfqpoint{1.573388in}{1.422317in}}%
\pgfpathlineto{\pgfqpoint{1.576229in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{1.577176in}{1.423906in}}%
\pgfpathlineto{\pgfqpoint{1.577650in}{1.421026in}}%
\pgfpathlineto{\pgfqpoint{1.578123in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{1.580491in}{1.426158in}}%
\pgfpathlineto{\pgfqpoint{1.581911in}{1.424277in}}%
\pgfpathlineto{\pgfqpoint{1.582858in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{1.583332in}{1.424677in}}%
\pgfpathlineto{\pgfqpoint{1.585226in}{1.420583in}}%
\pgfpathlineto{\pgfqpoint{1.586173in}{1.421517in}}%
\pgfpathlineto{\pgfqpoint{1.586646in}{1.419488in}}%
\pgfpathlineto{\pgfqpoint{1.587120in}{1.422352in}}%
\pgfpathlineto{\pgfqpoint{1.587593in}{1.420861in}}%
\pgfpathlineto{\pgfqpoint{1.589487in}{1.413296in}}%
\pgfpathlineto{\pgfqpoint{1.589961in}{1.413741in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{1.415742in}}%
\pgfpathlineto{\pgfqpoint{1.595169in}{1.429246in}}%
\pgfpathlineto{\pgfqpoint{1.595643in}{1.428546in}}%
\pgfpathlineto{\pgfqpoint{1.596590in}{1.426075in}}%
\pgfpathlineto{\pgfqpoint{1.597063in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{1.600852in}{1.428934in}}%
\pgfpathlineto{\pgfqpoint{1.607007in}{1.420746in}}%
\pgfpathlineto{\pgfqpoint{1.607954in}{1.422439in}}%
\pgfpathlineto{\pgfqpoint{1.608901in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{1.609848in}{1.421606in}}%
\pgfpathlineto{\pgfqpoint{1.610322in}{1.421855in}}%
\pgfpathlineto{\pgfqpoint{1.610795in}{1.422070in}}%
\pgfpathlineto{\pgfqpoint{1.613163in}{1.415261in}}%
\pgfpathlineto{\pgfqpoint{1.613636in}{1.415398in}}%
\pgfpathlineto{\pgfqpoint{1.614110in}{1.414148in}}%
\pgfpathlineto{\pgfqpoint{1.614583in}{1.415012in}}%
\pgfpathlineto{\pgfqpoint{1.615057in}{1.416268in}}%
\pgfpathlineto{\pgfqpoint{1.615530in}{1.416070in}}%
\pgfpathlineto{\pgfqpoint{1.616951in}{1.414383in}}%
\pgfpathlineto{\pgfqpoint{1.617898in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{1.618371in}{1.413098in}}%
\pgfpathlineto{\pgfqpoint{1.618845in}{1.414478in}}%
\pgfpathlineto{\pgfqpoint{1.619318in}{1.416058in}}%
\pgfpathlineto{\pgfqpoint{1.619792in}{1.415750in}}%
\pgfpathlineto{\pgfqpoint{1.620265in}{1.413644in}}%
\pgfpathlineto{\pgfqpoint{1.622633in}{1.422833in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.425694in}}%
\pgfpathlineto{\pgfqpoint{1.624053in}{1.424922in}}%
\pgfpathlineto{\pgfqpoint{1.624527in}{1.424085in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.424432in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{1.427715in}}%
\pgfpathlineto{\pgfqpoint{1.627368in}{1.422567in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{1.425314in}}%
\pgfpathlineto{\pgfqpoint{1.628315in}{1.426461in}}%
\pgfpathlineto{\pgfqpoint{1.630683in}{1.421109in}}%
\pgfpathlineto{\pgfqpoint{1.632577in}{1.418595in}}%
\pgfpathlineto{\pgfqpoint{1.634471in}{1.421045in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{1.420752in}}%
\pgfpathlineto{\pgfqpoint{1.637312in}{1.425665in}}%
\pgfpathlineto{\pgfqpoint{1.637785in}{1.423512in}}%
\pgfpathlineto{\pgfqpoint{1.638259in}{1.425269in}}%
\pgfpathlineto{\pgfqpoint{1.638732in}{1.425824in}}%
\pgfpathlineto{\pgfqpoint{1.640626in}{1.430254in}}%
\pgfpathlineto{\pgfqpoint{1.642520in}{1.428214in}}%
\pgfpathlineto{\pgfqpoint{1.642994in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{1.643467in}{1.429101in}}%
\pgfpathlineto{\pgfqpoint{1.643941in}{1.426816in}}%
\pgfpathlineto{\pgfqpoint{1.644414in}{1.427115in}}%
\pgfpathlineto{\pgfqpoint{1.644888in}{1.428295in}}%
\pgfpathlineto{\pgfqpoint{1.645361in}{1.427895in}}%
\pgfpathlineto{\pgfqpoint{1.646782in}{1.424285in}}%
\pgfpathlineto{\pgfqpoint{1.647729in}{1.425158in}}%
\pgfpathlineto{\pgfqpoint{1.648676in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{1.650096in}{1.422227in}}%
\pgfpathlineto{\pgfqpoint{1.650570in}{1.424549in}}%
\pgfpathlineto{\pgfqpoint{1.652937in}{1.426115in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.653884in}{1.427103in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{1.423378in}}%
\pgfpathlineto{\pgfqpoint{1.655305in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.423291in}}%
\pgfpathlineto{\pgfqpoint{1.657199in}{1.427563in}}%
\pgfpathlineto{\pgfqpoint{1.661461in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{1.663355in}{1.426273in}}%
\pgfpathlineto{\pgfqpoint{1.663828in}{1.427474in}}%
\pgfpathlineto{\pgfqpoint{1.665249in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.665722in}{1.430372in}}%
\pgfpathlineto{\pgfqpoint{1.668563in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.426084in}}%
\pgfpathlineto{\pgfqpoint{1.669510in}{1.427313in}}%
\pgfpathlineto{\pgfqpoint{1.669984in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{1.670457in}{1.423149in}}%
\pgfpathlineto{\pgfqpoint{1.670931in}{1.423691in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.425721in}}%
\pgfpathlineto{\pgfqpoint{1.673772in}{1.424832in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{1.425754in}}%
\pgfpathlineto{\pgfqpoint{1.674719in}{1.423928in}}%
\pgfpathlineto{\pgfqpoint{1.675192in}{1.424064in}}%
\pgfpathlineto{\pgfqpoint{1.678507in}{1.429716in}}%
\pgfpathlineto{\pgfqpoint{1.678980in}{1.427864in}}%
\pgfpathlineto{\pgfqpoint{1.679454in}{1.426725in}}%
\pgfpathlineto{\pgfqpoint{1.680401in}{1.427253in}}%
\pgfpathlineto{\pgfqpoint{1.680874in}{1.426251in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{1.426812in}}%
\pgfpathlineto{\pgfqpoint{1.683242in}{1.430281in}}%
\pgfpathlineto{\pgfqpoint{1.684189in}{1.427872in}}%
\pgfpathlineto{\pgfqpoint{1.684662in}{1.430421in}}%
\pgfpathlineto{\pgfqpoint{1.685136in}{1.428006in}}%
\pgfpathlineto{\pgfqpoint{1.685609in}{1.429031in}}%
\pgfpathlineto{\pgfqpoint{1.687030in}{1.425246in}}%
\pgfpathlineto{\pgfqpoint{1.690818in}{1.431244in}}%
\pgfpathlineto{\pgfqpoint{1.692712in}{1.427020in}}%
\pgfpathlineto{\pgfqpoint{1.693659in}{1.426529in}}%
\pgfpathlineto{\pgfqpoint{1.694133in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{1.695080in}{1.422691in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{1.422821in}}%
\pgfpathlineto{\pgfqpoint{1.696500in}{1.425120in}}%
\pgfpathlineto{\pgfqpoint{1.696974in}{1.422940in}}%
\pgfpathlineto{\pgfqpoint{1.697921in}{1.421880in}}%
\pgfpathlineto{\pgfqpoint{1.698394in}{1.422262in}}%
\pgfpathlineto{\pgfqpoint{1.698868in}{1.425106in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{1.423538in}}%
\pgfpathlineto{\pgfqpoint{1.700288in}{1.422163in}}%
\pgfpathlineto{\pgfqpoint{1.702182in}{1.426075in}}%
\pgfpathlineto{\pgfqpoint{1.703603in}{1.429173in}}%
\pgfpathlineto{\pgfqpoint{1.704076in}{1.428841in}}%
\pgfpathlineto{\pgfqpoint{1.707864in}{1.425601in}}%
\pgfpathlineto{\pgfqpoint{1.708338in}{1.423105in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{1.709758in}{1.425240in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.416132in}}%
\pgfpathlineto{\pgfqpoint{1.713546in}{1.416619in}}%
\pgfpathlineto{\pgfqpoint{1.717335in}{1.421162in}}%
\pgfpathlineto{\pgfqpoint{1.718755in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{1.720176in}{1.423411in}}%
\pgfpathlineto{\pgfqpoint{1.722543in}{1.431857in}}%
\pgfpathlineto{\pgfqpoint{1.723490in}{1.430087in}}%
\pgfpathlineto{\pgfqpoint{1.726805in}{1.421690in}}%
\pgfpathlineto{\pgfqpoint{1.727278in}{1.421299in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{1.416140in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.416734in}}%
\pgfpathlineto{\pgfqpoint{1.731540in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{1.734381in}{1.421608in}}%
\pgfpathlineto{\pgfqpoint{1.735328in}{1.420438in}}%
\pgfpathlineto{\pgfqpoint{1.736275in}{1.420055in}}%
\pgfpathlineto{\pgfqpoint{1.736748in}{1.418980in}}%
\pgfpathlineto{\pgfqpoint{1.738642in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{1.741483in}{1.423291in}}%
\pgfpathlineto{\pgfqpoint{1.743851in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{1.745745in}{1.422253in}}%
\pgfpathlineto{\pgfqpoint{1.746219in}{1.422980in}}%
\pgfpathlineto{\pgfqpoint{1.747166in}{1.420830in}}%
\pgfpathlineto{\pgfqpoint{1.747639in}{1.421220in}}%
\pgfpathlineto{\pgfqpoint{1.750007in}{1.425281in}}%
\pgfpathlineto{\pgfqpoint{1.750480in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.750954in}{1.422256in}}%
\pgfpathlineto{\pgfqpoint{1.751427in}{1.423621in}}%
\pgfpathlineto{\pgfqpoint{1.752374in}{1.423910in}}%
\pgfpathlineto{\pgfqpoint{1.757109in}{1.430504in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{1.430955in}}%
\pgfpathlineto{\pgfqpoint{1.758530in}{1.427538in}}%
\pgfpathlineto{\pgfqpoint{1.759477in}{1.428103in}}%
\pgfpathlineto{\pgfqpoint{1.761844in}{1.432387in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{1.763265in}{1.428656in}}%
\pgfpathlineto{\pgfqpoint{1.764685in}{1.432228in}}%
\pgfpathlineto{\pgfqpoint{1.767053in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.427325in}}%
\pgfpathlineto{\pgfqpoint{1.770367in}{1.423908in}}%
\pgfpathlineto{\pgfqpoint{1.771314in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{1.771788in}{1.420849in}}%
\pgfpathlineto{\pgfqpoint{1.772735in}{1.420168in}}%
\pgfpathlineto{\pgfqpoint{1.774156in}{1.416084in}}%
\pgfpathlineto{\pgfqpoint{1.775103in}{1.418611in}}%
\pgfpathlineto{\pgfqpoint{1.775576in}{1.417411in}}%
\pgfpathlineto{\pgfqpoint{1.776050in}{1.416245in}}%
\pgfpathlineto{\pgfqpoint{1.777470in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{1.777944in}{1.422212in}}%
\pgfpathlineto{\pgfqpoint{1.778417in}{1.420086in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{1.780311in}{1.424198in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{1.785046in}{1.430368in}}%
\pgfpathlineto{\pgfqpoint{1.785520in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.432902in}}%
\pgfpathlineto{\pgfqpoint{1.787887in}{1.432304in}}%
\pgfpathlineto{\pgfqpoint{1.789781in}{1.427332in}}%
\pgfpathlineto{\pgfqpoint{1.790728in}{1.429161in}}%
\pgfpathlineto{\pgfqpoint{1.791675in}{1.426424in}}%
\pgfpathlineto{\pgfqpoint{1.792149in}{1.428497in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{1.794990in}{1.425492in}}%
\pgfpathlineto{\pgfqpoint{1.795463in}{1.425560in}}%
\pgfpathlineto{\pgfqpoint{1.796884in}{1.421177in}}%
\pgfpathlineto{\pgfqpoint{1.799251in}{1.429244in}}%
\pgfpathlineto{\pgfqpoint{1.800198in}{1.428404in}}%
\pgfpathlineto{\pgfqpoint{1.804460in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{1.805407in}{1.428777in}}%
\pgfpathlineto{\pgfqpoint{1.805881in}{1.429976in}}%
\pgfpathlineto{\pgfqpoint{1.806354in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{1.806828in}{1.430184in}}%
\pgfpathlineto{\pgfqpoint{1.809195in}{1.423982in}}%
\pgfpathlineto{\pgfqpoint{1.810616in}{1.424271in}}%
\pgfpathlineto{\pgfqpoint{1.812510in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{1.814404in}{1.424448in}}%
\pgfpathlineto{\pgfqpoint{1.815824in}{1.422462in}}%
\pgfpathlineto{\pgfqpoint{1.818192in}{1.430147in}}%
\pgfpathlineto{\pgfqpoint{1.820086in}{1.430312in}}%
\pgfpathlineto{\pgfqpoint{1.820559in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{1.822453in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{1.823874in}{1.429099in}}%
\pgfpathlineto{\pgfqpoint{1.824347in}{1.431149in}}%
\pgfpathlineto{\pgfqpoint{1.825294in}{1.430652in}}%
\pgfpathlineto{\pgfqpoint{1.825768in}{1.430877in}}%
\pgfpathlineto{\pgfqpoint{1.827188in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{1.829082in}{1.426766in}}%
\pgfpathlineto{\pgfqpoint{1.830029in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{1.833344in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{1.834765in}{1.427804in}}%
\pgfpathlineto{\pgfqpoint{1.835238in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{1.836659in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.837132in}{1.431356in}}%
\pgfpathlineto{\pgfqpoint{1.837606in}{1.431572in}}%
\pgfpathlineto{\pgfqpoint{1.841394in}{1.436192in}}%
\pgfpathlineto{\pgfqpoint{1.841867in}{1.435530in}}%
\pgfpathlineto{\pgfqpoint{1.843761in}{1.434874in}}%
\pgfpathlineto{\pgfqpoint{1.844235in}{1.437463in}}%
\pgfpathlineto{\pgfqpoint{1.844708in}{1.437034in}}%
\pgfpathlineto{\pgfqpoint{1.846129in}{1.433897in}}%
\pgfpathlineto{\pgfqpoint{1.847076in}{1.434670in}}%
\pgfpathlineto{\pgfqpoint{1.847549in}{1.433967in}}%
\pgfpathlineto{\pgfqpoint{1.848970in}{1.431954in}}%
\pgfpathlineto{\pgfqpoint{1.849443in}{1.432090in}}%
\pgfpathlineto{\pgfqpoint{1.850390in}{1.435004in}}%
\pgfpathlineto{\pgfqpoint{1.850864in}{1.434241in}}%
\pgfpathlineto{\pgfqpoint{1.852284in}{1.432740in}}%
\pgfpathlineto{\pgfqpoint{1.853231in}{1.434416in}}%
\pgfpathlineto{\pgfqpoint{1.854178in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{1.854652in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{1.856072in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{1.856546in}{1.435021in}}%
\pgfpathlineto{\pgfqpoint{1.857019in}{1.434810in}}%
\pgfpathlineto{\pgfqpoint{1.857493in}{1.437271in}}%
\pgfpathlineto{\pgfqpoint{1.857966in}{1.436698in}}%
\pgfpathlineto{\pgfqpoint{1.858440in}{1.436242in}}%
\pgfpathlineto{\pgfqpoint{1.858913in}{1.437572in}}%
\pgfpathlineto{\pgfqpoint{1.859387in}{1.435184in}}%
\pgfpathlineto{\pgfqpoint{1.859860in}{1.435827in}}%
\pgfpathlineto{\pgfqpoint{1.861755in}{1.437372in}}%
\pgfpathlineto{\pgfqpoint{1.862228in}{1.437023in}}%
\pgfpathlineto{\pgfqpoint{1.864122in}{1.439305in}}%
\pgfpathlineto{\pgfqpoint{1.865069in}{1.436005in}}%
\pgfpathlineto{\pgfqpoint{1.865543in}{1.436788in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{1.868384in}{1.434210in}}%
\pgfpathlineto{\pgfqpoint{1.868857in}{1.435021in}}%
\pgfpathlineto{\pgfqpoint{1.869804in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{1.870278in}{1.434124in}}%
\pgfpathlineto{\pgfqpoint{1.871225in}{1.434062in}}%
\pgfpathlineto{\pgfqpoint{1.873592in}{1.428887in}}%
\pgfpathlineto{\pgfqpoint{1.874066in}{1.429386in}}%
\pgfpathlineto{\pgfqpoint{1.876907in}{1.424603in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.426591in}}%
\pgfpathlineto{\pgfqpoint{1.879274in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.880221in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{1.880695in}{1.425255in}}%
\pgfpathlineto{\pgfqpoint{1.882589in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{1.884483in}{1.434179in}}%
\pgfpathlineto{\pgfqpoint{1.885430in}{1.433705in}}%
\pgfpathlineto{\pgfqpoint{1.887324in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{1.887797in}{1.429850in}}%
\pgfpathlineto{\pgfqpoint{1.888271in}{1.432997in}}%
\pgfpathlineto{\pgfqpoint{1.893006in}{1.424405in}}%
\pgfpathlineto{\pgfqpoint{1.893480in}{1.426290in}}%
\pgfpathlineto{\pgfqpoint{1.893953in}{1.425700in}}%
\pgfpathlineto{\pgfqpoint{1.894900in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.896794in}{1.429145in}}%
\pgfpathlineto{\pgfqpoint{1.897268in}{1.430347in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{1.427575in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.898688in}{1.429972in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{1.900582in}{1.430176in}}%
\pgfpathlineto{\pgfqpoint{1.902003in}{1.432620in}}%
\pgfpathlineto{\pgfqpoint{1.903423in}{1.430685in}}%
\pgfpathlineto{\pgfqpoint{1.903897in}{1.432005in}}%
\pgfpathlineto{\pgfqpoint{1.904370in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{1.905317in}{1.428295in}}%
\pgfpathlineto{\pgfqpoint{1.905791in}{1.430023in}}%
\pgfpathlineto{\pgfqpoint{1.909579in}{1.433369in}}%
\pgfpathlineto{\pgfqpoint{1.910052in}{1.435149in}}%
\pgfpathlineto{\pgfqpoint{1.910526in}{1.432758in}}%
\pgfpathlineto{\pgfqpoint{1.911473in}{1.433457in}}%
\pgfpathlineto{\pgfqpoint{1.913840in}{1.437626in}}%
\pgfpathlineto{\pgfqpoint{1.914314in}{1.438205in}}%
\pgfpathlineto{\pgfqpoint{1.914787in}{1.437537in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{1.429703in}}%
\pgfpathlineto{\pgfqpoint{1.918575in}{1.432195in}}%
\pgfpathlineto{\pgfqpoint{1.919049in}{1.430044in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{1.919996in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{1.920943in}{1.433645in}}%
\pgfpathlineto{\pgfqpoint{1.921417in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{1.922364in}{1.435681in}}%
\pgfpathlineto{\pgfqpoint{1.922837in}{1.435248in}}%
\pgfpathlineto{\pgfqpoint{1.924258in}{1.434775in}}%
\pgfpathlineto{\pgfqpoint{1.926152in}{1.439018in}}%
\pgfpathlineto{\pgfqpoint{1.927099in}{1.440965in}}%
\pgfpathlineto{\pgfqpoint{1.927572in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.929466in}{1.437013in}}%
\pgfpathlineto{\pgfqpoint{1.931360in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{1.931834in}{1.436467in}}%
\pgfpathlineto{\pgfqpoint{1.932781in}{1.436865in}}%
\pgfpathlineto{\pgfqpoint{1.933728in}{1.440746in}}%
\pgfpathlineto{\pgfqpoint{1.934201in}{1.439562in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{1.937516in}{1.436116in}}%
\pgfpathlineto{\pgfqpoint{1.937989in}{1.434656in}}%
\pgfpathlineto{\pgfqpoint{1.938463in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{1.940357in}{1.437343in}}%
\pgfpathlineto{\pgfqpoint{1.940830in}{1.437054in}}%
\pgfpathlineto{\pgfqpoint{1.942251in}{1.440286in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.436801in}}%
\pgfpathlineto{\pgfqpoint{1.943671in}{1.437523in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{1.440414in}}%
\pgfpathlineto{\pgfqpoint{1.945565in}{1.443242in}}%
\pgfpathlineto{\pgfqpoint{1.946039in}{1.440113in}}%
\pgfpathlineto{\pgfqpoint{1.946986in}{1.440489in}}%
\pgfpathlineto{\pgfqpoint{1.947933in}{1.440786in}}%
\pgfpathlineto{\pgfqpoint{1.948407in}{1.441524in}}%
\pgfpathlineto{\pgfqpoint{1.948880in}{1.440784in}}%
\pgfpathlineto{\pgfqpoint{1.949354in}{1.440571in}}%
\pgfpathlineto{\pgfqpoint{1.950774in}{1.438502in}}%
\pgfpathlineto{\pgfqpoint{1.951248in}{1.439115in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{1.434977in}}%
\pgfpathlineto{\pgfqpoint{1.953615in}{1.435130in}}%
\pgfpathlineto{\pgfqpoint{1.955036in}{1.430850in}}%
\pgfpathlineto{\pgfqpoint{1.955509in}{1.434229in}}%
\pgfpathlineto{\pgfqpoint{1.956456in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{1.956930in}{1.435759in}}%
\pgfpathlineto{\pgfqpoint{1.957403in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{1.958824in}{1.430784in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.428819in}}%
\pgfpathlineto{\pgfqpoint{1.962612in}{1.434540in}}%
\pgfpathlineto{\pgfqpoint{1.963085in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{1.964506in}{1.437197in}}%
\pgfpathlineto{\pgfqpoint{1.964979in}{1.436044in}}%
\pgfpathlineto{\pgfqpoint{1.966873in}{1.436163in}}%
\pgfpathlineto{\pgfqpoint{1.967820in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{1.968767in}{1.436650in}}%
\pgfpathlineto{\pgfqpoint{1.969241in}{1.438762in}}%
\pgfpathlineto{\pgfqpoint{1.969714in}{1.437552in}}%
\pgfpathlineto{\pgfqpoint{1.973502in}{1.432005in}}%
\pgfpathlineto{\pgfqpoint{1.973976in}{1.433195in}}%
\pgfpathlineto{\pgfqpoint{1.974449in}{1.431686in}}%
\pgfpathlineto{\pgfqpoint{1.974923in}{1.431642in}}%
\pgfpathlineto{\pgfqpoint{1.976817in}{1.435602in}}%
\pgfpathlineto{\pgfqpoint{1.977290in}{1.433880in}}%
\pgfpathlineto{\pgfqpoint{1.977764in}{1.436256in}}%
\pgfpathlineto{\pgfqpoint{1.978711in}{1.431985in}}%
\pgfpathlineto{\pgfqpoint{1.979185in}{1.433162in}}%
\pgfpathlineto{\pgfqpoint{1.980605in}{1.437721in}}%
\pgfpathlineto{\pgfqpoint{1.981079in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{1.981552in}{1.437659in}}%
\pgfpathlineto{\pgfqpoint{1.982026in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{1.983446in}{1.435295in}}%
\pgfpathlineto{\pgfqpoint{1.984393in}{1.438148in}}%
\pgfpathlineto{\pgfqpoint{1.984867in}{1.436557in}}%
\pgfpathlineto{\pgfqpoint{1.986287in}{1.433381in}}%
\pgfpathlineto{\pgfqpoint{1.986761in}{1.434926in}}%
\pgfpathlineto{\pgfqpoint{1.987234in}{1.432193in}}%
\pgfpathlineto{\pgfqpoint{1.987708in}{1.433317in}}%
\pgfpathlineto{\pgfqpoint{1.988181in}{1.433806in}}%
\pgfpathlineto{\pgfqpoint{1.989128in}{1.436751in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{1.994810in}{1.434916in}}%
\pgfpathlineto{\pgfqpoint{1.996231in}{1.433835in}}%
\pgfpathlineto{\pgfqpoint{1.997651in}{1.439082in}}%
\pgfpathlineto{\pgfqpoint{1.999545in}{1.432944in}}%
\pgfpathlineto{\pgfqpoint{2.000019in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{2.000966in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{2.001439in}{1.437007in}}%
\pgfpathlineto{\pgfqpoint{2.003333in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{2.005227in}{1.435151in}}%
\pgfpathlineto{\pgfqpoint{2.005701in}{1.438127in}}%
\pgfpathlineto{\pgfqpoint{2.006174in}{1.437727in}}%
\pgfpathlineto{\pgfqpoint{2.007122in}{1.435223in}}%
\pgfpathlineto{\pgfqpoint{2.007595in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{2.009489in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{2.010436in}{1.432752in}}%
\pgfpathlineto{\pgfqpoint{2.012330in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{2.012804in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{2.013277in}{1.437758in}}%
\pgfpathlineto{\pgfqpoint{2.014224in}{1.438117in}}%
\pgfpathlineto{\pgfqpoint{2.014698in}{1.437912in}}%
\pgfpathlineto{\pgfqpoint{2.015645in}{1.433435in}}%
\pgfpathlineto{\pgfqpoint{2.016118in}{1.434860in}}%
\pgfpathlineto{\pgfqpoint{2.017539in}{1.436033in}}%
\pgfpathlineto{\pgfqpoint{2.018012in}{1.436879in}}%
\pgfpathlineto{\pgfqpoint{2.020853in}{1.430993in}}%
\pgfpathlineto{\pgfqpoint{2.022274in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{2.022747in}{1.432195in}}%
\pgfpathlineto{\pgfqpoint{2.023694in}{1.430178in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.431356in}}%
\pgfpathlineto{\pgfqpoint{2.026062in}{1.430877in}}%
\pgfpathlineto{\pgfqpoint{2.026535in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{2.027009in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{2.027482in}{1.429561in}}%
\pgfpathlineto{\pgfqpoint{2.027956in}{1.430234in}}%
\pgfpathlineto{\pgfqpoint{2.029376in}{1.432381in}}%
\pgfpathlineto{\pgfqpoint{2.030797in}{1.431972in}}%
\pgfpathlineto{\pgfqpoint{2.031270in}{1.434464in}}%
\pgfpathlineto{\pgfqpoint{2.031744in}{1.434008in}}%
\pgfpathlineto{\pgfqpoint{2.032217in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{2.034111in}{1.436576in}}%
\pgfpathlineto{\pgfqpoint{2.036953in}{1.441120in}}%
\pgfpathlineto{\pgfqpoint{2.037900in}{1.440136in}}%
\pgfpathlineto{\pgfqpoint{2.038373in}{1.437758in}}%
\pgfpathlineto{\pgfqpoint{2.038847in}{1.438948in}}%
\pgfpathlineto{\pgfqpoint{2.040267in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.040741in}{1.440223in}}%
\pgfpathlineto{\pgfqpoint{2.041214in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{2.042635in}{1.442922in}}%
\pgfpathlineto{\pgfqpoint{2.043108in}{1.442370in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{2.049264in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{2.049737in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{2.050211in}{1.438812in}}%
\pgfpathlineto{\pgfqpoint{2.052105in}{1.440920in}}%
\pgfpathlineto{\pgfqpoint{2.052578in}{1.439012in}}%
\pgfpathlineto{\pgfqpoint{2.053052in}{1.441582in}}%
\pgfpathlineto{\pgfqpoint{2.053525in}{1.440998in}}%
\pgfpathlineto{\pgfqpoint{2.054946in}{1.437578in}}%
\pgfpathlineto{\pgfqpoint{2.055419in}{1.439342in}}%
\pgfpathlineto{\pgfqpoint{2.055893in}{1.437978in}}%
\pgfpathlineto{\pgfqpoint{2.059207in}{1.436881in}}%
\pgfpathlineto{\pgfqpoint{2.062048in}{1.430320in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{1.431310in}}%
\pgfpathlineto{\pgfqpoint{2.063469in}{1.435794in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{1.434559in}}%
\pgfpathlineto{\pgfqpoint{2.064890in}{1.433387in}}%
\pgfpathlineto{\pgfqpoint{2.065363in}{1.434262in}}%
\pgfpathlineto{\pgfqpoint{2.065837in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{2.068678in}{1.427558in}}%
\pgfpathlineto{\pgfqpoint{2.069151in}{1.428132in}}%
\pgfpathlineto{\pgfqpoint{2.070572in}{1.427466in}}%
\pgfpathlineto{\pgfqpoint{2.071045in}{1.428309in}}%
\pgfpathlineto{\pgfqpoint{2.071519in}{1.432205in}}%
\pgfpathlineto{\pgfqpoint{2.071992in}{1.429596in}}%
\pgfpathlineto{\pgfqpoint{2.073413in}{1.427195in}}%
\pgfpathlineto{\pgfqpoint{2.073886in}{1.428111in}}%
\pgfpathlineto{\pgfqpoint{2.075307in}{1.424153in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{1.432752in}}%
\pgfpathlineto{\pgfqpoint{2.079568in}{1.432785in}}%
\pgfpathlineto{\pgfqpoint{2.080042in}{1.434701in}}%
\pgfpathlineto{\pgfqpoint{2.080515in}{1.434053in}}%
\pgfpathlineto{\pgfqpoint{2.081462in}{1.432556in}}%
\pgfpathlineto{\pgfqpoint{2.081936in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{2.082883in}{1.434408in}}%
\pgfpathlineto{\pgfqpoint{2.084777in}{1.438938in}}%
\pgfpathlineto{\pgfqpoint{2.086197in}{1.437923in}}%
\pgfpathlineto{\pgfqpoint{2.086671in}{1.438311in}}%
\pgfpathlineto{\pgfqpoint{2.089038in}{1.434715in}}%
\pgfpathlineto{\pgfqpoint{2.090459in}{1.434837in}}%
\pgfpathlineto{\pgfqpoint{2.091406in}{1.437789in}}%
\pgfpathlineto{\pgfqpoint{2.091879in}{1.435823in}}%
\pgfpathlineto{\pgfqpoint{2.092826in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{2.093300in}{1.433507in}}%
\pgfpathlineto{\pgfqpoint{2.093774in}{1.434621in}}%
\pgfpathlineto{\pgfqpoint{2.095194in}{1.433055in}}%
\pgfpathlineto{\pgfqpoint{2.096615in}{1.431900in}}%
\pgfpathlineto{\pgfqpoint{2.098035in}{1.432438in}}%
\pgfpathlineto{\pgfqpoint{2.098509in}{1.431783in}}%
\pgfpathlineto{\pgfqpoint{2.098982in}{1.432779in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{1.433237in}}%
\pgfpathlineto{\pgfqpoint{2.100876in}{1.429070in}}%
\pgfpathlineto{\pgfqpoint{2.102297in}{1.431527in}}%
\pgfpathlineto{\pgfqpoint{2.103717in}{1.432321in}}%
\pgfpathlineto{\pgfqpoint{2.105138in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{2.106085in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{2.107505in}{1.434922in}}%
\pgfpathlineto{\pgfqpoint{2.108926in}{1.432245in}}%
\pgfpathlineto{\pgfqpoint{2.109399in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{2.111293in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{2.112714in}{1.432009in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{1.432568in}}%
\pgfpathlineto{\pgfqpoint{2.114608in}{1.432325in}}%
\pgfpathlineto{\pgfqpoint{2.115555in}{1.435576in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{1.435025in}}%
\pgfpathlineto{\pgfqpoint{2.119343in}{1.434897in}}%
\pgfpathlineto{\pgfqpoint{2.120763in}{1.432253in}}%
\pgfpathlineto{\pgfqpoint{2.122658in}{1.435340in}}%
\pgfpathlineto{\pgfqpoint{2.124552in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{2.125025in}{1.431991in}}%
\pgfpathlineto{\pgfqpoint{2.126446in}{1.434639in}}%
\pgfpathlineto{\pgfqpoint{2.126919in}{1.435648in}}%
\pgfpathlineto{\pgfqpoint{2.127393in}{1.434581in}}%
\pgfpathlineto{\pgfqpoint{2.127866in}{1.434982in}}%
\pgfpathlineto{\pgfqpoint{2.128340in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{1.433233in}}%
\pgfpathlineto{\pgfqpoint{2.130234in}{1.434573in}}%
\pgfpathlineto{\pgfqpoint{2.130707in}{1.432803in}}%
\pgfpathlineto{\pgfqpoint{2.134495in}{1.437296in}}%
\pgfpathlineto{\pgfqpoint{2.135916in}{1.435472in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{1.435089in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{1.435118in}}%
\pgfpathlineto{\pgfqpoint{2.138283in}{1.436586in}}%
\pgfpathlineto{\pgfqpoint{2.139230in}{1.436196in}}%
\pgfpathlineto{\pgfqpoint{2.139704in}{1.436102in}}%
\pgfpathlineto{\pgfqpoint{2.140177in}{1.437343in}}%
\pgfpathlineto{\pgfqpoint{2.140651in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{2.141598in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{2.142071in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{2.142545in}{1.435538in}}%
\pgfpathlineto{\pgfqpoint{2.144439in}{1.433816in}}%
\pgfpathlineto{\pgfqpoint{2.146806in}{1.433086in}}%
\pgfpathlineto{\pgfqpoint{2.148700in}{1.436877in}}%
\pgfpathlineto{\pgfqpoint{2.152015in}{1.435567in}}%
\pgfpathlineto{\pgfqpoint{2.156277in}{1.440536in}}%
\pgfpathlineto{\pgfqpoint{2.156750in}{1.440152in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{1.437925in}}%
\pgfpathlineto{\pgfqpoint{2.160065in}{1.441025in}}%
\pgfpathlineto{\pgfqpoint{2.160538in}{1.439272in}}%
\pgfpathlineto{\pgfqpoint{2.161012in}{1.442533in}}%
\pgfpathlineto{\pgfqpoint{2.161485in}{1.439950in}}%
\pgfpathlineto{\pgfqpoint{2.161959in}{1.441303in}}%
\pgfpathlineto{\pgfqpoint{2.162432in}{1.439478in}}%
\pgfpathlineto{\pgfqpoint{2.164800in}{1.437830in}}%
\pgfpathlineto{\pgfqpoint{2.166694in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{2.168114in}{1.437318in}}%
\pgfpathlineto{\pgfqpoint{2.170008in}{1.441899in}}%
\pgfpathlineto{\pgfqpoint{2.170482in}{1.439257in}}%
\pgfpathlineto{\pgfqpoint{2.170955in}{1.441736in}}%
\pgfpathlineto{\pgfqpoint{2.172376in}{1.443523in}}%
\pgfpathlineto{\pgfqpoint{2.173796in}{1.439639in}}%
\pgfpathlineto{\pgfqpoint{2.174743in}{1.437941in}}%
\pgfpathlineto{\pgfqpoint{2.175690in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{2.176164in}{1.437122in}}%
\pgfpathlineto{\pgfqpoint{2.176637in}{1.436702in}}%
\pgfpathlineto{\pgfqpoint{2.177111in}{1.437455in}}%
\pgfpathlineto{\pgfqpoint{2.177584in}{1.439014in}}%
\pgfpathlineto{\pgfqpoint{2.178058in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{2.179005in}{1.434786in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{2.180425in}{1.435334in}}%
\pgfpathlineto{\pgfqpoint{2.180899in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{1.435215in}}%
\pgfpathlineto{\pgfqpoint{2.182793in}{1.441078in}}%
\pgfpathlineto{\pgfqpoint{2.183267in}{1.440658in}}%
\pgfpathlineto{\pgfqpoint{2.183740in}{1.440115in}}%
\pgfpathlineto{\pgfqpoint{2.184214in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{2.186108in}{1.444440in}}%
\pgfpathlineto{\pgfqpoint{2.188002in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{2.191316in}{1.435904in}}%
\pgfpathlineto{\pgfqpoint{2.191790in}{1.432962in}}%
\pgfpathlineto{\pgfqpoint{2.192737in}{1.433563in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.435670in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{1.435310in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.430574in}}%
\pgfpathlineto{\pgfqpoint{2.196051in}{1.431021in}}%
\pgfpathlineto{\pgfqpoint{2.196998in}{1.427765in}}%
\pgfpathlineto{\pgfqpoint{2.197472in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{2.198419in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{2.201260in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{2.202680in}{1.436726in}}%
\pgfpathlineto{\pgfqpoint{2.202680in}{1.436726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.499691in}}{\pgfqpoint{2.841049in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696924in}{0.549764in}}%
\pgfpathlineto{\pgfqpoint{0.698818in}{0.559250in}}%
\pgfpathlineto{\pgfqpoint{0.699292in}{0.559021in}}%
\pgfpathlineto{\pgfqpoint{0.700713in}{0.564926in}}%
\pgfpathlineto{\pgfqpoint{0.701660in}{0.563979in}}%
\pgfpathlineto{\pgfqpoint{0.703080in}{0.565227in}}%
\pgfpathlineto{\pgfqpoint{0.703554in}{0.566359in}}%
\pgfpathlineto{\pgfqpoint{0.704027in}{0.564849in}}%
\pgfpathlineto{\pgfqpoint{0.706395in}{0.559101in}}%
\pgfpathlineto{\pgfqpoint{0.706868in}{0.559113in}}%
\pgfpathlineto{\pgfqpoint{0.708289in}{0.556036in}}%
\pgfpathlineto{\pgfqpoint{0.710183in}{0.562038in}}%
\pgfpathlineto{\pgfqpoint{0.711603in}{0.568956in}}%
\pgfpathlineto{\pgfqpoint{0.714918in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{0.606325in}}%
\pgfpathlineto{\pgfqpoint{0.722020in}{0.607718in}}%
\pgfpathlineto{\pgfqpoint{0.722494in}{0.607870in}}%
\pgfpathlineto{\pgfqpoint{0.727229in}{0.623752in}}%
\pgfpathlineto{\pgfqpoint{0.727702in}{0.623022in}}%
\pgfpathlineto{\pgfqpoint{0.729597in}{0.626992in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.626772in}}%
\pgfpathlineto{\pgfqpoint{0.732911in}{0.616911in}}%
\pgfpathlineto{\pgfqpoint{0.733385in}{0.618674in}}%
\pgfpathlineto{\pgfqpoint{0.733858in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{0.615005in}}%
\pgfpathlineto{\pgfqpoint{0.735279in}{0.615308in}}%
\pgfpathlineto{\pgfqpoint{0.736226in}{0.614603in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{0.612965in}}%
\pgfpathlineto{\pgfqpoint{0.738120in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{0.740487in}{0.617189in}}%
\pgfpathlineto{\pgfqpoint{0.742381in}{0.620070in}}%
\pgfpathlineto{\pgfqpoint{0.744275in}{0.616589in}}%
\pgfpathlineto{\pgfqpoint{0.744749in}{0.616607in}}%
\pgfpathlineto{\pgfqpoint{0.745696in}{0.614485in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.618323in}}%
\pgfpathlineto{\pgfqpoint{0.749010in}{0.617781in}}%
\pgfpathlineto{\pgfqpoint{0.750431in}{0.620704in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{0.621648in}}%
\pgfpathlineto{\pgfqpoint{0.751851in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.752325in}{0.620285in}}%
\pgfpathlineto{\pgfqpoint{0.753272in}{0.622065in}}%
\pgfpathlineto{\pgfqpoint{0.755166in}{0.626305in}}%
\pgfpathlineto{\pgfqpoint{0.755639in}{0.625730in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{0.627073in}}%
\pgfpathlineto{\pgfqpoint{0.756586in}{0.625276in}}%
\pgfpathlineto{\pgfqpoint{0.759901in}{0.621867in}}%
\pgfpathlineto{\pgfqpoint{0.760375in}{0.622310in}}%
\pgfpathlineto{\pgfqpoint{0.760848in}{0.620460in}}%
\pgfpathlineto{\pgfqpoint{0.762269in}{0.624360in}}%
\pgfpathlineto{\pgfqpoint{0.763689in}{0.626549in}}%
\pgfpathlineto{\pgfqpoint{0.764163in}{0.628719in}}%
\pgfpathlineto{\pgfqpoint{0.764636in}{0.626860in}}%
\pgfpathlineto{\pgfqpoint{0.766530in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{0.767477in}{0.627931in}}%
\pgfpathlineto{\pgfqpoint{0.767951in}{0.627485in}}%
\pgfpathlineto{\pgfqpoint{0.782156in}{0.520694in}}%
\pgfpathlineto{\pgfqpoint{0.784050in}{0.514049in}}%
\pgfpathlineto{\pgfqpoint{0.784523in}{0.514882in}}%
\pgfpathlineto{\pgfqpoint{0.785470in}{0.515711in}}%
\pgfpathlineto{\pgfqpoint{0.786417in}{0.517497in}}%
\pgfpathlineto{\pgfqpoint{0.786891in}{0.515942in}}%
\pgfpathlineto{\pgfqpoint{0.787365in}{0.515451in}}%
\pgfpathlineto{\pgfqpoint{0.787838in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{0.790679in}{0.520393in}}%
\pgfpathlineto{\pgfqpoint{0.792100in}{0.518355in}}%
\pgfpathlineto{\pgfqpoint{0.793520in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.798729in}{0.504885in}}%
\pgfpathlineto{\pgfqpoint{0.799676in}{0.504831in}}%
\pgfpathlineto{\pgfqpoint{0.801096in}{0.501028in}}%
\pgfpathlineto{\pgfqpoint{0.801570in}{0.503237in}}%
\pgfpathlineto{\pgfqpoint{0.802043in}{0.501017in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.498559in}}%
\pgfpathlineto{\pgfqpoint{0.805831in}{0.503063in}}%
\pgfpathlineto{\pgfqpoint{0.807252in}{0.504303in}}%
\pgfpathlineto{\pgfqpoint{0.809619in}{0.500485in}}%
\pgfpathlineto{\pgfqpoint{0.810093in}{0.500955in}}%
\pgfpathlineto{\pgfqpoint{0.810566in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.811513in}{0.499609in}}%
\pgfpathlineto{\pgfqpoint{0.811987in}{0.500190in}}%
\pgfpathlineto{\pgfqpoint{0.815301in}{0.496238in}}%
\pgfpathlineto{\pgfqpoint{0.817997in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{0.818383in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{0.818616in}{0.490102in}}%
\pgfpathlineto{\pgfqpoint{0.818951in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{0.820634in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{0.821457in}{0.490925in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{0.492068in}}%
\pgfpathlineto{\pgfqpoint{0.822404in}{0.490999in}}%
\pgfpathlineto{\pgfqpoint{0.822721in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{0.830416in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{0.831401in}{0.490797in}}%
\pgfpathlineto{\pgfqpoint{0.831874in}{0.490570in}}%
\pgfpathlineto{\pgfqpoint{0.832348in}{0.494240in}}%
\pgfpathlineto{\pgfqpoint{0.833295in}{0.493920in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{0.493930in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{0.494630in}}%
\pgfpathlineto{\pgfqpoint{0.838503in}{0.500516in}}%
\pgfpathlineto{\pgfqpoint{0.839450in}{0.503426in}}%
\pgfpathlineto{\pgfqpoint{0.839924in}{0.503218in}}%
\pgfpathlineto{\pgfqpoint{0.842291in}{0.499838in}}%
\pgfpathlineto{\pgfqpoint{0.842765in}{0.499514in}}%
\pgfpathlineto{\pgfqpoint{0.845606in}{0.492794in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.494537in}}%
\pgfpathlineto{\pgfqpoint{0.847974in}{0.494444in}}%
\pgfpathlineto{\pgfqpoint{0.851288in}{0.513290in}}%
\pgfpathlineto{\pgfqpoint{0.853656in}{0.536275in}}%
\pgfpathlineto{\pgfqpoint{0.856497in}{0.570596in}}%
\pgfpathlineto{\pgfqpoint{0.856970in}{0.571858in}}%
\pgfpathlineto{\pgfqpoint{0.857444in}{0.571600in}}%
\pgfpathlineto{\pgfqpoint{0.859338in}{0.568424in}}%
\pgfpathlineto{\pgfqpoint{0.859811in}{0.568428in}}%
\pgfpathlineto{\pgfqpoint{0.861705in}{0.564837in}}%
\pgfpathlineto{\pgfqpoint{0.862179in}{0.564608in}}%
\pgfpathlineto{\pgfqpoint{0.865967in}{0.543954in}}%
\pgfpathlineto{\pgfqpoint{0.867861in}{0.547466in}}%
\pgfpathlineto{\pgfqpoint{0.874017in}{0.571707in}}%
\pgfpathlineto{\pgfqpoint{0.877331in}{0.590417in}}%
\pgfpathlineto{\pgfqpoint{0.879699in}{0.594288in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{0.608681in}}%
\pgfpathlineto{\pgfqpoint{0.885381in}{0.607553in}}%
\pgfpathlineto{\pgfqpoint{0.885854in}{0.608159in}}%
\pgfpathlineto{\pgfqpoint{0.886328in}{0.608939in}}%
\pgfpathlineto{\pgfqpoint{0.886801in}{0.607724in}}%
\pgfpathlineto{\pgfqpoint{0.889642in}{0.606134in}}%
\pgfpathlineto{\pgfqpoint{0.890589in}{0.603403in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.604859in}}%
\pgfpathlineto{\pgfqpoint{0.891536in}{0.604970in}}%
\pgfpathlineto{\pgfqpoint{0.892957in}{0.611810in}}%
\pgfpathlineto{\pgfqpoint{0.893430in}{0.610698in}}%
\pgfpathlineto{\pgfqpoint{0.893904in}{0.610818in}}%
\pgfpathlineto{\pgfqpoint{0.894377in}{0.612367in}}%
\pgfpathlineto{\pgfqpoint{0.895324in}{0.612000in}}%
\pgfpathlineto{\pgfqpoint{0.895798in}{0.611358in}}%
\pgfpathlineto{\pgfqpoint{0.896271in}{0.611888in}}%
\pgfpathlineto{\pgfqpoint{0.897692in}{0.614895in}}%
\pgfpathlineto{\pgfqpoint{0.898165in}{0.614448in}}%
\pgfpathlineto{\pgfqpoint{0.900059in}{0.623890in}}%
\pgfpathlineto{\pgfqpoint{0.900533in}{0.623653in}}%
\pgfpathlineto{\pgfqpoint{0.902427in}{0.617577in}}%
\pgfpathlineto{\pgfqpoint{0.902900in}{0.619342in}}%
\pgfpathlineto{\pgfqpoint{0.913318in}{0.654501in}}%
\pgfpathlineto{\pgfqpoint{0.913791in}{0.653385in}}%
\pgfpathlineto{\pgfqpoint{0.914265in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.915685in}{0.658795in}}%
\pgfpathlineto{\pgfqpoint{0.916632in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{0.917106in}{0.657064in}}%
\pgfpathlineto{\pgfqpoint{0.919473in}{0.657720in}}%
\pgfpathlineto{\pgfqpoint{0.920894in}{0.657774in}}%
\pgfpathlineto{\pgfqpoint{0.922788in}{0.654692in}}%
\pgfpathlineto{\pgfqpoint{0.923735in}{0.658069in}}%
\pgfpathlineto{\pgfqpoint{0.924208in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{0.924682in}{0.656425in}}%
\pgfpathlineto{\pgfqpoint{0.929417in}{0.665348in}}%
\pgfpathlineto{\pgfqpoint{0.930837in}{0.663417in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{0.933205in}{0.668456in}}%
\pgfpathlineto{\pgfqpoint{0.936046in}{0.675130in}}%
\pgfpathlineto{\pgfqpoint{0.937940in}{0.677962in}}%
\pgfpathlineto{\pgfqpoint{0.939361in}{0.680743in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{0.686652in}}%
\pgfpathlineto{\pgfqpoint{0.943149in}{0.689152in}}%
\pgfpathlineto{\pgfqpoint{0.945516in}{0.682184in}}%
\pgfpathlineto{\pgfqpoint{0.946937in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{0.948831in}{0.669481in}}%
\pgfpathlineto{\pgfqpoint{0.949304in}{0.670477in}}%
\pgfpathlineto{\pgfqpoint{0.949778in}{0.668076in}}%
\pgfpathlineto{\pgfqpoint{0.950251in}{0.669885in}}%
\pgfpathlineto{\pgfqpoint{0.953566in}{0.664970in}}%
\pgfpathlineto{\pgfqpoint{0.954039in}{0.665445in}}%
\pgfpathlineto{\pgfqpoint{0.955933in}{0.669514in}}%
\pgfpathlineto{\pgfqpoint{0.956407in}{0.669935in}}%
\pgfpathlineto{\pgfqpoint{0.958301in}{0.674724in}}%
\pgfpathlineto{\pgfqpoint{0.958774in}{0.673889in}}%
\pgfpathlineto{\pgfqpoint{0.959248in}{0.677009in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{0.676455in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{0.962089in}{0.670774in}}%
\pgfpathlineto{\pgfqpoint{0.964457in}{0.679404in}}%
\pgfpathlineto{\pgfqpoint{0.965404in}{0.678657in}}%
\pgfpathlineto{\pgfqpoint{0.967298in}{0.684694in}}%
\pgfpathlineto{\pgfqpoint{0.967771in}{0.684540in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{0.683762in}}%
\pgfpathlineto{\pgfqpoint{0.971086in}{0.690179in}}%
\pgfpathlineto{\pgfqpoint{0.973927in}{0.682147in}}%
\pgfpathlineto{\pgfqpoint{0.974400in}{0.683377in}}%
\pgfpathlineto{\pgfqpoint{0.974874in}{0.682384in}}%
\pgfpathlineto{\pgfqpoint{0.975821in}{0.680897in}}%
\pgfpathlineto{\pgfqpoint{0.976768in}{0.678769in}}%
\pgfpathlineto{\pgfqpoint{0.977241in}{0.679812in}}%
\pgfpathlineto{\pgfqpoint{0.978188in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{0.978662in}{0.682411in}}%
\pgfpathlineto{\pgfqpoint{0.979135in}{0.680693in}}%
\pgfpathlineto{\pgfqpoint{0.979609in}{0.681924in}}%
\pgfpathlineto{\pgfqpoint{0.981976in}{0.687514in}}%
\pgfpathlineto{\pgfqpoint{0.982923in}{0.686338in}}%
\pgfpathlineto{\pgfqpoint{0.984344in}{0.688867in}}%
\pgfpathlineto{\pgfqpoint{0.985291in}{0.691730in}}%
\pgfpathlineto{\pgfqpoint{0.987185in}{0.697416in}}%
\pgfpathlineto{\pgfqpoint{0.987658in}{0.697750in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{0.705056in}}%
\pgfpathlineto{\pgfqpoint{0.990026in}{0.704674in}}%
\pgfpathlineto{\pgfqpoint{0.990500in}{0.703996in}}%
\pgfpathlineto{\pgfqpoint{0.990973in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{0.991920in}{0.708135in}}%
\pgfpathlineto{\pgfqpoint{0.992867in}{0.707904in}}%
\pgfpathlineto{\pgfqpoint{0.993814in}{0.706681in}}%
\pgfpathlineto{\pgfqpoint{0.994761in}{0.708713in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{0.702961in}}%
\pgfpathlineto{\pgfqpoint{0.999496in}{0.710740in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{0.709924in}}%
\pgfpathlineto{\pgfqpoint{1.000917in}{0.709070in}}%
\pgfpathlineto{\pgfqpoint{1.001390in}{0.710105in}}%
\pgfpathlineto{\pgfqpoint{1.003284in}{0.714672in}}%
\pgfpathlineto{\pgfqpoint{1.004231in}{0.710303in}}%
\pgfpathlineto{\pgfqpoint{1.004705in}{0.711330in}}%
\pgfpathlineto{\pgfqpoint{1.005178in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{1.005652in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{1.006125in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{1.008493in}{0.706042in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{0.701867in}}%
\pgfpathlineto{\pgfqpoint{1.012754in}{0.697773in}}%
\pgfpathlineto{\pgfqpoint{1.013228in}{0.699035in}}%
\pgfpathlineto{\pgfqpoint{1.013701in}{0.698196in}}%
\pgfpathlineto{\pgfqpoint{1.015122in}{0.693101in}}%
\pgfpathlineto{\pgfqpoint{1.015595in}{0.693962in}}%
\pgfpathlineto{\pgfqpoint{1.017963in}{0.700834in}}%
\pgfpathlineto{\pgfqpoint{1.019857in}{0.706712in}}%
\pgfpathlineto{\pgfqpoint{1.021278in}{0.710256in}}%
\pgfpathlineto{\pgfqpoint{1.023645in}{0.719529in}}%
\pgfpathlineto{\pgfqpoint{1.026013in}{0.724830in}}%
\pgfpathlineto{\pgfqpoint{1.026486in}{0.723068in}}%
\pgfpathlineto{\pgfqpoint{1.026960in}{0.724457in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{1.030274in}{0.730718in}}%
\pgfpathlineto{\pgfqpoint{1.031695in}{0.729504in}}%
\pgfpathlineto{\pgfqpoint{1.033589in}{0.735405in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{0.735011in}}%
\pgfpathlineto{\pgfqpoint{1.034536in}{0.733748in}}%
\pgfpathlineto{\pgfqpoint{1.035009in}{0.735120in}}%
\pgfpathlineto{\pgfqpoint{1.035956in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{1.036430in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{1.036903in}{0.737312in}}%
\pgfpathlineto{\pgfqpoint{1.038324in}{0.742308in}}%
\pgfpathlineto{\pgfqpoint{1.038797in}{0.739837in}}%
\pgfpathlineto{\pgfqpoint{1.039271in}{0.740934in}}%
\pgfpathlineto{\pgfqpoint{1.040218in}{0.743135in}}%
\pgfpathlineto{\pgfqpoint{1.040691in}{0.742640in}}%
\pgfpathlineto{\pgfqpoint{1.042112in}{0.740716in}}%
\pgfpathlineto{\pgfqpoint{1.042585in}{0.740569in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.747157in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{0.746598in}}%
\pgfpathlineto{\pgfqpoint{1.046847in}{0.744404in}}%
\pgfpathlineto{\pgfqpoint{1.047794in}{0.745249in}}%
\pgfpathlineto{\pgfqpoint{1.051109in}{0.757453in}}%
\pgfpathlineto{\pgfqpoint{1.052056in}{0.758928in}}%
\pgfpathlineto{\pgfqpoint{1.052529in}{0.757796in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.757024in}}%
\pgfpathlineto{\pgfqpoint{1.054897in}{0.758146in}}%
\pgfpathlineto{\pgfqpoint{1.055844in}{0.758961in}}%
\pgfpathlineto{\pgfqpoint{1.056791in}{0.760471in}}%
\pgfpathlineto{\pgfqpoint{1.059158in}{0.757249in}}%
\pgfpathlineto{\pgfqpoint{1.059632in}{0.756973in}}%
\pgfpathlineto{\pgfqpoint{1.061526in}{0.752668in}}%
\pgfpathlineto{\pgfqpoint{1.062473in}{0.754782in}}%
\pgfpathlineto{\pgfqpoint{1.062946in}{0.754388in}}%
\pgfpathlineto{\pgfqpoint{1.063893in}{0.752295in}}%
\pgfpathlineto{\pgfqpoint{1.064367in}{0.753204in}}%
\pgfpathlineto{\pgfqpoint{1.065787in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{1.066261in}{0.755494in}}%
\pgfpathlineto{\pgfqpoint{1.066734in}{0.755100in}}%
\pgfpathlineto{\pgfqpoint{1.070522in}{0.766817in}}%
\pgfpathlineto{\pgfqpoint{1.072416in}{0.769670in}}%
\pgfpathlineto{\pgfqpoint{1.074310in}{0.776534in}}%
\pgfpathlineto{\pgfqpoint{1.075257in}{0.775816in}}%
\pgfpathlineto{\pgfqpoint{1.076678in}{0.783506in}}%
\pgfpathlineto{\pgfqpoint{1.077151in}{0.782177in}}%
\pgfpathlineto{\pgfqpoint{1.079046in}{0.785517in}}%
\pgfpathlineto{\pgfqpoint{1.079519in}{0.784551in}}%
\pgfpathlineto{\pgfqpoint{1.079993in}{0.783681in}}%
\pgfpathlineto{\pgfqpoint{1.080466in}{0.786890in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{0.786028in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{0.800035in}}%
\pgfpathlineto{\pgfqpoint{1.085675in}{0.800940in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{0.801004in}}%
\pgfpathlineto{\pgfqpoint{1.086622in}{0.802933in}}%
\pgfpathlineto{\pgfqpoint{1.087569in}{0.802644in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{1.089936in}{0.800183in}}%
\pgfpathlineto{\pgfqpoint{1.090410in}{0.802586in}}%
\pgfpathlineto{\pgfqpoint{1.091830in}{0.805843in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{0.795169in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{0.795712in}}%
\pgfpathlineto{\pgfqpoint{1.097512in}{0.795906in}}%
\pgfpathlineto{\pgfqpoint{1.098459in}{0.797760in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{0.798828in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{0.802842in}}%
\pgfpathlineto{\pgfqpoint{1.100353in}{0.801790in}}%
\pgfpathlineto{\pgfqpoint{1.100827in}{0.801481in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{0.798622in}}%
\pgfpathlineto{\pgfqpoint{1.101774in}{0.800130in}}%
\pgfpathlineto{\pgfqpoint{1.104615in}{0.804766in}}%
\pgfpathlineto{\pgfqpoint{1.105088in}{0.804387in}}%
\pgfpathlineto{\pgfqpoint{1.105562in}{0.804222in}}%
\pgfpathlineto{\pgfqpoint{1.106035in}{0.802681in}}%
\pgfpathlineto{\pgfqpoint{1.106509in}{0.803896in}}%
\pgfpathlineto{\pgfqpoint{1.110297in}{0.801745in}}%
\pgfpathlineto{\pgfqpoint{1.110771in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{1.111244in}{0.803970in}}%
\pgfpathlineto{\pgfqpoint{1.112665in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{0.800419in}}%
\pgfpathlineto{\pgfqpoint{1.118820in}{0.810282in}}%
\pgfpathlineto{\pgfqpoint{1.119294in}{0.809098in}}%
\pgfpathlineto{\pgfqpoint{1.119767in}{0.808939in}}%
\pgfpathlineto{\pgfqpoint{1.120714in}{0.805558in}}%
\pgfpathlineto{\pgfqpoint{1.121188in}{0.805872in}}%
\pgfpathlineto{\pgfqpoint{1.121661in}{0.807937in}}%
\pgfpathlineto{\pgfqpoint{1.122135in}{0.806817in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{0.789646in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{0.790019in}}%
\pgfpathlineto{\pgfqpoint{1.126870in}{0.789747in}}%
\pgfpathlineto{\pgfqpoint{1.128290in}{0.785712in}}%
\pgfpathlineto{\pgfqpoint{1.132078in}{0.795501in}}%
\pgfpathlineto{\pgfqpoint{1.135393in}{0.804484in}}%
\pgfpathlineto{\pgfqpoint{1.135867in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{1.137287in}{0.802922in}}%
\pgfpathlineto{\pgfqpoint{1.140128in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{1.142969in}{0.782819in}}%
\pgfpathlineto{\pgfqpoint{1.143443in}{0.783497in}}%
\pgfpathlineto{\pgfqpoint{1.144390in}{0.781453in}}%
\pgfpathlineto{\pgfqpoint{1.146284in}{0.773968in}}%
\pgfpathlineto{\pgfqpoint{1.146757in}{0.774344in}}%
\pgfpathlineto{\pgfqpoint{1.148651in}{0.773438in}}%
\pgfpathlineto{\pgfqpoint{1.150072in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{1.151492in}{0.772399in}}%
\pgfpathlineto{\pgfqpoint{1.152913in}{0.771650in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{0.768676in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{0.769426in}}%
\pgfpathlineto{\pgfqpoint{1.155280in}{0.767937in}}%
\pgfpathlineto{\pgfqpoint{1.158121in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{1.160015in}{0.781631in}}%
\pgfpathlineto{\pgfqpoint{1.160489in}{0.780667in}}%
\pgfpathlineto{\pgfqpoint{1.160962in}{0.779143in}}%
\pgfpathlineto{\pgfqpoint{1.164751in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{0.796058in}}%
\pgfpathlineto{\pgfqpoint{1.166171in}{0.797026in}}%
\pgfpathlineto{\pgfqpoint{1.166645in}{0.799214in}}%
\pgfpathlineto{\pgfqpoint{1.167118in}{0.798042in}}%
\pgfpathlineto{\pgfqpoint{1.168065in}{0.797601in}}%
\pgfpathlineto{\pgfqpoint{1.170433in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{1.170906in}{0.806485in}}%
\pgfpathlineto{\pgfqpoint{1.171853in}{0.807868in}}%
\pgfpathlineto{\pgfqpoint{1.172327in}{0.806256in}}%
\pgfpathlineto{\pgfqpoint{1.172800in}{0.808551in}}%
\pgfpathlineto{\pgfqpoint{1.174694in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{1.175168in}{0.813004in}}%
\pgfpathlineto{\pgfqpoint{1.177062in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{1.181323in}{0.834053in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{0.838807in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{0.850434in}}%
\pgfpathlineto{\pgfqpoint{1.192687in}{0.887848in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{0.888550in}}%
\pgfpathlineto{\pgfqpoint{1.196002in}{0.897212in}}%
\pgfpathlineto{\pgfqpoint{1.196949in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{1.197423in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{1.198843in}{0.899393in}}%
\pgfpathlineto{\pgfqpoint{1.200264in}{0.899465in}}%
\pgfpathlineto{\pgfqpoint{1.203105in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{1.204525in}{0.901927in}}%
\pgfpathlineto{\pgfqpoint{1.206419in}{0.909266in}}%
\pgfpathlineto{\pgfqpoint{1.207366in}{0.908229in}}%
\pgfpathlineto{\pgfqpoint{1.208313in}{0.907511in}}%
\pgfpathlineto{\pgfqpoint{1.209734in}{0.911378in}}%
\pgfpathlineto{\pgfqpoint{1.210681in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{1.214942in}{0.927307in}}%
\pgfpathlineto{\pgfqpoint{1.215889in}{0.924859in}}%
\pgfpathlineto{\pgfqpoint{1.216363in}{0.927010in}}%
\pgfpathlineto{\pgfqpoint{1.221571in}{0.938358in}}%
\pgfpathlineto{\pgfqpoint{1.222992in}{0.934815in}}%
\pgfpathlineto{\pgfqpoint{1.223939in}{0.933301in}}%
\pgfpathlineto{\pgfqpoint{1.224413in}{0.934196in}}%
\pgfpathlineto{\pgfqpoint{1.225360in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{1.225833in}{0.934798in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{0.933744in}}%
\pgfpathlineto{\pgfqpoint{1.228201in}{0.936657in}}%
\pgfpathlineto{\pgfqpoint{1.229621in}{0.936867in}}%
\pgfpathlineto{\pgfqpoint{1.230568in}{0.937197in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{0.944769in}}%
\pgfpathlineto{\pgfqpoint{1.235303in}{0.948356in}}%
\pgfpathlineto{\pgfqpoint{1.236250in}{0.947524in}}%
\pgfpathlineto{\pgfqpoint{1.236724in}{0.945777in}}%
\pgfpathlineto{\pgfqpoint{1.237671in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{0.928343in}}%
\pgfpathlineto{\pgfqpoint{1.246194in}{0.929120in}}%
\pgfpathlineto{\pgfqpoint{1.247614in}{0.925915in}}%
\pgfpathlineto{\pgfqpoint{1.255664in}{0.884530in}}%
\pgfpathlineto{\pgfqpoint{1.257085in}{0.872736in}}%
\pgfpathlineto{\pgfqpoint{1.257558in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{1.258979in}{0.872486in}}%
\pgfpathlineto{\pgfqpoint{1.260873in}{0.871214in}}%
\pgfpathlineto{\pgfqpoint{1.261346in}{0.871989in}}%
\pgfpathlineto{\pgfqpoint{1.262767in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{1.263240in}{0.868792in}}%
\pgfpathlineto{\pgfqpoint{1.263714in}{0.868136in}}%
\pgfpathlineto{\pgfqpoint{1.265608in}{0.865105in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{0.865317in}}%
\pgfpathlineto{\pgfqpoint{1.266555in}{0.865946in}}%
\pgfpathlineto{\pgfqpoint{1.267975in}{0.862384in}}%
\pgfpathlineto{\pgfqpoint{1.268922in}{0.861780in}}%
\pgfpathlineto{\pgfqpoint{1.269396in}{0.860769in}}%
\pgfpathlineto{\pgfqpoint{1.269869in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{1.270343in}{0.861759in}}%
\pgfpathlineto{\pgfqpoint{1.270816in}{0.858874in}}%
\pgfpathlineto{\pgfqpoint{1.271290in}{0.860606in}}%
\pgfpathlineto{\pgfqpoint{1.272710in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{1.274604in}{0.861481in}}%
\pgfpathlineto{\pgfqpoint{1.276498in}{0.867262in}}%
\pgfpathlineto{\pgfqpoint{1.276972in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{1.277445in}{0.867654in}}%
\pgfpathlineto{\pgfqpoint{1.278866in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{1.279339in}{0.871074in}}%
\pgfpathlineto{\pgfqpoint{1.280760in}{0.875487in}}%
\pgfpathlineto{\pgfqpoint{1.283601in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{1.286442in}{0.901404in}}%
\pgfpathlineto{\pgfqpoint{1.286916in}{0.900050in}}%
\pgfpathlineto{\pgfqpoint{1.287389in}{0.901129in}}%
\pgfpathlineto{\pgfqpoint{1.292124in}{0.919797in}}%
\pgfpathlineto{\pgfqpoint{1.292598in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{1.293071in}{0.918508in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{0.949119in}}%
\pgfpathlineto{\pgfqpoint{1.300647in}{0.949290in}}%
\pgfpathlineto{\pgfqpoint{1.304435in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{1.304909in}{0.973069in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{0.978213in}}%
\pgfpathlineto{\pgfqpoint{1.308223in}{0.987029in}}%
\pgfpathlineto{\pgfqpoint{1.309644in}{0.991787in}}%
\pgfpathlineto{\pgfqpoint{1.311538in}{1.001937in}}%
\pgfpathlineto{\pgfqpoint{1.312012in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{1.314853in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{1.316747in}{1.006790in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{1.320061in}{0.997843in}}%
\pgfpathlineto{\pgfqpoint{1.323376in}{0.987633in}}%
\pgfpathlineto{\pgfqpoint{1.324323in}{0.981953in}}%
\pgfpathlineto{\pgfqpoint{1.324796in}{0.982590in}}%
\pgfpathlineto{\pgfqpoint{1.326690in}{0.981748in}}%
\pgfpathlineto{\pgfqpoint{1.327637in}{0.984863in}}%
\pgfpathlineto{\pgfqpoint{1.328584in}{0.984145in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{0.979748in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{0.980965in}}%
\pgfpathlineto{\pgfqpoint{1.330952in}{0.984172in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{0.983553in}}%
\pgfpathlineto{\pgfqpoint{1.331899in}{0.983539in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{0.990894in}}%
\pgfpathlineto{\pgfqpoint{1.335687in}{0.989687in}}%
\pgfpathlineto{\pgfqpoint{1.338528in}{1.002001in}}%
\pgfpathlineto{\pgfqpoint{1.339949in}{1.004082in}}%
\pgfpathlineto{\pgfqpoint{1.340422in}{1.004006in}}%
\pgfpathlineto{\pgfqpoint{1.342790in}{1.009331in}}%
\pgfpathlineto{\pgfqpoint{1.343263in}{1.008075in}}%
\pgfpathlineto{\pgfqpoint{1.343737in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{1.344210in}{1.008731in}}%
\pgfpathlineto{\pgfqpoint{1.345157in}{1.010362in}}%
\pgfpathlineto{\pgfqpoint{1.345631in}{1.009051in}}%
\pgfpathlineto{\pgfqpoint{1.346104in}{1.006776in}}%
\pgfpathlineto{\pgfqpoint{1.347051in}{1.007060in}}%
\pgfpathlineto{\pgfqpoint{1.348472in}{1.011740in}}%
\pgfpathlineto{\pgfqpoint{1.348945in}{1.011616in}}%
\pgfpathlineto{\pgfqpoint{1.349892in}{1.009290in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.010358in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.012219in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.009946in}}%
\pgfpathlineto{\pgfqpoint{1.352733in}{1.012351in}}%
\pgfpathlineto{\pgfqpoint{1.354154in}{1.017361in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{1.020584in}}%
\pgfpathlineto{\pgfqpoint{1.355574in}{1.020405in}}%
\pgfpathlineto{\pgfqpoint{1.356521in}{1.020122in}}%
\pgfpathlineto{\pgfqpoint{1.356995in}{1.021711in}}%
\pgfpathlineto{\pgfqpoint{1.357468in}{1.018951in}}%
\pgfpathlineto{\pgfqpoint{1.358415in}{1.019848in}}%
\pgfpathlineto{\pgfqpoint{1.360783in}{1.029437in}}%
\pgfpathlineto{\pgfqpoint{1.362203in}{1.033090in}}%
\pgfpathlineto{\pgfqpoint{1.362677in}{1.029680in}}%
\pgfpathlineto{\pgfqpoint{1.363150in}{1.031745in}}%
\pgfpathlineto{\pgfqpoint{1.368833in}{1.046053in}}%
\pgfpathlineto{\pgfqpoint{1.369306in}{1.045537in}}%
\pgfpathlineto{\pgfqpoint{1.369780in}{1.042755in}}%
\pgfpathlineto{\pgfqpoint{1.370253in}{1.044956in}}%
\pgfpathlineto{\pgfqpoint{1.370727in}{1.044529in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{1.051201in}}%
\pgfpathlineto{\pgfqpoint{1.374041in}{1.048778in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.043605in}}%
\pgfpathlineto{\pgfqpoint{1.376409in}{1.044506in}}%
\pgfpathlineto{\pgfqpoint{1.377356in}{1.046193in}}%
\pgfpathlineto{\pgfqpoint{1.378303in}{1.041701in}}%
\pgfpathlineto{\pgfqpoint{1.378776in}{1.042016in}}%
\pgfpathlineto{\pgfqpoint{1.379250in}{1.041670in}}%
\pgfpathlineto{\pgfqpoint{1.381617in}{1.033055in}}%
\pgfpathlineto{\pgfqpoint{1.382091in}{1.033277in}}%
\pgfpathlineto{\pgfqpoint{1.382564in}{1.031677in}}%
\pgfpathlineto{\pgfqpoint{1.383038in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{1.386352in}{1.031205in}}%
\pgfpathlineto{\pgfqpoint{1.386826in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{1.388246in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{1.389667in}{1.037124in}}%
\pgfpathlineto{\pgfqpoint{1.391561in}{1.035163in}}%
\pgfpathlineto{\pgfqpoint{1.392034in}{1.038456in}}%
\pgfpathlineto{\pgfqpoint{1.392508in}{1.036243in}}%
\pgfpathlineto{\pgfqpoint{1.392981in}{1.036318in}}%
\pgfpathlineto{\pgfqpoint{1.394875in}{1.042291in}}%
\pgfpathlineto{\pgfqpoint{1.395349in}{1.042025in}}%
\pgfpathlineto{\pgfqpoint{1.396296in}{1.045426in}}%
\pgfpathlineto{\pgfqpoint{1.396770in}{1.044657in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{1.398190in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{1.399137in}{1.046144in}}%
\pgfpathlineto{\pgfqpoint{1.399611in}{1.044780in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{1.046587in}}%
\pgfpathlineto{\pgfqpoint{1.400558in}{1.047101in}}%
\pgfpathlineto{\pgfqpoint{1.401505in}{1.043087in}}%
\pgfpathlineto{\pgfqpoint{1.401978in}{1.044056in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{1.044935in}}%
\pgfpathlineto{\pgfqpoint{1.402925in}{1.044013in}}%
\pgfpathlineto{\pgfqpoint{1.404346in}{1.040907in}}%
\pgfpathlineto{\pgfqpoint{1.405293in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{1.409554in}{1.034979in}}%
\pgfpathlineto{\pgfqpoint{1.410501in}{1.041880in}}%
\pgfpathlineto{\pgfqpoint{1.412395in}{1.041183in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{1.414289in}{1.043275in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{1.043877in}}%
\pgfpathlineto{\pgfqpoint{1.417130in}{1.052995in}}%
\pgfpathlineto{\pgfqpoint{1.418551in}{1.060643in}}%
\pgfpathlineto{\pgfqpoint{1.419024in}{1.058868in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{1.054765in}}%
\pgfpathlineto{\pgfqpoint{1.420445in}{1.055019in}}%
\pgfpathlineto{\pgfqpoint{1.422339in}{1.059952in}}%
\pgfpathlineto{\pgfqpoint{1.422812in}{1.058047in}}%
\pgfpathlineto{\pgfqpoint{1.423286in}{1.058659in}}%
\pgfpathlineto{\pgfqpoint{1.424706in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{1.426601in}{1.059711in}}%
\pgfpathlineto{\pgfqpoint{1.427074in}{1.058455in}}%
\pgfpathlineto{\pgfqpoint{1.427548in}{1.058131in}}%
\pgfpathlineto{\pgfqpoint{1.428021in}{1.056234in}}%
\pgfpathlineto{\pgfqpoint{1.428495in}{1.057284in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{1.058558in}}%
\pgfpathlineto{\pgfqpoint{1.434650in}{1.047328in}}%
\pgfpathlineto{\pgfqpoint{1.437491in}{1.045869in}}%
\pgfpathlineto{\pgfqpoint{1.438912in}{1.047816in}}%
\pgfpathlineto{\pgfqpoint{1.439859in}{1.045348in}}%
\pgfpathlineto{\pgfqpoint{1.440806in}{1.046379in}}%
\pgfpathlineto{\pgfqpoint{1.442700in}{1.047928in}}%
\pgfpathlineto{\pgfqpoint{1.443173in}{1.047847in}}%
\pgfpathlineto{\pgfqpoint{1.444120in}{1.049708in}}%
\pgfpathlineto{\pgfqpoint{1.445541in}{1.047130in}}%
\pgfpathlineto{\pgfqpoint{1.446488in}{1.049126in}}%
\pgfpathlineto{\pgfqpoint{1.446961in}{1.048575in}}%
\pgfpathlineto{\pgfqpoint{1.447908in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{1.448382in}{1.046082in}}%
\pgfpathlineto{\pgfqpoint{1.448855in}{1.046387in}}%
\pgfpathlineto{\pgfqpoint{1.449329in}{1.049776in}}%
\pgfpathlineto{\pgfqpoint{1.450276in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{1.450749in}{1.047897in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{1.052168in}}%
\pgfpathlineto{\pgfqpoint{1.452170in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{1.456905in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{1.458326in}{1.064874in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{1.066918in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{1.066322in}}%
\pgfpathlineto{\pgfqpoint{1.461167in}{1.063880in}}%
\pgfpathlineto{\pgfqpoint{1.462587in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.071575in}}%
\pgfpathlineto{\pgfqpoint{1.466375in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{1.466849in}{1.069838in}}%
\pgfpathlineto{\pgfqpoint{1.467322in}{1.070552in}}%
\pgfpathlineto{\pgfqpoint{1.470163in}{1.078206in}}%
\pgfpathlineto{\pgfqpoint{1.470637in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{1.471110in}{1.078447in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.080376in}}%
\pgfpathlineto{\pgfqpoint{1.473951in}{1.079834in}}%
\pgfpathlineto{\pgfqpoint{1.474898in}{1.079759in}}%
\pgfpathlineto{\pgfqpoint{1.476792in}{1.086093in}}%
\pgfpathlineto{\pgfqpoint{1.477266in}{1.085369in}}%
\pgfpathlineto{\pgfqpoint{1.477739in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{1.482001in}{1.095330in}}%
\pgfpathlineto{\pgfqpoint{1.484842in}{1.093147in}}%
\pgfpathlineto{\pgfqpoint{1.485316in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{1.485789in}{1.093259in}}%
\pgfpathlineto{\pgfqpoint{1.487683in}{1.091776in}}%
\pgfpathlineto{\pgfqpoint{1.488630in}{1.089575in}}%
\pgfpathlineto{\pgfqpoint{1.490051in}{1.095451in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{1.094455in}}%
\pgfpathlineto{\pgfqpoint{1.492892in}{1.091576in}}%
\pgfpathlineto{\pgfqpoint{1.494786in}{1.094676in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{1.496206in}{1.093217in}}%
\pgfpathlineto{\pgfqpoint{1.496680in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{1.497627in}{1.094086in}}%
\pgfpathlineto{\pgfqpoint{1.498100in}{1.096126in}}%
\pgfpathlineto{\pgfqpoint{1.498574in}{1.093651in}}%
\pgfpathlineto{\pgfqpoint{1.499047in}{1.094057in}}%
\pgfpathlineto{\pgfqpoint{1.500468in}{1.091332in}}%
\pgfpathlineto{\pgfqpoint{1.500941in}{1.093182in}}%
\pgfpathlineto{\pgfqpoint{1.501415in}{1.090328in}}%
\pgfpathlineto{\pgfqpoint{1.501888in}{1.091902in}}%
\pgfpathlineto{\pgfqpoint{1.503309in}{1.093875in}}%
\pgfpathlineto{\pgfqpoint{1.503782in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{1.505203in}{1.093737in}}%
\pgfpathlineto{\pgfqpoint{1.507097in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{1.508517in}{1.095901in}}%
\pgfpathlineto{\pgfqpoint{1.510885in}{1.099387in}}%
\pgfpathlineto{\pgfqpoint{1.511358in}{1.097922in}}%
\pgfpathlineto{\pgfqpoint{1.511832in}{1.098819in}}%
\pgfpathlineto{\pgfqpoint{1.512305in}{1.099748in}}%
\pgfpathlineto{\pgfqpoint{1.513726in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{1.514200in}{1.096289in}}%
\pgfpathlineto{\pgfqpoint{1.517041in}{1.089662in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{1.085807in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.079530in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{1.078920in}}%
\pgfpathlineto{\pgfqpoint{1.522249in}{1.080654in}}%
\pgfpathlineto{\pgfqpoint{1.522723in}{1.077802in}}%
\pgfpathlineto{\pgfqpoint{1.523196in}{1.079157in}}%
\pgfpathlineto{\pgfqpoint{1.524143in}{1.079411in}}%
\pgfpathlineto{\pgfqpoint{1.525564in}{1.076127in}}%
\pgfpathlineto{\pgfqpoint{1.526511in}{1.077424in}}%
\pgfpathlineto{\pgfqpoint{1.527931in}{1.079493in}}%
\pgfpathlineto{\pgfqpoint{1.529352in}{1.077443in}}%
\pgfpathlineto{\pgfqpoint{1.530299in}{1.081409in}}%
\pgfpathlineto{\pgfqpoint{1.530772in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{1.531246in}{1.080085in}}%
\pgfpathlineto{\pgfqpoint{1.531719in}{1.081331in}}%
\pgfpathlineto{\pgfqpoint{1.532193in}{1.083874in}}%
\pgfpathlineto{\pgfqpoint{1.532666in}{1.083690in}}%
\pgfpathlineto{\pgfqpoint{1.533140in}{1.079501in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{1.535981in}{1.085524in}}%
\pgfpathlineto{\pgfqpoint{1.537401in}{1.085475in}}%
\pgfpathlineto{\pgfqpoint{1.540242in}{1.085332in}}%
\pgfpathlineto{\pgfqpoint{1.540716in}{1.085223in}}%
\pgfpathlineto{\pgfqpoint{1.542137in}{1.079501in}}%
\pgfpathlineto{\pgfqpoint{1.542610in}{1.080405in}}%
\pgfpathlineto{\pgfqpoint{1.546398in}{1.071072in}}%
\pgfpathlineto{\pgfqpoint{1.547819in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.548292in}{1.073658in}}%
\pgfpathlineto{\pgfqpoint{1.549239in}{1.070282in}}%
\pgfpathlineto{\pgfqpoint{1.549713in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{1.552554in}{1.076812in}}%
\pgfpathlineto{\pgfqpoint{1.553501in}{1.079770in}}%
\pgfpathlineto{\pgfqpoint{1.553974in}{1.077893in}}%
\pgfpathlineto{\pgfqpoint{1.554448in}{1.080182in}}%
\pgfpathlineto{\pgfqpoint{1.555868in}{1.084922in}}%
\pgfpathlineto{\pgfqpoint{1.556342in}{1.083891in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{1.085355in}}%
\pgfpathlineto{\pgfqpoint{1.557762in}{1.086067in}}%
\pgfpathlineto{\pgfqpoint{1.558236in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{1.558709in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{1.559656in}{1.088036in}}%
\pgfpathlineto{\pgfqpoint{1.561550in}{1.092766in}}%
\pgfpathlineto{\pgfqpoint{1.562971in}{1.089206in}}%
\pgfpathlineto{\pgfqpoint{1.563444in}{1.092106in}}%
\pgfpathlineto{\pgfqpoint{1.563918in}{1.089765in}}%
\pgfpathlineto{\pgfqpoint{1.564391in}{1.087892in}}%
\pgfpathlineto{\pgfqpoint{1.564865in}{1.088418in}}%
\pgfpathlineto{\pgfqpoint{1.565338in}{1.088758in}}%
\pgfpathlineto{\pgfqpoint{1.565812in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.566285in}{1.089719in}}%
\pgfpathlineto{\pgfqpoint{1.567232in}{1.086826in}}%
\pgfpathlineto{\pgfqpoint{1.567706in}{1.087209in}}%
\pgfpathlineto{\pgfqpoint{1.568179in}{1.088634in}}%
\pgfpathlineto{\pgfqpoint{1.569126in}{1.088014in}}%
\pgfpathlineto{\pgfqpoint{1.570547in}{1.087688in}}%
\pgfpathlineto{\pgfqpoint{1.571968in}{1.085079in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{1.090773in}}%
\pgfpathlineto{\pgfqpoint{1.574335in}{1.090563in}}%
\pgfpathlineto{\pgfqpoint{1.575282in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{1.576229in}{1.087234in}}%
\pgfpathlineto{\pgfqpoint{1.577650in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{1.578597in}{1.086611in}}%
\pgfpathlineto{\pgfqpoint{1.579070in}{1.086830in}}%
\pgfpathlineto{\pgfqpoint{1.581438in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{1.582858in}{1.090938in}}%
\pgfpathlineto{\pgfqpoint{1.587593in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.096678in}}%
\pgfpathlineto{\pgfqpoint{1.590434in}{1.098603in}}%
\pgfpathlineto{\pgfqpoint{1.591855in}{1.100874in}}%
\pgfpathlineto{\pgfqpoint{1.592328in}{1.101985in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.099038in}}%
\pgfpathlineto{\pgfqpoint{1.593275in}{1.099277in}}%
\pgfpathlineto{\pgfqpoint{1.594696in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{1.596116in}{1.103064in}}%
\pgfpathlineto{\pgfqpoint{1.597063in}{1.106319in}}%
\pgfpathlineto{\pgfqpoint{1.597537in}{1.109404in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{1.108796in}}%
\pgfpathlineto{\pgfqpoint{1.600378in}{1.113391in}}%
\pgfpathlineto{\pgfqpoint{1.600852in}{1.113216in}}%
\pgfpathlineto{\pgfqpoint{1.601325in}{1.111341in}}%
\pgfpathlineto{\pgfqpoint{1.601799in}{1.113447in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{1.115939in}}%
\pgfpathlineto{\pgfqpoint{1.606534in}{1.110733in}}%
\pgfpathlineto{\pgfqpoint{1.607007in}{1.111890in}}%
\pgfpathlineto{\pgfqpoint{1.607481in}{1.115062in}}%
\pgfpathlineto{\pgfqpoint{1.607954in}{1.114528in}}%
\pgfpathlineto{\pgfqpoint{1.609848in}{1.109524in}}%
\pgfpathlineto{\pgfqpoint{1.610795in}{1.114567in}}%
\pgfpathlineto{\pgfqpoint{1.611269in}{1.113847in}}%
\pgfpathlineto{\pgfqpoint{1.611742in}{1.112663in}}%
\pgfpathlineto{\pgfqpoint{1.612216in}{1.113742in}}%
\pgfpathlineto{\pgfqpoint{1.612689in}{1.114039in}}%
\pgfpathlineto{\pgfqpoint{1.614583in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{1.615057in}{1.119183in}}%
\pgfpathlineto{\pgfqpoint{1.615530in}{1.122351in}}%
\pgfpathlineto{\pgfqpoint{1.616004in}{1.121099in}}%
\pgfpathlineto{\pgfqpoint{1.616951in}{1.115673in}}%
\pgfpathlineto{\pgfqpoint{1.617424in}{1.116316in}}%
\pgfpathlineto{\pgfqpoint{1.618845in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{1.619318in}{1.119453in}}%
\pgfpathlineto{\pgfqpoint{1.620265in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{1.620739in}{1.116986in}}%
\pgfpathlineto{\pgfqpoint{1.621212in}{1.118898in}}%
\pgfpathlineto{\pgfqpoint{1.621686in}{1.118424in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.112286in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.107917in}}%
\pgfpathlineto{\pgfqpoint{1.626894in}{1.116353in}}%
\pgfpathlineto{\pgfqpoint{1.627368in}{1.114848in}}%
\pgfpathlineto{\pgfqpoint{1.628315in}{1.111714in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{1.113536in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{1.115345in}}%
\pgfpathlineto{\pgfqpoint{1.631156in}{1.112960in}}%
\pgfpathlineto{\pgfqpoint{1.633524in}{1.118542in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.122271in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{1.121472in}}%
\pgfpathlineto{\pgfqpoint{1.639679in}{1.126940in}}%
\pgfpathlineto{\pgfqpoint{1.640153in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{1.642994in}{1.137065in}}%
\pgfpathlineto{\pgfqpoint{1.644414in}{1.133023in}}%
\pgfpathlineto{\pgfqpoint{1.644888in}{1.134312in}}%
\pgfpathlineto{\pgfqpoint{1.647255in}{1.136630in}}%
\pgfpathlineto{\pgfqpoint{1.649623in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{1.650096in}{1.133000in}}%
\pgfpathlineto{\pgfqpoint{1.650570in}{1.131975in}}%
\pgfpathlineto{\pgfqpoint{1.652937in}{1.125701in}}%
\pgfpathlineto{\pgfqpoint{1.653884in}{1.130207in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{1.128594in}}%
\pgfpathlineto{\pgfqpoint{1.655305in}{1.128394in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{1.656252in}{1.127008in}}%
\pgfpathlineto{\pgfqpoint{1.658620in}{1.130513in}}%
\pgfpathlineto{\pgfqpoint{1.660040in}{1.125185in}}%
\pgfpathlineto{\pgfqpoint{1.660987in}{1.125783in}}%
\pgfpathlineto{\pgfqpoint{1.661934in}{1.128861in}}%
\pgfpathlineto{\pgfqpoint{1.662408in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{1.663355in}{1.126187in}}%
\pgfpathlineto{\pgfqpoint{1.663828in}{1.127644in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{1.125536in}}%
\pgfpathlineto{\pgfqpoint{1.666196in}{1.129929in}}%
\pgfpathlineto{\pgfqpoint{1.666669in}{1.128248in}}%
\pgfpathlineto{\pgfqpoint{1.668090in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.128625in}}%
\pgfpathlineto{\pgfqpoint{1.669510in}{1.128485in}}%
\pgfpathlineto{\pgfqpoint{1.669984in}{1.127477in}}%
\pgfpathlineto{\pgfqpoint{1.671878in}{1.133693in}}%
\pgfpathlineto{\pgfqpoint{1.672351in}{1.135776in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.135168in}}%
\pgfpathlineto{\pgfqpoint{1.673298in}{1.133281in}}%
\pgfpathlineto{\pgfqpoint{1.673772in}{1.133877in}}%
\pgfpathlineto{\pgfqpoint{1.680401in}{1.147306in}}%
\pgfpathlineto{\pgfqpoint{1.681821in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{1.683242in}{1.147539in}}%
\pgfpathlineto{\pgfqpoint{1.683715in}{1.147092in}}%
\pgfpathlineto{\pgfqpoint{1.687030in}{1.145883in}}%
\pgfpathlineto{\pgfqpoint{1.688451in}{1.147424in}}%
\pgfpathlineto{\pgfqpoint{1.689871in}{1.141964in}}%
\pgfpathlineto{\pgfqpoint{1.690818in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{1.691292in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{1.692712in}{1.141582in}}%
\pgfpathlineto{\pgfqpoint{1.695080in}{1.145677in}}%
\pgfpathlineto{\pgfqpoint{1.695553in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{1.146225in}}%
\pgfpathlineto{\pgfqpoint{1.696500in}{1.148127in}}%
\pgfpathlineto{\pgfqpoint{1.696974in}{1.147211in}}%
\pgfpathlineto{\pgfqpoint{1.698868in}{1.142878in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{1.146042in}}%
\pgfpathlineto{\pgfqpoint{1.699815in}{1.145699in}}%
\pgfpathlineto{\pgfqpoint{1.700762in}{1.144421in}}%
\pgfpathlineto{\pgfqpoint{1.703603in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{1.704076in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{1.704550in}{1.149488in}}%
\pgfpathlineto{\pgfqpoint{1.705023in}{1.150682in}}%
\pgfpathlineto{\pgfqpoint{1.705497in}{1.150288in}}%
\pgfpathlineto{\pgfqpoint{1.707864in}{1.159655in}}%
\pgfpathlineto{\pgfqpoint{1.708338in}{1.162206in}}%
\pgfpathlineto{\pgfqpoint{1.708811in}{1.161742in}}%
\pgfpathlineto{\pgfqpoint{1.709285in}{1.160655in}}%
\pgfpathlineto{\pgfqpoint{1.710705in}{1.166343in}}%
\pgfpathlineto{\pgfqpoint{1.711179in}{1.164877in}}%
\pgfpathlineto{\pgfqpoint{1.711652in}{1.165826in}}%
\pgfpathlineto{\pgfqpoint{1.712126in}{1.164677in}}%
\pgfpathlineto{\pgfqpoint{1.714020in}{1.162689in}}%
\pgfpathlineto{\pgfqpoint{1.714493in}{1.163361in}}%
\pgfpathlineto{\pgfqpoint{1.717335in}{1.157792in}}%
\pgfpathlineto{\pgfqpoint{1.718282in}{1.156674in}}%
\pgfpathlineto{\pgfqpoint{1.719229in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{1.719702in}{1.159281in}}%
\pgfpathlineto{\pgfqpoint{1.721123in}{1.158299in}}%
\pgfpathlineto{\pgfqpoint{1.722543in}{1.159617in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{1.159184in}}%
\pgfpathlineto{\pgfqpoint{1.723490in}{1.160106in}}%
\pgfpathlineto{\pgfqpoint{1.723964in}{1.160007in}}%
\pgfpathlineto{\pgfqpoint{1.725384in}{1.165110in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.164056in}}%
\pgfpathlineto{\pgfqpoint{1.726805in}{1.162340in}}%
\pgfpathlineto{\pgfqpoint{1.727278in}{1.162996in}}%
\pgfpathlineto{\pgfqpoint{1.727752in}{1.163266in}}%
\pgfpathlineto{\pgfqpoint{1.728699in}{1.161866in}}%
\pgfpathlineto{\pgfqpoint{1.732960in}{1.183027in}}%
\pgfpathlineto{\pgfqpoint{1.735328in}{1.195180in}}%
\pgfpathlineto{\pgfqpoint{1.740063in}{1.208919in}}%
\pgfpathlineto{\pgfqpoint{1.741483in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.742430in}{1.209432in}}%
\pgfpathlineto{\pgfqpoint{1.742904in}{1.206646in}}%
\pgfpathlineto{\pgfqpoint{1.743851in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{1.744324in}{1.208760in}}%
\pgfpathlineto{\pgfqpoint{1.744798in}{1.208106in}}%
\pgfpathlineto{\pgfqpoint{1.746219in}{1.205274in}}%
\pgfpathlineto{\pgfqpoint{1.746692in}{1.206489in}}%
\pgfpathlineto{\pgfqpoint{1.747166in}{1.205130in}}%
\pgfpathlineto{\pgfqpoint{1.748586in}{1.204193in}}%
\pgfpathlineto{\pgfqpoint{1.750480in}{1.207906in}}%
\pgfpathlineto{\pgfqpoint{1.753795in}{1.211342in}}%
\pgfpathlineto{\pgfqpoint{1.754268in}{1.210893in}}%
\pgfpathlineto{\pgfqpoint{1.755689in}{1.213533in}}%
\pgfpathlineto{\pgfqpoint{1.756162in}{1.212699in}}%
\pgfpathlineto{\pgfqpoint{1.758530in}{1.215397in}}%
\pgfpathlineto{\pgfqpoint{1.759003in}{1.213739in}}%
\pgfpathlineto{\pgfqpoint{1.759477in}{1.214502in}}%
\pgfpathlineto{\pgfqpoint{1.759950in}{1.215028in}}%
\pgfpathlineto{\pgfqpoint{1.760424in}{1.214331in}}%
\pgfpathlineto{\pgfqpoint{1.763265in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{1.764212in}{1.213941in}}%
\pgfpathlineto{\pgfqpoint{1.764685in}{1.213498in}}%
\pgfpathlineto{\pgfqpoint{1.765632in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.766106in}{1.216247in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.215511in}}%
\pgfpathlineto{\pgfqpoint{1.767053in}{1.215304in}}%
\pgfpathlineto{\pgfqpoint{1.771788in}{1.229363in}}%
\pgfpathlineto{\pgfqpoint{1.772261in}{1.228827in}}%
\pgfpathlineto{\pgfqpoint{1.772735in}{1.229724in}}%
\pgfpathlineto{\pgfqpoint{1.773208in}{1.226989in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{1.227775in}}%
\pgfpathlineto{\pgfqpoint{1.775103in}{1.229183in}}%
\pgfpathlineto{\pgfqpoint{1.775576in}{1.228301in}}%
\pgfpathlineto{\pgfqpoint{1.776997in}{1.231830in}}%
\pgfpathlineto{\pgfqpoint{1.777944in}{1.229122in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.227366in}}%
\pgfpathlineto{\pgfqpoint{1.781732in}{1.231168in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{1.237351in}}%
\pgfpathlineto{\pgfqpoint{1.783152in}{1.235959in}}%
\pgfpathlineto{\pgfqpoint{1.783626in}{1.235619in}}%
\pgfpathlineto{\pgfqpoint{1.785046in}{1.241608in}}%
\pgfpathlineto{\pgfqpoint{1.785520in}{1.240981in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.241658in}}%
\pgfpathlineto{\pgfqpoint{1.786940in}{1.240610in}}%
\pgfpathlineto{\pgfqpoint{1.787414in}{1.241299in}}%
\pgfpathlineto{\pgfqpoint{1.788834in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{1.789308in}{1.243830in}}%
\pgfpathlineto{\pgfqpoint{1.790255in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{1.791202in}{1.246965in}}%
\pgfpathlineto{\pgfqpoint{1.792149in}{1.245304in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{1.794043in}{1.248885in}}%
\pgfpathlineto{\pgfqpoint{1.795463in}{1.246653in}}%
\pgfpathlineto{\pgfqpoint{1.796410in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{1.797357in}{1.249496in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.249221in}}%
\pgfpathlineto{\pgfqpoint{1.799251in}{1.247843in}}%
\pgfpathlineto{\pgfqpoint{1.800672in}{1.244696in}}%
\pgfpathlineto{\pgfqpoint{1.802566in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.804460in}{1.245224in}}%
\pgfpathlineto{\pgfqpoint{1.806828in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{1.807301in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{1.807775in}{1.247004in}}%
\pgfpathlineto{\pgfqpoint{1.811089in}{1.251216in}}%
\pgfpathlineto{\pgfqpoint{1.812036in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{1.812510in}{1.253008in}}%
\pgfpathlineto{\pgfqpoint{1.812983in}{1.253233in}}%
\pgfpathlineto{\pgfqpoint{1.813457in}{1.255778in}}%
\pgfpathlineto{\pgfqpoint{1.813930in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{1.814877in}{1.254534in}}%
\pgfpathlineto{\pgfqpoint{1.816771in}{1.257863in}}%
\pgfpathlineto{\pgfqpoint{1.817245in}{1.257121in}}%
\pgfpathlineto{\pgfqpoint{1.817718in}{1.257999in}}%
\pgfpathlineto{\pgfqpoint{1.820559in}{1.264818in}}%
\pgfpathlineto{\pgfqpoint{1.822927in}{1.257290in}}%
\pgfpathlineto{\pgfqpoint{1.823400in}{1.257892in}}%
\pgfpathlineto{\pgfqpoint{1.824821in}{1.256459in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{1.258367in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.255031in}}%
\pgfpathlineto{\pgfqpoint{1.829082in}{1.250855in}}%
\pgfpathlineto{\pgfqpoint{1.829556in}{1.251092in}}%
\pgfpathlineto{\pgfqpoint{1.830029in}{1.249467in}}%
\pgfpathlineto{\pgfqpoint{1.830503in}{1.250655in}}%
\pgfpathlineto{\pgfqpoint{1.830976in}{1.252804in}}%
\pgfpathlineto{\pgfqpoint{1.831450in}{1.252030in}}%
\pgfpathlineto{\pgfqpoint{1.831923in}{1.251059in}}%
\pgfpathlineto{\pgfqpoint{1.833344in}{1.256529in}}%
\pgfpathlineto{\pgfqpoint{1.833818in}{1.255260in}}%
\pgfpathlineto{\pgfqpoint{1.835238in}{1.257053in}}%
\pgfpathlineto{\pgfqpoint{1.836659in}{1.254446in}}%
\pgfpathlineto{\pgfqpoint{1.838079in}{1.261549in}}%
\pgfpathlineto{\pgfqpoint{1.838553in}{1.260761in}}%
\pgfpathlineto{\pgfqpoint{1.839973in}{1.256094in}}%
\pgfpathlineto{\pgfqpoint{1.841394in}{1.257725in}}%
\pgfpathlineto{\pgfqpoint{1.843288in}{1.253944in}}%
\pgfpathlineto{\pgfqpoint{1.844708in}{1.248617in}}%
\pgfpathlineto{\pgfqpoint{1.846602in}{1.250974in}}%
\pgfpathlineto{\pgfqpoint{1.848023in}{1.247926in}}%
\pgfpathlineto{\pgfqpoint{1.850390in}{1.254196in}}%
\pgfpathlineto{\pgfqpoint{1.852284in}{1.257106in}}%
\pgfpathlineto{\pgfqpoint{1.853705in}{1.262669in}}%
\pgfpathlineto{\pgfqpoint{1.854178in}{1.264344in}}%
\pgfpathlineto{\pgfqpoint{1.854652in}{1.262071in}}%
\pgfpathlineto{\pgfqpoint{1.856072in}{1.258631in}}%
\pgfpathlineto{\pgfqpoint{1.856546in}{1.258855in}}%
\pgfpathlineto{\pgfqpoint{1.857019in}{1.259604in}}%
\pgfpathlineto{\pgfqpoint{1.857493in}{1.263135in}}%
\pgfpathlineto{\pgfqpoint{1.858440in}{1.262826in}}%
\pgfpathlineto{\pgfqpoint{1.860334in}{1.257150in}}%
\pgfpathlineto{\pgfqpoint{1.860807in}{1.259095in}}%
\pgfpathlineto{\pgfqpoint{1.861281in}{1.257872in}}%
\pgfpathlineto{\pgfqpoint{1.862702in}{1.257783in}}%
\pgfpathlineto{\pgfqpoint{1.863649in}{1.255716in}}%
\pgfpathlineto{\pgfqpoint{1.864122in}{1.256820in}}%
\pgfpathlineto{\pgfqpoint{1.864596in}{1.258643in}}%
\pgfpathlineto{\pgfqpoint{1.865543in}{1.258123in}}%
\pgfpathlineto{\pgfqpoint{1.866016in}{1.259406in}}%
\pgfpathlineto{\pgfqpoint{1.866490in}{1.257579in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.256875in}}%
\pgfpathlineto{\pgfqpoint{1.867437in}{1.257915in}}%
\pgfpathlineto{\pgfqpoint{1.868857in}{1.264556in}}%
\pgfpathlineto{\pgfqpoint{1.869804in}{1.268191in}}%
\pgfpathlineto{\pgfqpoint{1.871225in}{1.266225in}}%
\pgfpathlineto{\pgfqpoint{1.871698in}{1.267407in}}%
\pgfpathlineto{\pgfqpoint{1.872172in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{1.873119in}{1.266520in}}%
\pgfpathlineto{\pgfqpoint{1.873592in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{1.874539in}{1.268698in}}%
\pgfpathlineto{\pgfqpoint{1.875013in}{1.268805in}}%
\pgfpathlineto{\pgfqpoint{1.875486in}{1.267541in}}%
\pgfpathlineto{\pgfqpoint{1.875960in}{1.270096in}}%
\pgfpathlineto{\pgfqpoint{1.876433in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{1.877380in}{1.267463in}}%
\pgfpathlineto{\pgfqpoint{1.877854in}{1.268411in}}%
\pgfpathlineto{\pgfqpoint{1.878327in}{1.268052in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.265862in}}%
\pgfpathlineto{\pgfqpoint{1.879274in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{1.880695in}{1.269723in}}%
\pgfpathlineto{\pgfqpoint{1.881642in}{1.268760in}}%
\pgfpathlineto{\pgfqpoint{1.882589in}{1.271499in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{1.268601in}}%
\pgfpathlineto{\pgfqpoint{1.883536in}{1.271233in}}%
\pgfpathlineto{\pgfqpoint{1.884009in}{1.270398in}}%
\pgfpathlineto{\pgfqpoint{1.884483in}{1.271689in}}%
\pgfpathlineto{\pgfqpoint{1.884956in}{1.272378in}}%
\pgfpathlineto{\pgfqpoint{1.885430in}{1.271350in}}%
\pgfpathlineto{\pgfqpoint{1.886377in}{1.271763in}}%
\pgfpathlineto{\pgfqpoint{1.886850in}{1.272974in}}%
\pgfpathlineto{\pgfqpoint{1.887797in}{1.267529in}}%
\pgfpathlineto{\pgfqpoint{1.888271in}{1.267807in}}%
\pgfpathlineto{\pgfqpoint{1.889218in}{1.268789in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{1.267727in}}%
\pgfpathlineto{\pgfqpoint{1.890165in}{1.269187in}}%
\pgfpathlineto{\pgfqpoint{1.891112in}{1.273291in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{1.272788in}}%
\pgfpathlineto{\pgfqpoint{1.892533in}{1.274706in}}%
\pgfpathlineto{\pgfqpoint{1.893006in}{1.274273in}}%
\pgfpathlineto{\pgfqpoint{1.893953in}{1.273462in}}%
\pgfpathlineto{\pgfqpoint{1.895374in}{1.276645in}}%
\pgfpathlineto{\pgfqpoint{1.895847in}{1.276063in}}%
\pgfpathlineto{\pgfqpoint{1.896321in}{1.274459in}}%
\pgfpathlineto{\pgfqpoint{1.896794in}{1.275944in}}%
\pgfpathlineto{\pgfqpoint{1.897268in}{1.278089in}}%
\pgfpathlineto{\pgfqpoint{1.897741in}{1.276936in}}%
\pgfpathlineto{\pgfqpoint{1.898688in}{1.274675in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.275702in}}%
\pgfpathlineto{\pgfqpoint{1.901529in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{1.902003in}{1.266677in}}%
\pgfpathlineto{\pgfqpoint{1.904370in}{1.270614in}}%
\pgfpathlineto{\pgfqpoint{1.905791in}{1.270171in}}%
\pgfpathlineto{\pgfqpoint{1.907211in}{1.271194in}}%
\pgfpathlineto{\pgfqpoint{1.911946in}{1.279231in}}%
\pgfpathlineto{\pgfqpoint{1.912420in}{1.278683in}}%
\pgfpathlineto{\pgfqpoint{1.914314in}{1.277870in}}%
\pgfpathlineto{\pgfqpoint{1.915734in}{1.281323in}}%
\pgfpathlineto{\pgfqpoint{1.916208in}{1.280224in}}%
\pgfpathlineto{\pgfqpoint{1.916681in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{1.919049in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{1.922837in}{1.291609in}}%
\pgfpathlineto{\pgfqpoint{1.923784in}{1.296316in}}%
\pgfpathlineto{\pgfqpoint{1.924258in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{1.925205in}{1.295586in}}%
\pgfpathlineto{\pgfqpoint{1.927099in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{1.927572in}{1.296767in}}%
\pgfpathlineto{\pgfqpoint{1.928993in}{1.300760in}}%
\pgfpathlineto{\pgfqpoint{1.929466in}{1.299715in}}%
\pgfpathlineto{\pgfqpoint{1.929940in}{1.300501in}}%
\pgfpathlineto{\pgfqpoint{1.932307in}{1.303054in}}%
\pgfpathlineto{\pgfqpoint{1.933728in}{1.299492in}}%
\pgfpathlineto{\pgfqpoint{1.934201in}{1.301070in}}%
\pgfpathlineto{\pgfqpoint{1.935148in}{1.302217in}}%
\pgfpathlineto{\pgfqpoint{1.935622in}{1.301651in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{1.300690in}}%
\pgfpathlineto{\pgfqpoint{1.936569in}{1.300989in}}%
\pgfpathlineto{\pgfqpoint{1.938463in}{1.302274in}}%
\pgfpathlineto{\pgfqpoint{1.938936in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.302165in}}%
\pgfpathlineto{\pgfqpoint{1.939883in}{1.303506in}}%
\pgfpathlineto{\pgfqpoint{1.940357in}{1.303287in}}%
\pgfpathlineto{\pgfqpoint{1.941304in}{1.302683in}}%
\pgfpathlineto{\pgfqpoint{1.942251in}{1.299304in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.299688in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{1.944145in}{1.296099in}}%
\pgfpathlineto{\pgfqpoint{1.944618in}{1.297500in}}%
\pgfpathlineto{\pgfqpoint{1.945565in}{1.300148in}}%
\pgfpathlineto{\pgfqpoint{1.946039in}{1.298799in}}%
\pgfpathlineto{\pgfqpoint{1.946986in}{1.298908in}}%
\pgfpathlineto{\pgfqpoint{1.949354in}{1.293065in}}%
\pgfpathlineto{\pgfqpoint{1.949827in}{1.293872in}}%
\pgfpathlineto{\pgfqpoint{1.950774in}{1.291427in}}%
\pgfpathlineto{\pgfqpoint{1.952195in}{1.294045in}}%
\pgfpathlineto{\pgfqpoint{1.952668in}{1.293758in}}%
\pgfpathlineto{\pgfqpoint{1.953615in}{1.299071in}}%
\pgfpathlineto{\pgfqpoint{1.954089in}{1.297056in}}%
\pgfpathlineto{\pgfqpoint{1.954562in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{1.955509in}{1.294958in}}%
\pgfpathlineto{\pgfqpoint{1.957403in}{1.292279in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{1.296109in}}%
\pgfpathlineto{\pgfqpoint{1.958824in}{1.295621in}}%
\pgfpathlineto{\pgfqpoint{1.959297in}{1.295198in}}%
\pgfpathlineto{\pgfqpoint{1.960244in}{1.297153in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{1.296169in}}%
\pgfpathlineto{\pgfqpoint{1.961191in}{1.295291in}}%
\pgfpathlineto{\pgfqpoint{1.961665in}{1.295689in}}%
\pgfpathlineto{\pgfqpoint{1.962138in}{1.296169in}}%
\pgfpathlineto{\pgfqpoint{1.963085in}{1.293909in}}%
\pgfpathlineto{\pgfqpoint{1.964506in}{1.298640in}}%
\pgfpathlineto{\pgfqpoint{1.964979in}{1.298205in}}%
\pgfpathlineto{\pgfqpoint{1.965926in}{1.299760in}}%
\pgfpathlineto{\pgfqpoint{1.967347in}{1.297353in}}%
\pgfpathlineto{\pgfqpoint{1.968294in}{1.298465in}}%
\pgfpathlineto{\pgfqpoint{1.968767in}{1.298731in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{1.294032in}}%
\pgfpathlineto{\pgfqpoint{1.970661in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.296745in}}%
\pgfpathlineto{\pgfqpoint{1.973976in}{1.294760in}}%
\pgfpathlineto{\pgfqpoint{1.974449in}{1.295171in}}%
\pgfpathlineto{\pgfqpoint{1.974923in}{1.292089in}}%
\pgfpathlineto{\pgfqpoint{1.975396in}{1.293131in}}%
\pgfpathlineto{\pgfqpoint{1.979185in}{1.302728in}}%
\pgfpathlineto{\pgfqpoint{1.979658in}{1.305205in}}%
\pgfpathlineto{\pgfqpoint{1.980132in}{1.304774in}}%
\pgfpathlineto{\pgfqpoint{1.982026in}{1.299092in}}%
\pgfpathlineto{\pgfqpoint{1.982499in}{1.298582in}}%
\pgfpathlineto{\pgfqpoint{1.983446in}{1.296287in}}%
\pgfpathlineto{\pgfqpoint{1.984393in}{1.298554in}}%
\pgfpathlineto{\pgfqpoint{1.984867in}{1.298374in}}%
\pgfpathlineto{\pgfqpoint{1.987234in}{1.293162in}}%
\pgfpathlineto{\pgfqpoint{1.987708in}{1.291557in}}%
\pgfpathlineto{\pgfqpoint{1.988655in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{1.989128in}{1.292246in}}%
\pgfpathlineto{\pgfqpoint{1.989602in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{1.990075in}{1.291774in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.297500in}}%
\pgfpathlineto{\pgfqpoint{1.994810in}{1.292380in}}%
\pgfpathlineto{\pgfqpoint{1.997178in}{1.299020in}}%
\pgfpathlineto{\pgfqpoint{2.001439in}{1.291227in}}%
\pgfpathlineto{\pgfqpoint{2.001913in}{1.292137in}}%
\pgfpathlineto{\pgfqpoint{2.002386in}{1.292508in}}%
\pgfpathlineto{\pgfqpoint{2.002860in}{1.290687in}}%
\pgfpathlineto{\pgfqpoint{2.003333in}{1.292525in}}%
\pgfpathlineto{\pgfqpoint{2.005701in}{1.296460in}}%
\pgfpathlineto{\pgfqpoint{2.007122in}{1.295006in}}%
\pgfpathlineto{\pgfqpoint{2.007595in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{2.008542in}{1.298836in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.298719in}}%
\pgfpathlineto{\pgfqpoint{2.009963in}{1.300484in}}%
\pgfpathlineto{\pgfqpoint{2.010910in}{1.306546in}}%
\pgfpathlineto{\pgfqpoint{2.011383in}{1.306327in}}%
\pgfpathlineto{\pgfqpoint{2.012330in}{1.307810in}}%
\pgfpathlineto{\pgfqpoint{2.013277in}{1.305785in}}%
\pgfpathlineto{\pgfqpoint{2.013751in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{2.016592in}{1.310601in}}%
\pgfpathlineto{\pgfqpoint{2.017065in}{1.309176in}}%
\pgfpathlineto{\pgfqpoint{2.018012in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{2.019433in}{1.313229in}}%
\pgfpathlineto{\pgfqpoint{2.021327in}{1.307367in}}%
\pgfpathlineto{\pgfqpoint{2.021800in}{1.309110in}}%
\pgfpathlineto{\pgfqpoint{2.022274in}{1.309141in}}%
\pgfpathlineto{\pgfqpoint{2.023221in}{1.311618in}}%
\pgfpathlineto{\pgfqpoint{2.025588in}{1.304479in}}%
\pgfpathlineto{\pgfqpoint{2.027009in}{1.302493in}}%
\pgfpathlineto{\pgfqpoint{2.027956in}{1.299232in}}%
\pgfpathlineto{\pgfqpoint{2.028429in}{1.299812in}}%
\pgfpathlineto{\pgfqpoint{2.029376in}{1.299205in}}%
\pgfpathlineto{\pgfqpoint{2.031744in}{1.305952in}}%
\pgfpathlineto{\pgfqpoint{2.033164in}{1.304048in}}%
\pgfpathlineto{\pgfqpoint{2.036006in}{1.309726in}}%
\pgfpathlineto{\pgfqpoint{2.036479in}{1.308039in}}%
\pgfpathlineto{\pgfqpoint{2.037426in}{1.308642in}}%
\pgfpathlineto{\pgfqpoint{2.037900in}{1.308650in}}%
\pgfpathlineto{\pgfqpoint{2.040267in}{1.301070in}}%
\pgfpathlineto{\pgfqpoint{2.041214in}{1.300016in}}%
\pgfpathlineto{\pgfqpoint{2.042635in}{1.302396in}}%
\pgfpathlineto{\pgfqpoint{2.044529in}{1.303050in}}%
\pgfpathlineto{\pgfqpoint{2.045476in}{1.300517in}}%
\pgfpathlineto{\pgfqpoint{2.045949in}{1.301909in}}%
\pgfpathlineto{\pgfqpoint{2.046423in}{1.302012in}}%
\pgfpathlineto{\pgfqpoint{2.047843in}{1.304176in}}%
\pgfpathlineto{\pgfqpoint{2.049264in}{1.304560in}}%
\pgfpathlineto{\pgfqpoint{2.051158in}{1.308297in}}%
\pgfpathlineto{\pgfqpoint{2.052578in}{1.304587in}}%
\pgfpathlineto{\pgfqpoint{2.053052in}{1.305090in}}%
\pgfpathlineto{\pgfqpoint{2.054946in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{2.055893in}{1.309718in}}%
\pgfpathlineto{\pgfqpoint{2.057313in}{1.307746in}}%
\pgfpathlineto{\pgfqpoint{2.057787in}{1.308010in}}%
\pgfpathlineto{\pgfqpoint{2.058260in}{1.308895in}}%
\pgfpathlineto{\pgfqpoint{2.058734in}{1.307245in}}%
\pgfpathlineto{\pgfqpoint{2.059207in}{1.308852in}}%
\pgfpathlineto{\pgfqpoint{2.061101in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{2.062048in}{1.314058in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{1.313057in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{2.064890in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{2.066784in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{2.067731in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{2.068204in}{1.309660in}}%
\pgfpathlineto{\pgfqpoint{2.069151in}{1.307598in}}%
\pgfpathlineto{\pgfqpoint{2.069625in}{1.308631in}}%
\pgfpathlineto{\pgfqpoint{2.070098in}{1.306092in}}%
\pgfpathlineto{\pgfqpoint{2.071045in}{1.306649in}}%
\pgfpathlineto{\pgfqpoint{2.072939in}{1.308934in}}%
\pgfpathlineto{\pgfqpoint{2.073413in}{1.308675in}}%
\pgfpathlineto{\pgfqpoint{2.075780in}{1.315803in}}%
\pgfpathlineto{\pgfqpoint{2.076254in}{1.314332in}}%
\pgfpathlineto{\pgfqpoint{2.077674in}{1.317432in}}%
\pgfpathlineto{\pgfqpoint{2.079095in}{1.315289in}}%
\pgfpathlineto{\pgfqpoint{2.079568in}{1.316892in}}%
\pgfpathlineto{\pgfqpoint{2.080042in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{2.082409in}{1.312222in}}%
\pgfpathlineto{\pgfqpoint{2.084777in}{1.305721in}}%
\pgfpathlineto{\pgfqpoint{2.086671in}{1.308786in}}%
\pgfpathlineto{\pgfqpoint{2.087144in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{2.087618in}{1.308194in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{1.308835in}}%
\pgfpathlineto{\pgfqpoint{2.089512in}{1.302650in}}%
\pgfpathlineto{\pgfqpoint{2.089985in}{1.305096in}}%
\pgfpathlineto{\pgfqpoint{2.091406in}{1.306162in}}%
\pgfpathlineto{\pgfqpoint{2.091879in}{1.305727in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{1.307645in}}%
\pgfpathlineto{\pgfqpoint{2.092826in}{1.306810in}}%
\pgfpathlineto{\pgfqpoint{2.095668in}{1.302353in}}%
\pgfpathlineto{\pgfqpoint{2.096615in}{1.304539in}}%
\pgfpathlineto{\pgfqpoint{2.097088in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{2.097562in}{1.304459in}}%
\pgfpathlineto{\pgfqpoint{2.098982in}{1.311673in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{1.308743in}}%
\pgfpathlineto{\pgfqpoint{2.099929in}{1.309353in}}%
\pgfpathlineto{\pgfqpoint{2.101350in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{2.101823in}{1.313734in}}%
\pgfpathlineto{\pgfqpoint{2.104664in}{1.322273in}}%
\pgfpathlineto{\pgfqpoint{2.105138in}{1.322582in}}%
\pgfpathlineto{\pgfqpoint{2.107505in}{1.314303in}}%
\pgfpathlineto{\pgfqpoint{2.108452in}{1.311257in}}%
\pgfpathlineto{\pgfqpoint{2.109399in}{1.312034in}}%
\pgfpathlineto{\pgfqpoint{2.112240in}{1.308043in}}%
\pgfpathlineto{\pgfqpoint{2.112714in}{1.308893in}}%
\pgfpathlineto{\pgfqpoint{2.113187in}{1.308580in}}%
\pgfpathlineto{\pgfqpoint{2.114608in}{1.305341in}}%
\pgfpathlineto{\pgfqpoint{2.118396in}{1.319701in}}%
\pgfpathlineto{\pgfqpoint{2.118869in}{1.320342in}}%
\pgfpathlineto{\pgfqpoint{2.119343in}{1.318756in}}%
\pgfpathlineto{\pgfqpoint{2.119816in}{1.319969in}}%
\pgfpathlineto{\pgfqpoint{2.121710in}{1.323447in}}%
\pgfpathlineto{\pgfqpoint{2.122184in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{2.122658in}{1.321912in}}%
\pgfpathlineto{\pgfqpoint{2.124078in}{1.325154in}}%
\pgfpathlineto{\pgfqpoint{2.125499in}{1.323550in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.323467in}}%
\pgfpathlineto{\pgfqpoint{2.127393in}{1.318282in}}%
\pgfpathlineto{\pgfqpoint{2.127866in}{1.318412in}}%
\pgfpathlineto{\pgfqpoint{2.129760in}{1.321112in}}%
\pgfpathlineto{\pgfqpoint{2.131654in}{1.317752in}}%
\pgfpathlineto{\pgfqpoint{2.132128in}{1.319187in}}%
\pgfpathlineto{\pgfqpoint{2.132601in}{1.317319in}}%
\pgfpathlineto{\pgfqpoint{2.135442in}{1.314303in}}%
\pgfpathlineto{\pgfqpoint{2.136389in}{1.317548in}}%
\pgfpathlineto{\pgfqpoint{2.136863in}{1.316892in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{1.315153in}}%
\pgfpathlineto{\pgfqpoint{2.138283in}{1.315605in}}%
\pgfpathlineto{\pgfqpoint{2.140651in}{1.314561in}}%
\pgfpathlineto{\pgfqpoint{2.142545in}{1.317669in}}%
\pgfpathlineto{\pgfqpoint{2.143965in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{2.145386in}{1.319592in}}%
\pgfpathlineto{\pgfqpoint{2.145859in}{1.318377in}}%
\pgfpathlineto{\pgfqpoint{2.146333in}{1.319961in}}%
\pgfpathlineto{\pgfqpoint{2.146806in}{1.320738in}}%
\pgfpathlineto{\pgfqpoint{2.147753in}{1.317535in}}%
\pgfpathlineto{\pgfqpoint{2.149174in}{1.319381in}}%
\pgfpathlineto{\pgfqpoint{2.150594in}{1.319443in}}%
\pgfpathlineto{\pgfqpoint{2.151541in}{1.317587in}}%
\pgfpathlineto{\pgfqpoint{2.152015in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{1.320503in}}%
\pgfpathlineto{\pgfqpoint{2.156277in}{1.316448in}}%
\pgfpathlineto{\pgfqpoint{2.156750in}{1.316622in}}%
\pgfpathlineto{\pgfqpoint{2.157697in}{1.314743in}}%
\pgfpathlineto{\pgfqpoint{2.158171in}{1.316737in}}%
\pgfpathlineto{\pgfqpoint{2.158644in}{1.315939in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{1.315543in}}%
\pgfpathlineto{\pgfqpoint{2.159591in}{1.316201in}}%
\pgfpathlineto{\pgfqpoint{2.160538in}{1.319022in}}%
\pgfpathlineto{\pgfqpoint{2.161485in}{1.317407in}}%
\pgfpathlineto{\pgfqpoint{2.162432in}{1.316232in}}%
\pgfpathlineto{\pgfqpoint{2.162906in}{1.318331in}}%
\pgfpathlineto{\pgfqpoint{2.163379in}{1.316230in}}%
\pgfpathlineto{\pgfqpoint{2.164326in}{1.318072in}}%
\pgfpathlineto{\pgfqpoint{2.166694in}{1.324643in}}%
\pgfpathlineto{\pgfqpoint{2.167167in}{1.324098in}}%
\pgfpathlineto{\pgfqpoint{2.168114in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{2.169535in}{1.323442in}}%
\pgfpathlineto{\pgfqpoint{2.170008in}{1.320439in}}%
\pgfpathlineto{\pgfqpoint{2.170482in}{1.321821in}}%
\pgfpathlineto{\pgfqpoint{2.171429in}{1.323044in}}%
\pgfpathlineto{\pgfqpoint{2.171902in}{1.322525in}}%
\pgfpathlineto{\pgfqpoint{2.172376in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{2.173323in}{1.320813in}}%
\pgfpathlineto{\pgfqpoint{2.173796in}{1.321328in}}%
\pgfpathlineto{\pgfqpoint{2.174743in}{1.318808in}}%
\pgfpathlineto{\pgfqpoint{2.175217in}{1.319647in}}%
\pgfpathlineto{\pgfqpoint{2.176164in}{1.320456in}}%
\pgfpathlineto{\pgfqpoint{2.177111in}{1.317583in}}%
\pgfpathlineto{\pgfqpoint{2.179005in}{1.313420in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.316520in}}%
\pgfpathlineto{\pgfqpoint{2.179952in}{1.314741in}}%
\pgfpathlineto{\pgfqpoint{2.180425in}{1.313866in}}%
\pgfpathlineto{\pgfqpoint{2.180899in}{1.314930in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{1.314592in}}%
\pgfpathlineto{\pgfqpoint{2.181846in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{2.182320in}{1.315483in}}%
\pgfpathlineto{\pgfqpoint{2.184687in}{1.308877in}}%
\pgfpathlineto{\pgfqpoint{2.185161in}{1.310122in}}%
\pgfpathlineto{\pgfqpoint{2.185634in}{1.310370in}}%
\pgfpathlineto{\pgfqpoint{2.186108in}{1.307439in}}%
\pgfpathlineto{\pgfqpoint{2.186581in}{1.309058in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.312383in}}%
\pgfpathlineto{\pgfqpoint{2.188002in}{1.311511in}}%
\pgfpathlineto{\pgfqpoint{2.188949in}{1.310762in}}%
\pgfpathlineto{\pgfqpoint{2.189896in}{1.313144in}}%
\pgfpathlineto{\pgfqpoint{2.191316in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{2.194157in}{1.311673in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.308378in}}%
\pgfpathlineto{\pgfqpoint{2.195578in}{1.308951in}}%
\pgfpathlineto{\pgfqpoint{2.196525in}{1.306006in}}%
\pgfpathlineto{\pgfqpoint{2.196998in}{1.306164in}}%
\pgfpathlineto{\pgfqpoint{2.198419in}{1.309314in}}%
\pgfpathlineto{\pgfqpoint{2.198892in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{2.199366in}{1.306678in}}%
\pgfpathlineto{\pgfqpoint{2.199839in}{1.308083in}}%
\pgfpathlineto{\pgfqpoint{2.200313in}{1.307744in}}%
\pgfpathlineto{\pgfqpoint{2.201260in}{1.304595in}}%
\pgfpathlineto{\pgfqpoint{2.201733in}{1.305032in}}%
\pgfpathlineto{\pgfqpoint{2.203154in}{1.305793in}}%
\pgfpathlineto{\pgfqpoint{2.203627in}{1.304939in}}%
\pgfpathlineto{\pgfqpoint{2.204101in}{1.305459in}}%
\pgfpathlineto{\pgfqpoint{2.205048in}{1.307777in}}%
\pgfpathlineto{\pgfqpoint{2.206468in}{1.311663in}}%
\pgfpathlineto{\pgfqpoint{2.207415in}{1.308992in}}%
\pgfpathlineto{\pgfqpoint{2.207889in}{1.309359in}}%
\pgfpathlineto{\pgfqpoint{2.208362in}{1.310826in}}%
\pgfpathlineto{\pgfqpoint{2.208836in}{1.309662in}}%
\pgfpathlineto{\pgfqpoint{2.209309in}{1.309803in}}%
\pgfpathlineto{\pgfqpoint{2.209783in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{2.210257in}{1.309110in}}%
\pgfpathlineto{\pgfqpoint{2.210730in}{1.309988in}}%
\pgfpathlineto{\pgfqpoint{2.211204in}{1.309357in}}%
\pgfpathlineto{\pgfqpoint{2.212151in}{1.307154in}}%
\pgfpathlineto{\pgfqpoint{2.212624in}{1.307571in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{2.214045in}{1.309184in}}%
\pgfpathlineto{\pgfqpoint{2.214992in}{1.308668in}}%
\pgfpathlineto{\pgfqpoint{2.215939in}{1.306212in}}%
\pgfpathlineto{\pgfqpoint{2.216412in}{1.307043in}}%
\pgfpathlineto{\pgfqpoint{2.216886in}{1.307600in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{1.303700in}}%
\pgfpathlineto{\pgfqpoint{2.219253in}{1.306694in}}%
\pgfpathlineto{\pgfqpoint{2.221147in}{1.305478in}}%
\pgfpathlineto{\pgfqpoint{2.222094in}{1.309031in}}%
\pgfpathlineto{\pgfqpoint{2.222568in}{1.307517in}}%
\pgfpathlineto{\pgfqpoint{2.223041in}{1.308008in}}%
\pgfpathlineto{\pgfqpoint{2.223988in}{1.309440in}}%
\pgfpathlineto{\pgfqpoint{2.225409in}{1.307458in}}%
\pgfpathlineto{\pgfqpoint{2.227303in}{1.308774in}}%
\pgfpathlineto{\pgfqpoint{2.228250in}{1.304386in}}%
\pgfpathlineto{\pgfqpoint{2.228723in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{2.230144in}{1.311257in}}%
\pgfpathlineto{\pgfqpoint{2.231091in}{1.308990in}}%
\pgfpathlineto{\pgfqpoint{2.232038in}{1.307501in}}%
\pgfpathlineto{\pgfqpoint{2.233458in}{1.304496in}}%
\pgfpathlineto{\pgfqpoint{2.236299in}{1.309846in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{1.309844in}}%
\pgfpathlineto{\pgfqpoint{2.238667in}{1.315460in}}%
\pgfpathlineto{\pgfqpoint{2.239141in}{1.315378in}}%
\pgfpathlineto{\pgfqpoint{2.239614in}{1.312435in}}%
\pgfpathlineto{\pgfqpoint{2.240088in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{2.241982in}{1.314470in}}%
\pgfpathlineto{\pgfqpoint{2.243876in}{1.316842in}}%
\pgfpathlineto{\pgfqpoint{2.244349in}{1.316694in}}%
\pgfpathlineto{\pgfqpoint{2.247190in}{1.311511in}}%
\pgfpathlineto{\pgfqpoint{2.247664in}{1.311059in}}%
\pgfpathlineto{\pgfqpoint{2.250978in}{1.320134in}}%
\pgfpathlineto{\pgfqpoint{2.251452in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{2.253819in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{2.254766in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{2.256660in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.318045in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{2.262342in}{1.320291in}}%
\pgfpathlineto{\pgfqpoint{2.262816in}{1.321320in}}%
\pgfpathlineto{\pgfqpoint{2.263289in}{1.320153in}}%
\pgfpathlineto{\pgfqpoint{2.265657in}{1.316863in}}%
\pgfpathlineto{\pgfqpoint{2.266130in}{1.315192in}}%
\pgfpathlineto{\pgfqpoint{2.267077in}{1.319858in}}%
\pgfpathlineto{\pgfqpoint{2.267551in}{1.319505in}}%
\pgfpathlineto{\pgfqpoint{2.270392in}{1.316888in}}%
\pgfpathlineto{\pgfqpoint{2.270866in}{1.317766in}}%
\pgfpathlineto{\pgfqpoint{2.271339in}{1.318899in}}%
\pgfpathlineto{\pgfqpoint{2.272760in}{1.314837in}}%
\pgfpathlineto{\pgfqpoint{2.273233in}{1.315510in}}%
\pgfpathlineto{\pgfqpoint{2.273707in}{1.315384in}}%
\pgfpathlineto{\pgfqpoint{2.275127in}{1.316279in}}%
\pgfpathlineto{\pgfqpoint{2.277021in}{1.312216in}}%
\pgfpathlineto{\pgfqpoint{2.277968in}{1.312604in}}%
\pgfpathlineto{\pgfqpoint{2.280809in}{1.302817in}}%
\pgfpathlineto{\pgfqpoint{2.281283in}{1.304318in}}%
\pgfpathlineto{\pgfqpoint{2.284124in}{1.310314in}}%
\pgfpathlineto{\pgfqpoint{2.284597in}{1.310199in}}%
\pgfpathlineto{\pgfqpoint{2.286491in}{1.315625in}}%
\pgfpathlineto{\pgfqpoint{2.287912in}{1.318680in}}%
\pgfpathlineto{\pgfqpoint{2.288859in}{1.322203in}}%
\pgfpathlineto{\pgfqpoint{2.289332in}{1.322048in}}%
\pgfpathlineto{\pgfqpoint{2.291700in}{1.326672in}}%
\pgfpathlineto{\pgfqpoint{2.292173in}{1.325691in}}%
\pgfpathlineto{\pgfqpoint{2.292647in}{1.325965in}}%
\pgfpathlineto{\pgfqpoint{2.295488in}{1.317805in}}%
\pgfpathlineto{\pgfqpoint{2.295961in}{1.318492in}}%
\pgfpathlineto{\pgfqpoint{2.297382in}{1.321716in}}%
\pgfpathlineto{\pgfqpoint{2.297856in}{1.320868in}}%
\pgfpathlineto{\pgfqpoint{2.298329in}{1.320089in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.322094in}}%
\pgfpathlineto{\pgfqpoint{2.299276in}{1.320992in}}%
\pgfpathlineto{\pgfqpoint{2.301170in}{1.315964in}}%
\pgfpathlineto{\pgfqpoint{2.304958in}{1.322685in}}%
\pgfpathlineto{\pgfqpoint{2.305432in}{1.322368in}}%
\pgfpathlineto{\pgfqpoint{2.306852in}{1.319476in}}%
\pgfpathlineto{\pgfqpoint{2.307799in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{2.308273in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{2.310640in}{1.320561in}}%
\pgfpathlineto{\pgfqpoint{2.311587in}{1.315269in}}%
\pgfpathlineto{\pgfqpoint{2.312061in}{1.318428in}}%
\pgfpathlineto{\pgfqpoint{2.313481in}{1.318369in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{1.314375in}}%
\pgfpathlineto{\pgfqpoint{2.319163in}{1.318820in}}%
\pgfpathlineto{\pgfqpoint{2.319637in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{2.320110in}{1.319099in}}%
\pgfpathlineto{\pgfqpoint{2.322004in}{1.325961in}}%
\pgfpathlineto{\pgfqpoint{2.322478in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{2.323898in}{1.323337in}}%
\pgfpathlineto{\pgfqpoint{2.324845in}{1.325051in}}%
\pgfpathlineto{\pgfqpoint{2.325319in}{1.322545in}}%
\pgfpathlineto{\pgfqpoint{2.326266in}{1.322916in}}%
\pgfpathlineto{\pgfqpoint{2.327213in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{2.327687in}{1.322368in}}%
\pgfpathlineto{\pgfqpoint{2.328634in}{1.322768in}}%
\pgfpathlineto{\pgfqpoint{2.329107in}{1.323465in}}%
\pgfpathlineto{\pgfqpoint{2.331948in}{1.315809in}}%
\pgfpathlineto{\pgfqpoint{2.332422in}{1.316813in}}%
\pgfpathlineto{\pgfqpoint{2.332895in}{1.316469in}}%
\pgfpathlineto{\pgfqpoint{2.335263in}{1.311055in}}%
\pgfpathlineto{\pgfqpoint{2.335736in}{1.312699in}}%
\pgfpathlineto{\pgfqpoint{2.336210in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{2.337157in}{1.312267in}}%
\pgfpathlineto{\pgfqpoint{2.338104in}{1.311323in}}%
\pgfpathlineto{\pgfqpoint{2.339998in}{1.313643in}}%
\pgfpathlineto{\pgfqpoint{2.340471in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{2.342839in}{1.317742in}}%
\pgfpathlineto{\pgfqpoint{2.343312in}{1.316683in}}%
\pgfpathlineto{\pgfqpoint{2.343786in}{1.318119in}}%
\pgfpathlineto{\pgfqpoint{2.344259in}{1.321211in}}%
\pgfpathlineto{\pgfqpoint{2.344733in}{1.320159in}}%
\pgfpathlineto{\pgfqpoint{2.345206in}{1.319109in}}%
\pgfpathlineto{\pgfqpoint{2.345680in}{1.321516in}}%
\pgfpathlineto{\pgfqpoint{2.346153in}{1.319872in}}%
\pgfpathlineto{\pgfqpoint{2.346627in}{1.319177in}}%
\pgfpathlineto{\pgfqpoint{2.347574in}{1.322329in}}%
\pgfpathlineto{\pgfqpoint{2.348521in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{2.348994in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{2.349468in}{1.320281in}}%
\pgfpathlineto{\pgfqpoint{2.350415in}{1.321619in}}%
\pgfpathlineto{\pgfqpoint{2.350888in}{1.320912in}}%
\pgfpathlineto{\pgfqpoint{2.351835in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{2.352782in}{1.322380in}}%
\pgfpathlineto{\pgfqpoint{2.353729in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{2.354203in}{1.321027in}}%
\pgfpathlineto{\pgfqpoint{2.354676in}{1.320893in}}%
\pgfpathlineto{\pgfqpoint{2.355150in}{1.320200in}}%
\pgfpathlineto{\pgfqpoint{2.356571in}{1.322005in}}%
\pgfpathlineto{\pgfqpoint{2.357518in}{1.320518in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{2.358938in}{1.321596in}}%
\pgfpathlineto{\pgfqpoint{2.359885in}{1.320650in}}%
\pgfpathlineto{\pgfqpoint{2.360832in}{1.324300in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.322801in}}%
\pgfpathlineto{\pgfqpoint{2.361779in}{1.322646in}}%
\pgfpathlineto{\pgfqpoint{2.364147in}{1.327615in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.322900in}}%
\pgfpathlineto{\pgfqpoint{2.365567in}{1.325264in}}%
\pgfpathlineto{\pgfqpoint{2.366514in}{1.326367in}}%
\pgfpathlineto{\pgfqpoint{2.366988in}{1.326938in}}%
\pgfpathlineto{\pgfqpoint{2.367935in}{1.324245in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{2.368882in}{1.325233in}}%
\pgfpathlineto{\pgfqpoint{2.369355in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{2.369829in}{1.325761in}}%
\pgfpathlineto{\pgfqpoint{2.371249in}{1.325437in}}%
\pgfpathlineto{\pgfqpoint{2.372670in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{2.374090in}{1.325338in}}%
\pgfpathlineto{\pgfqpoint{2.374564in}{1.327178in}}%
\pgfpathlineto{\pgfqpoint{2.375037in}{1.325406in}}%
\pgfpathlineto{\pgfqpoint{2.375511in}{1.324109in}}%
\pgfpathlineto{\pgfqpoint{2.375984in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{2.377405in}{1.329671in}}%
\pgfpathlineto{\pgfqpoint{2.377878in}{1.328405in}}%
\pgfpathlineto{\pgfqpoint{2.379299in}{1.324336in}}%
\pgfpathlineto{\pgfqpoint{2.379772in}{1.324930in}}%
\pgfpathlineto{\pgfqpoint{2.381193in}{1.324096in}}%
\pgfpathlineto{\pgfqpoint{2.381666in}{1.320854in}}%
\pgfpathlineto{\pgfqpoint{2.382140in}{1.322118in}}%
\pgfpathlineto{\pgfqpoint{2.382613in}{1.323191in}}%
\pgfpathlineto{\pgfqpoint{2.383087in}{1.321681in}}%
\pgfpathlineto{\pgfqpoint{2.388296in}{1.311822in}}%
\pgfpathlineto{\pgfqpoint{2.388769in}{1.314223in}}%
\pgfpathlineto{\pgfqpoint{2.389243in}{1.310954in}}%
\pgfpathlineto{\pgfqpoint{2.390663in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{2.391137in}{1.315283in}}%
\pgfpathlineto{\pgfqpoint{2.391610in}{1.312309in}}%
\pgfpathlineto{\pgfqpoint{2.393504in}{1.316669in}}%
\pgfpathlineto{\pgfqpoint{2.394451in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{2.394925in}{1.314314in}}%
\pgfpathlineto{\pgfqpoint{2.395398in}{1.316157in}}%
\pgfpathlineto{\pgfqpoint{2.395872in}{1.315530in}}%
\pgfpathlineto{\pgfqpoint{2.396345in}{1.315027in}}%
\pgfpathlineto{\pgfqpoint{2.399186in}{1.325107in}}%
\pgfpathlineto{\pgfqpoint{2.400133in}{1.325451in}}%
\pgfpathlineto{\pgfqpoint{2.400607in}{1.322671in}}%
\pgfpathlineto{\pgfqpoint{2.401080in}{1.324435in}}%
\pgfpathlineto{\pgfqpoint{2.401554in}{1.324892in}}%
\pgfpathlineto{\pgfqpoint{2.402027in}{1.328077in}}%
\pgfpathlineto{\pgfqpoint{2.402501in}{1.327349in}}%
\pgfpathlineto{\pgfqpoint{2.402974in}{1.325810in}}%
\pgfpathlineto{\pgfqpoint{2.403448in}{1.327526in}}%
\pgfpathlineto{\pgfqpoint{2.403921in}{1.327988in}}%
\pgfpathlineto{\pgfqpoint{2.404395in}{1.326557in}}%
\pgfpathlineto{\pgfqpoint{2.404868in}{1.326831in}}%
\pgfpathlineto{\pgfqpoint{2.405815in}{1.331241in}}%
\pgfpathlineto{\pgfqpoint{2.406762in}{1.330674in}}%
\pgfpathlineto{\pgfqpoint{2.408656in}{1.327772in}}%
\pgfpathlineto{\pgfqpoint{2.410550in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{2.411024in}{1.334640in}}%
\pgfpathlineto{\pgfqpoint{2.411497in}{1.332912in}}%
\pgfpathlineto{\pgfqpoint{2.411971in}{1.333378in}}%
\pgfpathlineto{\pgfqpoint{2.413392in}{1.336451in}}%
\pgfpathlineto{\pgfqpoint{2.414339in}{1.334725in}}%
\pgfpathlineto{\pgfqpoint{2.415759in}{1.331191in}}%
\pgfpathlineto{\pgfqpoint{2.416233in}{1.332398in}}%
\pgfpathlineto{\pgfqpoint{2.417180in}{1.335840in}}%
\pgfpathlineto{\pgfqpoint{2.417653in}{1.335632in}}%
\pgfpathlineto{\pgfqpoint{2.418600in}{1.331431in}}%
\pgfpathlineto{\pgfqpoint{2.420494in}{1.327419in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{2.422862in}{1.323055in}}%
\pgfpathlineto{\pgfqpoint{2.423809in}{1.323704in}}%
\pgfpathlineto{\pgfqpoint{2.424756in}{1.322054in}}%
\pgfpathlineto{\pgfqpoint{2.425229in}{1.324296in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.322700in}}%
\pgfpathlineto{\pgfqpoint{2.428070in}{1.318105in}}%
\pgfpathlineto{\pgfqpoint{2.429017in}{1.321817in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{2.430911in}{1.321139in}}%
\pgfpathlineto{\pgfqpoint{2.432332in}{1.322248in}}%
\pgfpathlineto{\pgfqpoint{2.433279in}{1.319480in}}%
\pgfpathlineto{\pgfqpoint{2.433752in}{1.321957in}}%
\pgfpathlineto{\pgfqpoint{2.434226in}{1.321788in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{1.320373in}}%
\pgfpathlineto{\pgfqpoint{2.437540in}{1.326489in}}%
\pgfpathlineto{\pgfqpoint{2.438487in}{1.323358in}}%
\pgfpathlineto{\pgfqpoint{2.438961in}{1.323463in}}%
\pgfpathlineto{\pgfqpoint{2.440381in}{1.322238in}}%
\pgfpathlineto{\pgfqpoint{2.440855in}{1.323533in}}%
\pgfpathlineto{\pgfqpoint{2.442276in}{1.327799in}}%
\pgfpathlineto{\pgfqpoint{2.444643in}{1.332778in}}%
\pgfpathlineto{\pgfqpoint{2.447011in}{1.333180in}}%
\pgfpathlineto{\pgfqpoint{2.447958in}{1.334570in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{1.332301in}}%
\pgfpathlineto{\pgfqpoint{2.448905in}{1.333565in}}%
\pgfpathlineto{\pgfqpoint{2.449852in}{1.334883in}}%
\pgfpathlineto{\pgfqpoint{2.452219in}{1.328075in}}%
\pgfpathlineto{\pgfqpoint{2.453640in}{1.326093in}}%
\pgfpathlineto{\pgfqpoint{2.454113in}{1.327240in}}%
\pgfpathlineto{\pgfqpoint{2.454587in}{1.326926in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{2.456954in}{1.326889in}}%
\pgfpathlineto{\pgfqpoint{2.457428in}{1.325348in}}%
\pgfpathlineto{\pgfqpoint{2.458848in}{1.329451in}}%
\pgfpathlineto{\pgfqpoint{2.459322in}{1.329444in}}%
\pgfpathlineto{\pgfqpoint{2.459795in}{1.331571in}}%
\pgfpathlineto{\pgfqpoint{2.460269in}{1.329535in}}%
\pgfpathlineto{\pgfqpoint{2.461216in}{1.329838in}}%
\pgfpathlineto{\pgfqpoint{2.461689in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{1.331909in}}%
\pgfpathlineto{\pgfqpoint{2.464057in}{1.328564in}}%
\pgfpathlineto{\pgfqpoint{2.464530in}{1.331740in}}%
\pgfpathlineto{\pgfqpoint{2.465004in}{1.331342in}}%
\pgfpathlineto{\pgfqpoint{2.466424in}{1.326514in}}%
\pgfpathlineto{\pgfqpoint{2.466898in}{1.328157in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{2.467845in}{1.326080in}}%
\pgfpathlineto{\pgfqpoint{2.468792in}{1.326551in}}%
\pgfpathlineto{\pgfqpoint{2.469739in}{1.329721in}}%
\pgfpathlineto{\pgfqpoint{2.470212in}{1.329488in}}%
\pgfpathlineto{\pgfqpoint{2.471160in}{1.325400in}}%
\pgfpathlineto{\pgfqpoint{2.471633in}{1.326658in}}%
\pgfpathlineto{\pgfqpoint{2.473527in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{2.474001in}{1.326235in}}%
\pgfpathlineto{\pgfqpoint{2.474474in}{1.327075in}}%
\pgfpathlineto{\pgfqpoint{2.475895in}{1.330131in}}%
\pgfpathlineto{\pgfqpoint{2.476842in}{1.328316in}}%
\pgfpathlineto{\pgfqpoint{2.477315in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{2.478262in}{1.330024in}}%
\pgfpathlineto{\pgfqpoint{2.479209in}{1.326573in}}%
\pgfpathlineto{\pgfqpoint{2.479683in}{1.327662in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{1.331326in}}%
\pgfpathlineto{\pgfqpoint{2.481103in}{1.330674in}}%
\pgfpathlineto{\pgfqpoint{2.481577in}{1.328768in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{1.329232in}}%
\pgfpathlineto{\pgfqpoint{2.482524in}{1.330661in}}%
\pgfpathlineto{\pgfqpoint{2.484418in}{1.324666in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.325687in}}%
\pgfpathlineto{\pgfqpoint{2.487732in}{1.322108in}}%
\pgfpathlineto{\pgfqpoint{2.488679in}{1.322795in}}%
\pgfpathlineto{\pgfqpoint{2.489626in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{2.491047in}{1.318715in}}%
\pgfpathlineto{\pgfqpoint{2.491520in}{1.319286in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.317832in}}%
\pgfpathlineto{\pgfqpoint{2.492467in}{1.318734in}}%
\pgfpathlineto{\pgfqpoint{2.493888in}{1.322287in}}%
\pgfpathlineto{\pgfqpoint{2.495308in}{1.321398in}}%
\pgfpathlineto{\pgfqpoint{2.496255in}{1.323991in}}%
\pgfpathlineto{\pgfqpoint{2.496729in}{1.322442in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{1.320493in}}%
\pgfpathlineto{\pgfqpoint{2.500517in}{1.323997in}}%
\pgfpathlineto{\pgfqpoint{2.501938in}{1.326928in}}%
\pgfpathlineto{\pgfqpoint{2.502411in}{1.324049in}}%
\pgfpathlineto{\pgfqpoint{2.502885in}{1.324769in}}%
\pgfpathlineto{\pgfqpoint{2.505252in}{1.329040in}}%
\pgfpathlineto{\pgfqpoint{2.505726in}{1.327394in}}%
\pgfpathlineto{\pgfqpoint{2.508567in}{1.340533in}}%
\pgfpathlineto{\pgfqpoint{2.509040in}{1.337938in}}%
\pgfpathlineto{\pgfqpoint{2.509514in}{1.338611in}}%
\pgfpathlineto{\pgfqpoint{2.511408in}{1.343532in}}%
\pgfpathlineto{\pgfqpoint{2.511881in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{2.512355in}{1.344002in}}%
\pgfpathlineto{\pgfqpoint{2.516143in}{1.334762in}}%
\pgfpathlineto{\pgfqpoint{2.517090in}{1.336216in}}%
\pgfpathlineto{\pgfqpoint{2.518510in}{1.332530in}}%
\pgfpathlineto{\pgfqpoint{2.518984in}{1.332870in}}%
\pgfpathlineto{\pgfqpoint{2.520878in}{1.326615in}}%
\pgfpathlineto{\pgfqpoint{2.521351in}{1.327015in}}%
\pgfpathlineto{\pgfqpoint{2.521825in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{2.522772in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{2.523245in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{2.523719in}{1.329504in}}%
\pgfpathlineto{\pgfqpoint{2.524666in}{1.331660in}}%
\pgfpathlineto{\pgfqpoint{2.525139in}{1.330618in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{1.327085in}}%
\pgfpathlineto{\pgfqpoint{2.528454in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{2.529875in}{1.330762in}}%
\pgfpathlineto{\pgfqpoint{2.530348in}{1.330944in}}%
\pgfpathlineto{\pgfqpoint{2.531295in}{1.325363in}}%
\pgfpathlineto{\pgfqpoint{2.531769in}{1.326087in}}%
\pgfpathlineto{\pgfqpoint{2.533663in}{1.330911in}}%
\pgfpathlineto{\pgfqpoint{2.534136in}{1.328405in}}%
\pgfpathlineto{\pgfqpoint{2.534610in}{1.331057in}}%
\pgfpathlineto{\pgfqpoint{2.535083in}{1.332196in}}%
\pgfpathlineto{\pgfqpoint{2.536977in}{1.328265in}}%
\pgfpathlineto{\pgfqpoint{2.537451in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{2.537924in}{1.328155in}}%
\pgfpathlineto{\pgfqpoint{2.539345in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{2.539818in}{1.327794in}}%
\pgfpathlineto{\pgfqpoint{2.540292in}{1.329541in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{2.541239in}{1.330243in}}%
\pgfpathlineto{\pgfqpoint{2.542186in}{1.327378in}}%
\pgfpathlineto{\pgfqpoint{2.543133in}{1.328331in}}%
\pgfpathlineto{\pgfqpoint{2.543606in}{1.331521in}}%
\pgfpathlineto{\pgfqpoint{2.544080in}{1.329785in}}%
\pgfpathlineto{\pgfqpoint{2.544553in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{2.545500in}{1.334452in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{1.330554in}}%
\pgfpathlineto{\pgfqpoint{2.546921in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{2.548815in}{1.330769in}}%
\pgfpathlineto{\pgfqpoint{2.550235in}{1.331026in}}%
\pgfpathlineto{\pgfqpoint{2.550709in}{1.330028in}}%
\pgfpathlineto{\pgfqpoint{2.551182in}{1.330696in}}%
\pgfpathlineto{\pgfqpoint{2.553076in}{1.330919in}}%
\pgfpathlineto{\pgfqpoint{2.553550in}{1.329886in}}%
\pgfpathlineto{\pgfqpoint{2.554023in}{1.331724in}}%
\pgfpathlineto{\pgfqpoint{2.554970in}{1.326260in}}%
\pgfpathlineto{\pgfqpoint{2.555444in}{1.326932in}}%
\pgfpathlineto{\pgfqpoint{2.557338in}{1.326947in}}%
\pgfpathlineto{\pgfqpoint{2.557811in}{1.328021in}}%
\pgfpathlineto{\pgfqpoint{2.558285in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{2.559232in}{1.326883in}}%
\pgfpathlineto{\pgfqpoint{2.561600in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{2.562547in}{1.325330in}}%
\pgfpathlineto{\pgfqpoint{2.563020in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{2.563494in}{1.325449in}}%
\pgfpathlineto{\pgfqpoint{2.565861in}{1.332782in}}%
\pgfpathlineto{\pgfqpoint{2.566335in}{1.332479in}}%
\pgfpathlineto{\pgfqpoint{2.567282in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{2.567755in}{1.328578in}}%
\pgfpathlineto{\pgfqpoint{2.568229in}{1.330325in}}%
\pgfpathlineto{\pgfqpoint{2.568702in}{1.328432in}}%
\pgfpathlineto{\pgfqpoint{2.571070in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{2.572017in}{1.326790in}}%
\pgfpathlineto{\pgfqpoint{2.572490in}{1.325753in}}%
\pgfpathlineto{\pgfqpoint{2.574384in}{1.322817in}}%
\pgfpathlineto{\pgfqpoint{2.575331in}{1.319225in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.319330in}}%
\pgfpathlineto{\pgfqpoint{2.576278in}{1.319142in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.321271in}}%
\pgfpathlineto{\pgfqpoint{2.577225in}{1.320322in}}%
\pgfpathlineto{\pgfqpoint{2.577699in}{1.317952in}}%
\pgfpathlineto{\pgfqpoint{2.578172in}{1.319963in}}%
\pgfpathlineto{\pgfqpoint{2.579119in}{1.319146in}}%
\pgfpathlineto{\pgfqpoint{2.581487in}{1.311626in}}%
\pgfpathlineto{\pgfqpoint{2.582434in}{1.312649in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.308553in}}%
\pgfpathlineto{\pgfqpoint{2.584801in}{1.308243in}}%
\pgfpathlineto{\pgfqpoint{2.586222in}{1.305579in}}%
\pgfpathlineto{\pgfqpoint{2.586695in}{1.304799in}}%
\pgfpathlineto{\pgfqpoint{2.588116in}{1.307635in}}%
\pgfpathlineto{\pgfqpoint{2.588590in}{1.306760in}}%
\pgfpathlineto{\pgfqpoint{2.589537in}{1.309634in}}%
\pgfpathlineto{\pgfqpoint{2.590484in}{1.306278in}}%
\pgfpathlineto{\pgfqpoint{2.590957in}{1.306534in}}%
\pgfpathlineto{\pgfqpoint{2.593798in}{1.310069in}}%
\pgfpathlineto{\pgfqpoint{2.594272in}{1.309330in}}%
\pgfpathlineto{\pgfqpoint{2.594745in}{1.311917in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{1.310752in}}%
\pgfpathlineto{\pgfqpoint{2.597113in}{1.309215in}}%
\pgfpathlineto{\pgfqpoint{2.598060in}{1.305327in}}%
\pgfpathlineto{\pgfqpoint{2.598533in}{1.305577in}}%
\pgfpathlineto{\pgfqpoint{2.600427in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{2.602321in}{1.302526in}}%
\pgfpathlineto{\pgfqpoint{2.603742in}{1.301288in}}%
\pgfpathlineto{\pgfqpoint{2.607530in}{1.301779in}}%
\pgfpathlineto{\pgfqpoint{2.608477in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{2.608950in}{1.298906in}}%
\pgfpathlineto{\pgfqpoint{2.609424in}{1.298919in}}%
\pgfpathlineto{\pgfqpoint{2.609897in}{1.297132in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{1.298065in}}%
\pgfpathlineto{\pgfqpoint{2.612265in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{2.612738in}{1.298356in}}%
\pgfpathlineto{\pgfqpoint{2.613212in}{1.298188in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{1.291128in}}%
\pgfpathlineto{\pgfqpoint{2.616053in}{1.291786in}}%
\pgfpathlineto{\pgfqpoint{2.616527in}{1.291817in}}%
\pgfpathlineto{\pgfqpoint{2.617947in}{1.295887in}}%
\pgfpathlineto{\pgfqpoint{2.618421in}{1.294996in}}%
\pgfpathlineto{\pgfqpoint{2.620315in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{2.622209in}{1.302646in}}%
\pgfpathlineto{\pgfqpoint{2.623156in}{1.303341in}}%
\pgfpathlineto{\pgfqpoint{2.625523in}{1.307571in}}%
\pgfpathlineto{\pgfqpoint{2.626944in}{1.304776in}}%
\pgfpathlineto{\pgfqpoint{2.627891in}{1.306117in}}%
\pgfpathlineto{\pgfqpoint{2.629311in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{2.631205in}{1.301670in}}%
\pgfpathlineto{\pgfqpoint{2.632152in}{1.306214in}}%
\pgfpathlineto{\pgfqpoint{2.632626in}{1.305094in}}%
\pgfpathlineto{\pgfqpoint{2.633099in}{1.304393in}}%
\pgfpathlineto{\pgfqpoint{2.633573in}{1.305760in}}%
\pgfpathlineto{\pgfqpoint{2.634046in}{1.304731in}}%
\pgfpathlineto{\pgfqpoint{2.634993in}{1.305145in}}%
\pgfpathlineto{\pgfqpoint{2.636887in}{1.308283in}}%
\pgfpathlineto{\pgfqpoint{2.637834in}{1.306600in}}%
\pgfpathlineto{\pgfqpoint{2.638308in}{1.308796in}}%
\pgfpathlineto{\pgfqpoint{2.638781in}{1.307585in}}%
\pgfpathlineto{\pgfqpoint{2.639728in}{1.306548in}}%
\pgfpathlineto{\pgfqpoint{2.640675in}{1.310859in}}%
\pgfpathlineto{\pgfqpoint{2.641149in}{1.308066in}}%
\pgfpathlineto{\pgfqpoint{2.642096in}{1.308710in}}%
\pgfpathlineto{\pgfqpoint{2.643990in}{1.314184in}}%
\pgfpathlineto{\pgfqpoint{2.644463in}{1.314010in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{1.315339in}}%
\pgfpathlineto{\pgfqpoint{2.647305in}{1.310710in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{1.312791in}}%
\pgfpathlineto{\pgfqpoint{2.649199in}{1.311574in}}%
\pgfpathlineto{\pgfqpoint{2.651566in}{1.307225in}}%
\pgfpathlineto{\pgfqpoint{2.655354in}{1.304384in}}%
\pgfpathlineto{\pgfqpoint{2.656775in}{1.306090in}}%
\pgfpathlineto{\pgfqpoint{2.658669in}{1.304954in}}%
\pgfpathlineto{\pgfqpoint{2.660563in}{1.306738in}}%
\pgfpathlineto{\pgfqpoint{2.661510in}{1.311086in}}%
\pgfpathlineto{\pgfqpoint{2.662457in}{1.310694in}}%
\pgfpathlineto{\pgfqpoint{2.663404in}{1.310108in}}%
\pgfpathlineto{\pgfqpoint{2.664351in}{1.312670in}}%
\pgfpathlineto{\pgfqpoint{2.665771in}{1.316545in}}%
\pgfpathlineto{\pgfqpoint{2.666245in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{2.668139in}{1.318954in}}%
\pgfpathlineto{\pgfqpoint{2.668612in}{1.319928in}}%
\pgfpathlineto{\pgfqpoint{2.669086in}{1.318841in}}%
\pgfpathlineto{\pgfqpoint{2.670980in}{1.313208in}}%
\pgfpathlineto{\pgfqpoint{2.671927in}{1.311494in}}%
\pgfpathlineto{\pgfqpoint{2.672400in}{1.313326in}}%
\pgfpathlineto{\pgfqpoint{2.672874in}{1.313070in}}%
\pgfpathlineto{\pgfqpoint{2.673347in}{1.314324in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{1.313546in}}%
\pgfpathlineto{\pgfqpoint{2.675715in}{1.307618in}}%
\pgfpathlineto{\pgfqpoint{2.677136in}{1.304496in}}%
\pgfpathlineto{\pgfqpoint{2.677609in}{1.305692in}}%
\pgfpathlineto{\pgfqpoint{2.678556in}{1.304686in}}%
\pgfpathlineto{\pgfqpoint{2.679503in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.680450in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{2.680924in}{1.304448in}}%
\pgfpathlineto{\pgfqpoint{2.681397in}{1.305739in}}%
\pgfpathlineto{\pgfqpoint{2.681871in}{1.304483in}}%
\pgfpathlineto{\pgfqpoint{2.682818in}{1.300981in}}%
\pgfpathlineto{\pgfqpoint{2.683291in}{1.298834in}}%
\pgfpathlineto{\pgfqpoint{2.684238in}{1.299453in}}%
\pgfpathlineto{\pgfqpoint{2.686606in}{1.302314in}}%
\pgfpathlineto{\pgfqpoint{2.688500in}{1.300855in}}%
\pgfpathlineto{\pgfqpoint{2.689920in}{1.305558in}}%
\pgfpathlineto{\pgfqpoint{2.690394in}{1.305315in}}%
\pgfpathlineto{\pgfqpoint{2.691341in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{2.691814in}{1.301903in}}%
\pgfpathlineto{\pgfqpoint{2.692761in}{1.304533in}}%
\pgfpathlineto{\pgfqpoint{2.693235in}{1.304213in}}%
\pgfpathlineto{\pgfqpoint{2.696076in}{1.297607in}}%
\pgfpathlineto{\pgfqpoint{2.697970in}{1.301064in}}%
\pgfpathlineto{\pgfqpoint{2.698443in}{1.300377in}}%
\pgfpathlineto{\pgfqpoint{2.698917in}{1.302138in}}%
\pgfpathlineto{\pgfqpoint{2.699390in}{1.300880in}}%
\pgfpathlineto{\pgfqpoint{2.700337in}{1.300123in}}%
\pgfpathlineto{\pgfqpoint{2.703178in}{1.306760in}}%
\pgfpathlineto{\pgfqpoint{2.703652in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{2.704126in}{1.306544in}}%
\pgfpathlineto{\pgfqpoint{2.704599in}{1.307024in}}%
\pgfpathlineto{\pgfqpoint{2.705546in}{1.312034in}}%
\pgfpathlineto{\pgfqpoint{2.706020in}{1.310611in}}%
\pgfpathlineto{\pgfqpoint{2.706493in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{2.707914in}{1.312798in}}%
\pgfpathlineto{\pgfqpoint{2.708387in}{1.312156in}}%
\pgfpathlineto{\pgfqpoint{2.709808in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{2.710281in}{1.311057in}}%
\pgfpathlineto{\pgfqpoint{2.711702in}{1.312319in}}%
\pgfpathlineto{\pgfqpoint{2.717384in}{1.294620in}}%
\pgfpathlineto{\pgfqpoint{2.717857in}{1.295959in}}%
\pgfpathlineto{\pgfqpoint{2.718331in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{1.294521in}}%
\pgfpathlineto{\pgfqpoint{2.719278in}{1.295214in}}%
\pgfpathlineto{\pgfqpoint{2.719751in}{1.295340in}}%
\pgfpathlineto{\pgfqpoint{2.722592in}{1.283367in}}%
\pgfpathlineto{\pgfqpoint{2.723539in}{1.285898in}}%
\pgfpathlineto{\pgfqpoint{2.724013in}{1.283876in}}%
\pgfpathlineto{\pgfqpoint{2.724486in}{1.285743in}}%
\pgfpathlineto{\pgfqpoint{2.726380in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{2.726854in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{2.728274in}{1.285564in}}%
\pgfpathlineto{\pgfqpoint{2.729695in}{1.283674in}}%
\pgfpathlineto{\pgfqpoint{2.731589in}{1.289841in}}%
\pgfpathlineto{\pgfqpoint{2.734430in}{1.295332in}}%
\pgfpathlineto{\pgfqpoint{2.736798in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{2.738218in}{1.291102in}}%
\pgfpathlineto{\pgfqpoint{2.741059in}{1.284590in}}%
\pgfpathlineto{\pgfqpoint{2.745321in}{1.290765in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{1.294492in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{1.293311in}}%
\pgfpathlineto{\pgfqpoint{2.748162in}{1.293669in}}%
\pgfpathlineto{\pgfqpoint{2.749582in}{1.303813in}}%
\pgfpathlineto{\pgfqpoint{2.750529in}{1.303246in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{1.303559in}}%
\pgfpathlineto{\pgfqpoint{2.752423in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{2.752897in}{1.306202in}}%
\pgfpathlineto{\pgfqpoint{2.753370in}{1.306985in}}%
\pgfpathlineto{\pgfqpoint{2.753844in}{1.307631in}}%
\pgfpathlineto{\pgfqpoint{2.755264in}{1.312063in}}%
\pgfpathlineto{\pgfqpoint{2.755738in}{1.311082in}}%
\pgfpathlineto{\pgfqpoint{2.758105in}{1.318375in}}%
\pgfpathlineto{\pgfqpoint{2.759052in}{1.314654in}}%
\pgfpathlineto{\pgfqpoint{2.759526in}{1.315850in}}%
\pgfpathlineto{\pgfqpoint{2.760473in}{1.317622in}}%
\pgfpathlineto{\pgfqpoint{2.760946in}{1.314986in}}%
\pgfpathlineto{\pgfqpoint{2.761420in}{1.315456in}}%
\pgfpathlineto{\pgfqpoint{2.762841in}{1.319505in}}%
\pgfpathlineto{\pgfqpoint{2.763314in}{1.319068in}}%
\pgfpathlineto{\pgfqpoint{2.764735in}{1.316007in}}%
\pgfpathlineto{\pgfqpoint{2.765208in}{1.317983in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.315601in}}%
\pgfpathlineto{\pgfqpoint{2.767576in}{1.315291in}}%
\pgfpathlineto{\pgfqpoint{2.768523in}{1.316622in}}%
\pgfpathlineto{\pgfqpoint{2.768996in}{1.315495in}}%
\pgfpathlineto{\pgfqpoint{2.769470in}{1.317096in}}%
\pgfpathlineto{\pgfqpoint{2.769943in}{1.318795in}}%
\pgfpathlineto{\pgfqpoint{2.770417in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{2.770890in}{1.316372in}}%
\pgfpathlineto{\pgfqpoint{2.771364in}{1.316976in}}%
\pgfpathlineto{\pgfqpoint{2.772311in}{1.318884in}}%
\pgfpathlineto{\pgfqpoint{2.772784in}{1.317925in}}%
\pgfpathlineto{\pgfqpoint{2.773258in}{1.318892in}}%
\pgfpathlineto{\pgfqpoint{2.775152in}{1.324331in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{2.777519in}{1.321906in}}%
\pgfpathlineto{\pgfqpoint{2.778466in}{1.324608in}}%
\pgfpathlineto{\pgfqpoint{2.778940in}{1.324129in}}%
\pgfpathlineto{\pgfqpoint{2.779413in}{1.323026in}}%
\pgfpathlineto{\pgfqpoint{2.779887in}{1.326512in}}%
\pgfpathlineto{\pgfqpoint{2.780360in}{1.325090in}}%
\pgfpathlineto{\pgfqpoint{2.781307in}{1.321021in}}%
\pgfpathlineto{\pgfqpoint{2.781781in}{1.322032in}}%
\pgfpathlineto{\pgfqpoint{2.782254in}{1.323754in}}%
\pgfpathlineto{\pgfqpoint{2.782728in}{1.322626in}}%
\pgfpathlineto{\pgfqpoint{2.784148in}{1.319569in}}%
\pgfpathlineto{\pgfqpoint{2.784622in}{1.319689in}}%
\pgfpathlineto{\pgfqpoint{2.787463in}{1.314462in}}%
\pgfpathlineto{\pgfqpoint{2.789357in}{1.312645in}}%
\pgfpathlineto{\pgfqpoint{2.789830in}{1.314736in}}%
\pgfpathlineto{\pgfqpoint{2.790304in}{1.312589in}}%
\pgfpathlineto{\pgfqpoint{2.791251in}{1.313249in}}%
\pgfpathlineto{\pgfqpoint{2.793619in}{1.319499in}}%
\pgfpathlineto{\pgfqpoint{2.794566in}{1.317993in}}%
\pgfpathlineto{\pgfqpoint{2.795513in}{1.321724in}}%
\pgfpathlineto{\pgfqpoint{2.795986in}{1.320980in}}%
\pgfpathlineto{\pgfqpoint{2.798354in}{1.321879in}}%
\pgfpathlineto{\pgfqpoint{2.799301in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{2.799774in}{1.322995in}}%
\pgfpathlineto{\pgfqpoint{2.800248in}{1.322898in}}%
\pgfpathlineto{\pgfqpoint{2.801668in}{1.318661in}}%
\pgfpathlineto{\pgfqpoint{2.802142in}{1.318841in}}%
\pgfpathlineto{\pgfqpoint{2.804983in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{2.806403in}{1.316514in}}%
\pgfpathlineto{\pgfqpoint{2.806877in}{1.316160in}}%
\pgfpathlineto{\pgfqpoint{2.808771in}{1.314186in}}%
\pgfpathlineto{\pgfqpoint{2.810665in}{1.309176in}}%
\pgfpathlineto{\pgfqpoint{2.813506in}{1.316646in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{1.315693in}}%
\pgfpathlineto{\pgfqpoint{2.814926in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{2.815400in}{1.314064in}}%
\pgfpathlineto{\pgfqpoint{2.815873in}{1.315398in}}%
\pgfpathlineto{\pgfqpoint{2.816347in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{2.819662in}{1.318480in}}%
\pgfpathlineto{\pgfqpoint{2.820135in}{1.318765in}}%
\pgfpathlineto{\pgfqpoint{2.821556in}{1.316708in}}%
\pgfpathlineto{\pgfqpoint{2.822976in}{1.317178in}}%
\pgfpathlineto{\pgfqpoint{2.823450in}{1.317323in}}%
\pgfpathlineto{\pgfqpoint{2.824397in}{1.321704in}}%
\pgfpathlineto{\pgfqpoint{2.824870in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{2.826291in}{1.318981in}}%
\pgfpathlineto{\pgfqpoint{2.826764in}{1.318769in}}%
\pgfpathlineto{\pgfqpoint{2.827711in}{1.316079in}}%
\pgfpathlineto{\pgfqpoint{2.829605in}{1.321852in}}%
\pgfpathlineto{\pgfqpoint{2.830079in}{1.321046in}}%
\pgfpathlineto{\pgfqpoint{2.833867in}{1.312105in}}%
\pgfpathlineto{\pgfqpoint{2.835287in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{2.836708in}{1.315281in}}%
\pgfpathlineto{\pgfqpoint{2.837181in}{1.316094in}}%
\pgfpathlineto{\pgfqpoint{2.837655in}{1.315413in}}%
\pgfpathlineto{\pgfqpoint{2.839549in}{1.309260in}}%
\pgfpathlineto{\pgfqpoint{2.840496in}{1.310661in}}%
\pgfpathlineto{\pgfqpoint{2.843337in}{1.320650in}}%
\pgfpathlineto{\pgfqpoint{2.845231in}{1.316094in}}%
\pgfpathlineto{\pgfqpoint{2.845704in}{1.317102in}}%
\pgfpathlineto{\pgfqpoint{2.849019in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{2.851387in}{1.315266in}}%
\pgfpathlineto{\pgfqpoint{2.853281in}{1.307018in}}%
\pgfpathlineto{\pgfqpoint{2.854701in}{1.307429in}}%
\pgfpathlineto{\pgfqpoint{2.855648in}{1.304620in}}%
\pgfpathlineto{\pgfqpoint{2.856122in}{1.306162in}}%
\pgfpathlineto{\pgfqpoint{2.858016in}{1.304859in}}%
\pgfpathlineto{\pgfqpoint{2.858489in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{2.858963in}{1.305368in}}%
\pgfpathlineto{\pgfqpoint{2.866065in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{2.867486in}{1.310756in}}%
\pgfpathlineto{\pgfqpoint{2.868906in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{2.869380in}{1.311808in}}%
\pgfpathlineto{\pgfqpoint{2.869853in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{2.870327in}{1.309834in}}%
\pgfpathlineto{\pgfqpoint{2.871747in}{1.312565in}}%
\pgfpathlineto{\pgfqpoint{2.872221in}{1.309019in}}%
\pgfpathlineto{\pgfqpoint{2.872694in}{1.310554in}}%
\pgfpathlineto{\pgfqpoint{2.874115in}{1.313342in}}%
\pgfpathlineto{\pgfqpoint{2.876482in}{1.316978in}}%
\pgfpathlineto{\pgfqpoint{2.877429in}{1.315687in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{1.316440in}}%
\pgfpathlineto{\pgfqpoint{2.878377in}{1.315912in}}%
\pgfpathlineto{\pgfqpoint{2.879797in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{2.880271in}{1.318762in}}%
\pgfpathlineto{\pgfqpoint{2.880744in}{1.316999in}}%
\pgfpathlineto{\pgfqpoint{2.881218in}{1.317133in}}%
\pgfpathlineto{\pgfqpoint{2.882165in}{1.318818in}}%
\pgfpathlineto{\pgfqpoint{2.884059in}{1.315361in}}%
\pgfpathlineto{\pgfqpoint{2.885479in}{1.316246in}}%
\pgfpathlineto{\pgfqpoint{2.887373in}{1.310145in}}%
\pgfpathlineto{\pgfqpoint{2.888320in}{1.313062in}}%
\pgfpathlineto{\pgfqpoint{2.889267in}{1.307843in}}%
\pgfpathlineto{\pgfqpoint{2.889741in}{1.309792in}}%
\pgfpathlineto{\pgfqpoint{2.890214in}{1.309431in}}%
\pgfpathlineto{\pgfqpoint{2.891635in}{1.311560in}}%
\pgfpathlineto{\pgfqpoint{2.893055in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{2.894002in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{2.894949in}{1.306925in}}%
\pgfpathlineto{\pgfqpoint{2.896843in}{1.313020in}}%
\pgfpathlineto{\pgfqpoint{2.897317in}{1.312344in}}%
\pgfpathlineto{\pgfqpoint{2.897790in}{1.312816in}}%
\pgfpathlineto{\pgfqpoint{2.898737in}{1.315382in}}%
\pgfpathlineto{\pgfqpoint{2.900158in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{2.900631in}{1.313955in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{1.311583in}}%
\pgfpathlineto{\pgfqpoint{2.901578in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.314755in}}%
\pgfpathlineto{\pgfqpoint{2.905366in}{1.318682in}}%
\pgfpathlineto{\pgfqpoint{2.907261in}{1.313227in}}%
\pgfpathlineto{\pgfqpoint{2.907734in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{2.908681in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{2.909155in}{1.313918in}}%
\pgfpathlineto{\pgfqpoint{2.909628in}{1.314357in}}%
\pgfpathlineto{\pgfqpoint{2.910575in}{1.317904in}}%
\pgfpathlineto{\pgfqpoint{2.911522in}{1.316815in}}%
\pgfpathlineto{\pgfqpoint{2.914363in}{1.314454in}}%
\pgfpathlineto{\pgfqpoint{2.916257in}{1.319874in}}%
\pgfpathlineto{\pgfqpoint{2.917678in}{1.316162in}}%
\pgfpathlineto{\pgfqpoint{2.918625in}{1.316974in}}%
\pgfpathlineto{\pgfqpoint{2.919098in}{1.317915in}}%
\pgfpathlineto{\pgfqpoint{2.920045in}{1.316091in}}%
\pgfpathlineto{\pgfqpoint{2.920992in}{1.317927in}}%
\pgfpathlineto{\pgfqpoint{2.921466in}{1.317498in}}%
\pgfpathlineto{\pgfqpoint{2.924780in}{1.313649in}}%
\pgfpathlineto{\pgfqpoint{2.925254in}{1.314291in}}%
\pgfpathlineto{\pgfqpoint{2.926674in}{1.317263in}}%
\pgfpathlineto{\pgfqpoint{2.928095in}{1.320912in}}%
\pgfpathlineto{\pgfqpoint{2.929042in}{1.319709in}}%
\pgfpathlineto{\pgfqpoint{2.929515in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{2.930462in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.931409in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{2.932356in}{1.320868in}}%
\pgfpathlineto{\pgfqpoint{2.932830in}{1.320289in}}%
\pgfpathlineto{\pgfqpoint{2.933303in}{1.320386in}}%
\pgfpathlineto{\pgfqpoint{2.933777in}{1.317731in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.319194in}}%
\pgfpathlineto{\pgfqpoint{2.937565in}{1.317275in}}%
\pgfpathlineto{\pgfqpoint{2.938039in}{1.318373in}}%
\pgfpathlineto{\pgfqpoint{2.938512in}{1.318086in}}%
\pgfpathlineto{\pgfqpoint{2.939933in}{1.317593in}}%
\pgfpathlineto{\pgfqpoint{2.941827in}{1.316421in}}%
\pgfpathlineto{\pgfqpoint{2.942300in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{2.942774in}{1.317764in}}%
\pgfpathlineto{\pgfqpoint{2.943247in}{1.316102in}}%
\pgfpathlineto{\pgfqpoint{2.944194in}{1.315807in}}%
\pgfpathlineto{\pgfqpoint{2.944668in}{1.317055in}}%
\pgfpathlineto{\pgfqpoint{2.945141in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{2.947035in}{1.317257in}}%
\pgfpathlineto{\pgfqpoint{2.947509in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{2.947982in}{1.314076in}}%
\pgfpathlineto{\pgfqpoint{2.948456in}{1.315450in}}%
\pgfpathlineto{\pgfqpoint{2.948929in}{1.313676in}}%
\pgfpathlineto{\pgfqpoint{2.949403in}{1.311937in}}%
\pgfpathlineto{\pgfqpoint{2.949876in}{1.312736in}}%
\pgfpathlineto{\pgfqpoint{2.951297in}{1.315207in}}%
\pgfpathlineto{\pgfqpoint{2.952244in}{1.314755in}}%
\pgfpathlineto{\pgfqpoint{2.952717in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{2.954138in}{1.316706in}}%
\pgfpathlineto{\pgfqpoint{2.954611in}{1.318919in}}%
\pgfpathlineto{\pgfqpoint{2.955085in}{1.318078in}}%
\pgfpathlineto{\pgfqpoint{2.955558in}{1.317220in}}%
\pgfpathlineto{\pgfqpoint{2.956032in}{1.318043in}}%
\pgfpathlineto{\pgfqpoint{2.959346in}{1.325513in}}%
\pgfpathlineto{\pgfqpoint{2.960767in}{1.321811in}}%
\pgfpathlineto{\pgfqpoint{2.961240in}{1.321776in}}%
\pgfpathlineto{\pgfqpoint{2.965029in}{1.337505in}}%
\pgfpathlineto{\pgfqpoint{2.968343in}{1.350384in}}%
\pgfpathlineto{\pgfqpoint{2.968817in}{1.349493in}}%
\pgfpathlineto{\pgfqpoint{2.971184in}{1.361889in}}%
\pgfpathlineto{\pgfqpoint{2.972605in}{1.365343in}}%
\pgfpathlineto{\pgfqpoint{2.974972in}{1.359069in}}%
\pgfpathlineto{\pgfqpoint{2.975446in}{1.359077in}}%
\pgfpathlineto{\pgfqpoint{2.975919in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{2.976393in}{1.357895in}}%
\pgfpathlineto{\pgfqpoint{2.976866in}{1.358673in}}%
\pgfpathlineto{\pgfqpoint{2.977340in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{2.977813in}{1.358846in}}%
\pgfpathlineto{\pgfqpoint{2.978287in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{2.980181in}{1.355375in}}%
\pgfpathlineto{\pgfqpoint{2.980654in}{1.355895in}}%
\pgfpathlineto{\pgfqpoint{2.981128in}{1.354960in}}%
\pgfpathlineto{\pgfqpoint{2.982075in}{1.351827in}}%
\pgfpathlineto{\pgfqpoint{2.991071in}{1.383923in}}%
\pgfpathlineto{\pgfqpoint{2.992492in}{1.385418in}}%
\pgfpathlineto{\pgfqpoint{2.992965in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{2.993439in}{1.385261in}}%
\pgfpathlineto{\pgfqpoint{2.994860in}{1.380322in}}%
\pgfpathlineto{\pgfqpoint{2.996280in}{1.376271in}}%
\pgfpathlineto{\pgfqpoint{2.999121in}{1.370968in}}%
\pgfpathlineto{\pgfqpoint{2.999595in}{1.373117in}}%
\pgfpathlineto{\pgfqpoint{3.000542in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{3.002436in}{1.369545in}}%
\pgfpathlineto{\pgfqpoint{3.004803in}{1.375900in}}%
\pgfpathlineto{\pgfqpoint{3.006224in}{1.373503in}}%
\pgfpathlineto{\pgfqpoint{3.008118in}{1.375431in}}%
\pgfpathlineto{\pgfqpoint{3.009538in}{1.375458in}}%
\pgfpathlineto{\pgfqpoint{3.010485in}{1.376716in}}%
\pgfpathlineto{\pgfqpoint{3.010959in}{1.373924in}}%
\pgfpathlineto{\pgfqpoint{3.011432in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{3.011906in}{1.378119in}}%
\pgfpathlineto{\pgfqpoint{3.013800in}{1.371970in}}%
\pgfpathlineto{\pgfqpoint{3.014273in}{1.372560in}}%
\pgfpathlineto{\pgfqpoint{3.014747in}{1.371851in}}%
\pgfpathlineto{\pgfqpoint{3.019482in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{3.019955in}{1.356379in}}%
\pgfpathlineto{\pgfqpoint{3.020429in}{1.355806in}}%
\pgfpathlineto{\pgfqpoint{3.022323in}{1.344980in}}%
\pgfpathlineto{\pgfqpoint{3.024217in}{1.342680in}}%
\pgfpathlineto{\pgfqpoint{3.024691in}{1.343033in}}%
\pgfpathlineto{\pgfqpoint{3.025164in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{3.025638in}{1.343802in}}%
\pgfpathlineto{\pgfqpoint{3.026111in}{1.344109in}}%
\pgfpathlineto{\pgfqpoint{3.026585in}{1.342909in}}%
\pgfpathlineto{\pgfqpoint{3.027058in}{1.344109in}}%
\pgfpathlineto{\pgfqpoint{3.028005in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{3.028479in}{1.346900in}}%
\pgfpathlineto{\pgfqpoint{3.028952in}{1.344349in}}%
\pgfpathlineto{\pgfqpoint{3.029899in}{1.345025in}}%
\pgfpathlineto{\pgfqpoint{3.032267in}{1.347653in}}%
\pgfpathlineto{\pgfqpoint{3.032740in}{1.347102in}}%
\pgfpathlineto{\pgfqpoint{3.033214in}{1.344060in}}%
\pgfpathlineto{\pgfqpoint{3.033687in}{1.346467in}}%
\pgfpathlineto{\pgfqpoint{3.034161in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{3.036055in}{1.349433in}}%
\pgfpathlineto{\pgfqpoint{3.036528in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{3.037002in}{1.349499in}}%
\pgfpathlineto{\pgfqpoint{3.039843in}{1.354560in}}%
\pgfpathlineto{\pgfqpoint{3.040316in}{1.354278in}}%
\pgfpathlineto{\pgfqpoint{3.046945in}{1.384488in}}%
\pgfpathlineto{\pgfqpoint{3.047419in}{1.383898in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.398563in}}%
\pgfpathlineto{\pgfqpoint{3.051680in}{1.397125in}}%
\pgfpathlineto{\pgfqpoint{3.052154in}{1.396476in}}%
\pgfpathlineto{\pgfqpoint{3.052628in}{1.397018in}}%
\pgfpathlineto{\pgfqpoint{3.054522in}{1.398101in}}%
\pgfpathlineto{\pgfqpoint{3.057363in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{3.057836in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{3.058310in}{1.393594in}}%
\pgfpathlineto{\pgfqpoint{3.060204in}{1.391371in}}%
\pgfpathlineto{\pgfqpoint{3.061151in}{1.396408in}}%
\pgfpathlineto{\pgfqpoint{3.061624in}{1.396251in}}%
\pgfpathlineto{\pgfqpoint{3.062571in}{1.394159in}}%
\pgfpathlineto{\pgfqpoint{3.063045in}{1.393072in}}%
\pgfpathlineto{\pgfqpoint{3.063518in}{1.394960in}}%
\pgfpathlineto{\pgfqpoint{3.063992in}{1.393489in}}%
\pgfpathlineto{\pgfqpoint{3.064465in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{3.064939in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{3.065412in}{1.391977in}}%
\pgfpathlineto{\pgfqpoint{3.067780in}{1.394388in}}%
\pgfpathlineto{\pgfqpoint{3.070621in}{1.387023in}}%
\pgfpathlineto{\pgfqpoint{3.071094in}{1.386821in}}%
\pgfpathlineto{\pgfqpoint{3.072515in}{1.385012in}}%
\pgfpathlineto{\pgfqpoint{3.072988in}{1.384975in}}%
\pgfpathlineto{\pgfqpoint{3.074409in}{1.388263in}}%
\pgfpathlineto{\pgfqpoint{3.075829in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{3.076303in}{1.386016in}}%
\pgfpathlineto{\pgfqpoint{3.076776in}{1.383370in}}%
\pgfpathlineto{\pgfqpoint{3.077250in}{1.386996in}}%
\pgfpathlineto{\pgfqpoint{3.077723in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{3.078197in}{1.386862in}}%
\pgfpathlineto{\pgfqpoint{3.078670in}{1.385825in}}%
\pgfpathlineto{\pgfqpoint{3.080564in}{1.389257in}}%
\pgfpathlineto{\pgfqpoint{3.081512in}{1.391330in}}%
\pgfpathlineto{\pgfqpoint{3.083406in}{1.393475in}}%
\pgfpathlineto{\pgfqpoint{3.084353in}{1.395067in}}%
\pgfpathlineto{\pgfqpoint{3.086247in}{1.404683in}}%
\pgfpathlineto{\pgfqpoint{3.086720in}{1.404214in}}%
\pgfpathlineto{\pgfqpoint{3.093823in}{1.428777in}}%
\pgfpathlineto{\pgfqpoint{3.095243in}{1.426189in}}%
\pgfpathlineto{\pgfqpoint{3.098084in}{1.430840in}}%
\pgfpathlineto{\pgfqpoint{3.099031in}{1.429681in}}%
\pgfpathlineto{\pgfqpoint{3.099978in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{3.100452in}{1.428511in}}%
\pgfpathlineto{\pgfqpoint{3.102346in}{1.427004in}}%
\pgfpathlineto{\pgfqpoint{3.103293in}{1.431073in}}%
\pgfpathlineto{\pgfqpoint{3.103766in}{1.429947in}}%
\pgfpathlineto{\pgfqpoint{3.109448in}{1.424413in}}%
\pgfpathlineto{\pgfqpoint{3.110869in}{1.416330in}}%
\pgfpathlineto{\pgfqpoint{3.111343in}{1.416443in}}%
\pgfpathlineto{\pgfqpoint{3.115131in}{1.407209in}}%
\pgfpathlineto{\pgfqpoint{3.116078in}{1.407407in}}%
\pgfpathlineto{\pgfqpoint{3.117498in}{1.403084in}}%
\pgfpathlineto{\pgfqpoint{3.121286in}{1.417171in}}%
\pgfpathlineto{\pgfqpoint{3.121760in}{1.416460in}}%
\pgfpathlineto{\pgfqpoint{3.123180in}{1.419931in}}%
\pgfpathlineto{\pgfqpoint{3.125074in}{1.420601in}}%
\pgfpathlineto{\pgfqpoint{3.125548in}{1.420199in}}%
\pgfpathlineto{\pgfqpoint{3.126495in}{1.423175in}}%
\pgfpathlineto{\pgfqpoint{3.127442in}{1.419197in}}%
\pgfpathlineto{\pgfqpoint{3.128389in}{1.420306in}}%
\pgfpathlineto{\pgfqpoint{3.129809in}{1.421699in}}%
\pgfpathlineto{\pgfqpoint{3.131703in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{1.417701in}}%
\pgfpathlineto{\pgfqpoint{3.132650in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{3.133124in}{1.417435in}}%
\pgfpathlineto{\pgfqpoint{3.135965in}{1.416670in}}%
\pgfpathlineto{\pgfqpoint{3.136912in}{1.420280in}}%
\pgfpathlineto{\pgfqpoint{3.138806in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{3.140700in}{1.417489in}}%
\pgfpathlineto{\pgfqpoint{3.143068in}{1.414003in}}%
\pgfpathlineto{\pgfqpoint{3.144015in}{1.412986in}}%
\pgfpathlineto{\pgfqpoint{3.145435in}{1.415371in}}%
\pgfpathlineto{\pgfqpoint{3.146382in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{3.147803in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{3.148276in}{1.415398in}}%
\pgfpathlineto{\pgfqpoint{3.149697in}{1.410687in}}%
\pgfpathlineto{\pgfqpoint{3.150170in}{1.411126in}}%
\pgfpathlineto{\pgfqpoint{3.153485in}{1.423010in}}%
\pgfpathlineto{\pgfqpoint{3.154905in}{1.421736in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{1.432853in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.432999in}}%
\pgfpathlineto{\pgfqpoint{3.161534in}{1.437030in}}%
\pgfpathlineto{\pgfqpoint{3.162955in}{1.434062in}}%
\pgfpathlineto{\pgfqpoint{3.164375in}{1.435588in}}%
\pgfpathlineto{\pgfqpoint{3.167216in}{1.430741in}}%
\pgfpathlineto{\pgfqpoint{3.168637in}{1.436720in}}%
\pgfpathlineto{\pgfqpoint{3.169111in}{1.435045in}}%
\pgfpathlineto{\pgfqpoint{3.171478in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{3.171952in}{1.440371in}}%
\pgfpathlineto{\pgfqpoint{3.172425in}{1.438962in}}%
\pgfpathlineto{\pgfqpoint{3.173846in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{3.174319in}{1.443630in}}%
\pgfpathlineto{\pgfqpoint{3.175266in}{1.443300in}}%
\pgfpathlineto{\pgfqpoint{3.176213in}{1.443323in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.416612in}}%
\pgfpathlineto{\pgfqpoint{3.187577in}{1.419741in}}%
\pgfpathlineto{\pgfqpoint{3.188051in}{1.422771in}}%
\pgfpathlineto{\pgfqpoint{3.188998in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{3.189471in}{1.424566in}}%
\pgfpathlineto{\pgfqpoint{3.190418in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{3.192312in}{1.428390in}}%
\pgfpathlineto{\pgfqpoint{3.192786in}{1.428121in}}%
\pgfpathlineto{\pgfqpoint{3.193259in}{1.429147in}}%
\pgfpathlineto{\pgfqpoint{3.193733in}{1.428458in}}%
\pgfpathlineto{\pgfqpoint{3.195153in}{1.429268in}}%
\pgfpathlineto{\pgfqpoint{3.196574in}{1.431409in}}%
\pgfpathlineto{\pgfqpoint{3.197047in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{3.197521in}{1.431199in}}%
\pgfpathlineto{\pgfqpoint{3.198942in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{3.199889in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{3.200362in}{1.426711in}}%
\pgfpathlineto{\pgfqpoint{3.200836in}{1.427829in}}%
\pgfpathlineto{\pgfqpoint{3.203677in}{1.429706in}}%
\pgfpathlineto{\pgfqpoint{3.204150in}{1.428472in}}%
\pgfpathlineto{\pgfqpoint{3.206044in}{1.423592in}}%
\pgfpathlineto{\pgfqpoint{3.207465in}{1.418702in}}%
\pgfpathlineto{\pgfqpoint{3.208412in}{1.420579in}}%
\pgfpathlineto{\pgfqpoint{3.208885in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{3.209359in}{1.420399in}}%
\pgfpathlineto{\pgfqpoint{3.210306in}{1.420148in}}%
\pgfpathlineto{\pgfqpoint{3.211726in}{1.415517in}}%
\pgfpathlineto{\pgfqpoint{3.212200in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{3.216935in}{1.425052in}}%
\pgfpathlineto{\pgfqpoint{3.217408in}{1.422817in}}%
\pgfpathlineto{\pgfqpoint{3.217882in}{1.423250in}}%
\pgfpathlineto{\pgfqpoint{3.218355in}{1.424079in}}%
\pgfpathlineto{\pgfqpoint{3.218829in}{1.423623in}}%
\pgfpathlineto{\pgfqpoint{3.219776in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{3.220723in}{1.424747in}}%
\pgfpathlineto{\pgfqpoint{3.221196in}{1.423386in}}%
\pgfpathlineto{\pgfqpoint{3.222617in}{1.421138in}}%
\pgfpathlineto{\pgfqpoint{3.223564in}{1.424922in}}%
\pgfpathlineto{\pgfqpoint{3.224037in}{1.423642in}}%
\pgfpathlineto{\pgfqpoint{3.225458in}{1.424910in}}%
\pgfpathlineto{\pgfqpoint{3.225931in}{1.421723in}}%
\pgfpathlineto{\pgfqpoint{3.226405in}{1.424182in}}%
\pgfpathlineto{\pgfqpoint{3.227826in}{1.424737in}}%
\pgfpathlineto{\pgfqpoint{3.228299in}{1.423953in}}%
\pgfpathlineto{\pgfqpoint{3.228773in}{1.425292in}}%
\pgfpathlineto{\pgfqpoint{3.229246in}{1.426519in}}%
\pgfpathlineto{\pgfqpoint{3.229720in}{1.424714in}}%
\pgfpathlineto{\pgfqpoint{3.230667in}{1.427987in}}%
\pgfpathlineto{\pgfqpoint{3.231140in}{1.426649in}}%
\pgfpathlineto{\pgfqpoint{3.232561in}{1.425403in}}%
\pgfpathlineto{\pgfqpoint{3.234455in}{1.424776in}}%
\pgfpathlineto{\pgfqpoint{3.236349in}{1.427857in}}%
\pgfpathlineto{\pgfqpoint{3.236822in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{3.239190in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{3.240137in}{1.418931in}}%
\pgfpathlineto{\pgfqpoint{3.241557in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{3.242031in}{1.421270in}}%
\pgfpathlineto{\pgfqpoint{3.242504in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{3.243451in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{3.244872in}{1.420121in}}%
\pgfpathlineto{\pgfqpoint{3.245345in}{1.421688in}}%
\pgfpathlineto{\pgfqpoint{3.245819in}{1.420156in}}%
\pgfpathlineto{\pgfqpoint{3.246766in}{1.422575in}}%
\pgfpathlineto{\pgfqpoint{3.248660in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{3.249607in}{1.427682in}}%
\pgfpathlineto{\pgfqpoint{3.250080in}{1.429596in}}%
\pgfpathlineto{\pgfqpoint{3.250554in}{1.429376in}}%
\pgfpathlineto{\pgfqpoint{3.251027in}{1.428614in}}%
\pgfpathlineto{\pgfqpoint{3.251501in}{1.431160in}}%
\pgfpathlineto{\pgfqpoint{3.251974in}{1.430231in}}%
\pgfpathlineto{\pgfqpoint{3.252921in}{1.429699in}}%
\pgfpathlineto{\pgfqpoint{3.253395in}{1.431523in}}%
\pgfpathlineto{\pgfqpoint{3.253868in}{1.431131in}}%
\pgfpathlineto{\pgfqpoint{3.254342in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.428134in}}%
\pgfpathlineto{\pgfqpoint{3.256236in}{1.427659in}}%
\pgfpathlineto{\pgfqpoint{3.256710in}{1.429330in}}%
\pgfpathlineto{\pgfqpoint{3.257657in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{3.259077in}{1.431570in}}%
\pgfpathlineto{\pgfqpoint{3.260498in}{1.429390in}}%
\pgfpathlineto{\pgfqpoint{3.260971in}{1.429685in}}%
\pgfpathlineto{\pgfqpoint{3.262392in}{1.430306in}}%
\pgfpathlineto{\pgfqpoint{3.263812in}{1.427948in}}%
\pgfpathlineto{\pgfqpoint{3.265233in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{3.265706in}{1.433395in}}%
\pgfpathlineto{\pgfqpoint{3.266180in}{1.432630in}}%
\pgfpathlineto{\pgfqpoint{3.267127in}{1.431793in}}%
\pgfpathlineto{\pgfqpoint{3.267600in}{1.430337in}}%
\pgfpathlineto{\pgfqpoint{3.268074in}{1.432156in}}%
\pgfpathlineto{\pgfqpoint{3.269021in}{1.430852in}}%
\pgfpathlineto{\pgfqpoint{3.269494in}{1.431459in}}%
\pgfpathlineto{\pgfqpoint{3.269968in}{1.431646in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.429939in}}%
\pgfpathlineto{\pgfqpoint{3.270915in}{1.431108in}}%
\pgfpathlineto{\pgfqpoint{3.273282in}{1.435774in}}%
\pgfpathlineto{\pgfqpoint{3.273756in}{1.433563in}}%
\pgfpathlineto{\pgfqpoint{3.274229in}{1.430089in}}%
\pgfpathlineto{\pgfqpoint{3.274703in}{1.432162in}}%
\pgfpathlineto{\pgfqpoint{3.276597in}{1.434751in}}%
\pgfpathlineto{\pgfqpoint{3.277070in}{1.434062in}}%
\pgfpathlineto{\pgfqpoint{3.278491in}{1.431597in}}%
\pgfpathlineto{\pgfqpoint{3.278964in}{1.431473in}}%
\pgfpathlineto{\pgfqpoint{3.279438in}{1.432880in}}%
\pgfpathlineto{\pgfqpoint{3.279911in}{1.432329in}}%
\pgfpathlineto{\pgfqpoint{3.282279in}{1.429842in}}%
\pgfpathlineto{\pgfqpoint{3.284647in}{1.424374in}}%
\pgfpathlineto{\pgfqpoint{3.286541in}{1.423561in}}%
\pgfpathlineto{\pgfqpoint{3.287014in}{1.424844in}}%
\pgfpathlineto{\pgfqpoint{3.287488in}{1.423233in}}%
\pgfpathlineto{\pgfqpoint{3.288908in}{1.423879in}}%
\pgfpathlineto{\pgfqpoint{3.290802in}{1.427814in}}%
\pgfpathlineto{\pgfqpoint{3.291276in}{1.427620in}}%
\pgfpathlineto{\pgfqpoint{3.292223in}{1.426878in}}%
\pgfpathlineto{\pgfqpoint{3.293643in}{1.429976in}}%
\pgfpathlineto{\pgfqpoint{3.296484in}{1.426542in}}%
\pgfpathlineto{\pgfqpoint{3.297431in}{1.429093in}}%
\pgfpathlineto{\pgfqpoint{3.297905in}{1.428025in}}%
\pgfpathlineto{\pgfqpoint{3.298378in}{1.429654in}}%
\pgfpathlineto{\pgfqpoint{3.299325in}{1.429256in}}%
\pgfpathlineto{\pgfqpoint{3.300272in}{1.426713in}}%
\pgfpathlineto{\pgfqpoint{3.301219in}{1.427620in}}%
\pgfpathlineto{\pgfqpoint{3.301693in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{3.302640in}{1.428899in}}%
\pgfpathlineto{\pgfqpoint{3.303113in}{1.427571in}}%
\pgfpathlineto{\pgfqpoint{3.303587in}{1.428029in}}%
\pgfpathlineto{\pgfqpoint{3.305481in}{1.431085in}}%
\pgfpathlineto{\pgfqpoint{3.307375in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{3.308795in}{1.429215in}}%
\pgfpathlineto{\pgfqpoint{3.309269in}{1.429736in}}%
\pgfpathlineto{\pgfqpoint{3.309742in}{1.430741in}}%
\pgfpathlineto{\pgfqpoint{3.310216in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{1.429751in}}%
\pgfpathlineto{\pgfqpoint{3.313057in}{1.431160in}}%
\pgfpathlineto{\pgfqpoint{3.314951in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{3.315898in}{1.431622in}}%
\pgfpathlineto{\pgfqpoint{3.316372in}{1.430951in}}%
\pgfpathlineto{\pgfqpoint{3.319686in}{1.424914in}}%
\pgfpathlineto{\pgfqpoint{3.320160in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{3.320633in}{1.425042in}}%
\pgfpathlineto{\pgfqpoint{3.323474in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{3.324421in}{1.423427in}}%
\pgfpathlineto{\pgfqpoint{3.325842in}{1.419411in}}%
\pgfpathlineto{\pgfqpoint{3.329156in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{3.331997in}{1.421546in}}%
\pgfpathlineto{\pgfqpoint{3.333418in}{1.424751in}}%
\pgfpathlineto{\pgfqpoint{3.334838in}{1.425213in}}%
\pgfpathlineto{\pgfqpoint{3.335312in}{1.425993in}}%
\pgfpathlineto{\pgfqpoint{3.336732in}{1.424254in}}%
\pgfpathlineto{\pgfqpoint{3.337206in}{1.425591in}}%
\pgfpathlineto{\pgfqpoint{3.337679in}{1.424508in}}%
\pgfpathlineto{\pgfqpoint{3.338153in}{1.423963in}}%
\pgfpathlineto{\pgfqpoint{3.338626in}{1.424694in}}%
\pgfpathlineto{\pgfqpoint{3.339100in}{1.424811in}}%
\pgfpathlineto{\pgfqpoint{3.340047in}{1.428664in}}%
\pgfpathlineto{\pgfqpoint{3.340520in}{1.428559in}}%
\pgfpathlineto{\pgfqpoint{3.341467in}{1.429761in}}%
\pgfpathlineto{\pgfqpoint{3.342888in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{3.343362in}{1.427096in}}%
\pgfpathlineto{\pgfqpoint{3.346203in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{3.346676in}{1.430825in}}%
\pgfpathlineto{\pgfqpoint{3.347150in}{1.432525in}}%
\pgfpathlineto{\pgfqpoint{3.348097in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{3.349044in}{1.435677in}}%
\pgfpathlineto{\pgfqpoint{3.349517in}{1.434121in}}%
\pgfpathlineto{\pgfqpoint{3.349991in}{1.434575in}}%
\pgfpathlineto{\pgfqpoint{3.352832in}{1.439150in}}%
\pgfpathlineto{\pgfqpoint{3.353779in}{1.439158in}}%
\pgfpathlineto{\pgfqpoint{3.354252in}{1.440726in}}%
\pgfpathlineto{\pgfqpoint{3.355199in}{1.440039in}}%
\pgfpathlineto{\pgfqpoint{3.355673in}{1.439674in}}%
\pgfpathlineto{\pgfqpoint{3.357567in}{1.444117in}}%
\pgfpathlineto{\pgfqpoint{3.358514in}{1.441805in}}%
\pgfpathlineto{\pgfqpoint{3.359934in}{1.444896in}}%
\pgfpathlineto{\pgfqpoint{3.360881in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{3.361828in}{1.446260in}}%
\pgfpathlineto{\pgfqpoint{3.362302in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{3.363722in}{1.444636in}}%
\pgfpathlineto{\pgfqpoint{3.364196in}{1.445358in}}%
\pgfpathlineto{\pgfqpoint{3.364669in}{1.443545in}}%
\pgfpathlineto{\pgfqpoint{3.365616in}{1.446794in}}%
\pgfpathlineto{\pgfqpoint{3.367510in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{3.367984in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{3.369878in}{1.436838in}}%
\pgfpathlineto{\pgfqpoint{3.370351in}{1.438125in}}%
\pgfpathlineto{\pgfqpoint{3.370825in}{1.436782in}}%
\pgfpathlineto{\pgfqpoint{3.371298in}{1.435475in}}%
\pgfpathlineto{\pgfqpoint{3.372246in}{1.440408in}}%
\pgfpathlineto{\pgfqpoint{3.373193in}{1.439670in}}%
\pgfpathlineto{\pgfqpoint{3.374140in}{1.439944in}}%
\pgfpathlineto{\pgfqpoint{3.374613in}{1.438492in}}%
\pgfpathlineto{\pgfqpoint{3.375087in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{3.376034in}{1.438999in}}%
\pgfpathlineto{\pgfqpoint{3.377454in}{1.437700in}}%
\pgfpathlineto{\pgfqpoint{3.378875in}{1.442176in}}%
\pgfpathlineto{\pgfqpoint{3.384083in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{3.384557in}{1.434959in}}%
\pgfpathlineto{\pgfqpoint{3.385030in}{1.436231in}}%
\pgfpathlineto{\pgfqpoint{3.387871in}{1.440967in}}%
\pgfpathlineto{\pgfqpoint{3.388345in}{1.440454in}}%
\pgfpathlineto{\pgfqpoint{3.388818in}{1.442382in}}%
\pgfpathlineto{\pgfqpoint{3.389292in}{1.440837in}}%
\pgfpathlineto{\pgfqpoint{3.390239in}{1.440713in}}%
\pgfpathlineto{\pgfqpoint{3.390712in}{1.442353in}}%
\pgfpathlineto{\pgfqpoint{3.391186in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{3.391659in}{1.441012in}}%
\pgfpathlineto{\pgfqpoint{3.392133in}{1.441217in}}%
\pgfpathlineto{\pgfqpoint{3.394027in}{1.445294in}}%
\pgfpathlineto{\pgfqpoint{3.394500in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{3.395921in}{1.448046in}}%
\pgfpathlineto{\pgfqpoint{3.397815in}{1.445131in}}%
\pgfpathlineto{\pgfqpoint{3.398288in}{1.445397in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{3.400656in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{3.401130in}{1.449098in}}%
\pgfpathlineto{\pgfqpoint{3.401603in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{3.402077in}{1.446709in}}%
\pgfpathlineto{\pgfqpoint{3.402550in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{3.403971in}{1.447668in}}%
\pgfpathlineto{\pgfqpoint{3.405865in}{1.444352in}}%
\pgfpathlineto{\pgfqpoint{3.406812in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{3.407285in}{1.446887in}}%
\pgfpathlineto{\pgfqpoint{3.407759in}{1.445684in}}%
\pgfpathlineto{\pgfqpoint{3.409179in}{1.441792in}}%
\pgfpathlineto{\pgfqpoint{3.412020in}{1.445853in}}%
\pgfpathlineto{\pgfqpoint{3.412494in}{1.444278in}}%
\pgfpathlineto{\pgfqpoint{3.412967in}{1.444591in}}%
\pgfpathlineto{\pgfqpoint{3.415808in}{1.450643in}}%
\pgfpathlineto{\pgfqpoint{3.416755in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{3.417229in}{1.448005in}}%
\pgfpathlineto{\pgfqpoint{3.418176in}{1.449015in}}%
\pgfpathlineto{\pgfqpoint{3.419596in}{1.449632in}}%
\pgfpathlineto{\pgfqpoint{3.421490in}{1.445975in}}%
\pgfpathlineto{\pgfqpoint{3.422437in}{1.448568in}}%
\pgfpathlineto{\pgfqpoint{3.422911in}{1.447534in}}%
\pgfpathlineto{\pgfqpoint{3.424331in}{1.445950in}}%
\pgfpathlineto{\pgfqpoint{3.425278in}{1.445241in}}%
\pgfpathlineto{\pgfqpoint{3.426225in}{1.448718in}}%
\pgfpathlineto{\pgfqpoint{3.426699in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{3.427172in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{3.427646in}{1.447520in}}%
\pgfpathlineto{\pgfqpoint{3.429066in}{1.445748in}}%
\pgfpathlineto{\pgfqpoint{3.430014in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{3.430961in}{1.451034in}}%
\pgfpathlineto{\pgfqpoint{3.431434in}{1.450077in}}%
\pgfpathlineto{\pgfqpoint{3.432855in}{1.451760in}}%
\pgfpathlineto{\pgfqpoint{3.433802in}{1.448665in}}%
\pgfpathlineto{\pgfqpoint{3.434275in}{1.449011in}}%
\pgfpathlineto{\pgfqpoint{3.435222in}{1.450341in}}%
\pgfpathlineto{\pgfqpoint{3.436169in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{3.438537in}{1.453501in}}%
\pgfpathlineto{\pgfqpoint{3.440431in}{1.449415in}}%
\pgfpathlineto{\pgfqpoint{3.440904in}{1.450506in}}%
\pgfpathlineto{\pgfqpoint{3.441851in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{3.444692in}{1.458367in}}%
\pgfpathlineto{\pgfqpoint{3.445639in}{1.460339in}}%
\pgfpathlineto{\pgfqpoint{3.446113in}{1.459328in}}%
\pgfpathlineto{\pgfqpoint{3.446586in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{3.447060in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{3.448954in}{1.459771in}}%
\pgfpathlineto{\pgfqpoint{3.449427in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{3.450848in}{1.462079in}}%
\pgfpathlineto{\pgfqpoint{3.451321in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{3.454636in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{3.455109in}{1.450354in}}%
\pgfpathlineto{\pgfqpoint{3.455583in}{1.451628in}}%
\pgfpathlineto{\pgfqpoint{3.457477in}{1.451103in}}%
\pgfpathlineto{\pgfqpoint{3.458424in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{3.458898in}{1.453606in}}%
\pgfpathlineto{\pgfqpoint{3.460318in}{1.450407in}}%
\pgfpathlineto{\pgfqpoint{3.460792in}{1.451426in}}%
\pgfpathlineto{\pgfqpoint{3.462686in}{1.458340in}}%
\pgfpathlineto{\pgfqpoint{3.464106in}{1.459883in}}%
\pgfpathlineto{\pgfqpoint{3.465053in}{1.458753in}}%
\pgfpathlineto{\pgfqpoint{3.465527in}{1.460374in}}%
\pgfpathlineto{\pgfqpoint{3.466000in}{1.458821in}}%
\pgfpathlineto{\pgfqpoint{3.466947in}{1.458845in}}%
\pgfpathlineto{\pgfqpoint{3.468841in}{1.452625in}}%
\pgfpathlineto{\pgfqpoint{3.470735in}{1.449799in}}%
\pgfpathlineto{\pgfqpoint{3.472629in}{1.451342in}}%
\pgfpathlineto{\pgfqpoint{3.473103in}{1.450453in}}%
\pgfpathlineto{\pgfqpoint{3.473576in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{3.475470in}{1.456214in}}%
\pgfpathlineto{\pgfqpoint{3.475944in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{3.476417in}{1.456711in}}%
\pgfpathlineto{\pgfqpoint{3.478311in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{3.479732in}{1.461504in}}%
\pgfpathlineto{\pgfqpoint{3.480679in}{1.458200in}}%
\pgfpathlineto{\pgfqpoint{3.481152in}{1.458390in}}%
\pgfpathlineto{\pgfqpoint{3.482099in}{1.455056in}}%
\pgfpathlineto{\pgfqpoint{3.482573in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{3.483046in}{1.457400in}}%
\pgfpathlineto{\pgfqpoint{3.485414in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{3.487782in}{1.449403in}}%
\pgfpathlineto{\pgfqpoint{3.489202in}{1.444680in}}%
\pgfpathlineto{\pgfqpoint{3.490149in}{1.449719in}}%
\pgfpathlineto{\pgfqpoint{3.490623in}{1.448955in}}%
\pgfpathlineto{\pgfqpoint{3.491570in}{1.451694in}}%
\pgfpathlineto{\pgfqpoint{3.492043in}{1.449785in}}%
\pgfpathlineto{\pgfqpoint{3.492517in}{1.448411in}}%
\pgfpathlineto{\pgfqpoint{3.492990in}{1.449663in}}%
\pgfpathlineto{\pgfqpoint{3.493464in}{1.449133in}}%
\pgfpathlineto{\pgfqpoint{3.493937in}{1.450731in}}%
\pgfpathlineto{\pgfqpoint{3.494884in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{3.496305in}{1.450905in}}%
\pgfpathlineto{\pgfqpoint{3.498672in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{3.500093in}{1.451542in}}%
\pgfpathlineto{\pgfqpoint{3.500566in}{1.450896in}}%
\pgfpathlineto{\pgfqpoint{3.501040in}{1.451864in}}%
\pgfpathlineto{\pgfqpoint{3.502934in}{1.455791in}}%
\pgfpathlineto{\pgfqpoint{3.503407in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{3.503881in}{1.454840in}}%
\pgfpathlineto{\pgfqpoint{3.504354in}{1.455325in}}%
\pgfpathlineto{\pgfqpoint{3.506248in}{1.452161in}}%
\pgfpathlineto{\pgfqpoint{3.506722in}{1.454737in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{1.454522in}}%
\pgfpathlineto{\pgfqpoint{3.507669in}{1.453472in}}%
\pgfpathlineto{\pgfqpoint{3.509563in}{1.458548in}}%
\pgfpathlineto{\pgfqpoint{3.510983in}{1.456607in}}%
\pgfpathlineto{\pgfqpoint{3.511457in}{1.457816in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{1.454889in}}%
\pgfpathlineto{\pgfqpoint{3.512404in}{1.455191in}}%
\pgfpathlineto{\pgfqpoint{3.513351in}{1.455921in}}%
\pgfpathlineto{\pgfqpoint{3.514771in}{1.454167in}}%
\pgfpathlineto{\pgfqpoint{3.515718in}{1.455760in}}%
\pgfpathlineto{\pgfqpoint{3.516192in}{1.454656in}}%
\pgfpathlineto{\pgfqpoint{3.516666in}{1.455747in}}%
\pgfpathlineto{\pgfqpoint{3.518086in}{1.455902in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{1.455409in}}%
\pgfpathlineto{\pgfqpoint{3.520927in}{1.452476in}}%
\pgfpathlineto{\pgfqpoint{3.521874in}{1.453854in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.452371in}}%
\pgfpathlineto{\pgfqpoint{3.522821in}{1.453549in}}%
\pgfpathlineto{\pgfqpoint{3.523768in}{1.453474in}}%
\pgfpathlineto{\pgfqpoint{3.524242in}{1.454828in}}%
\pgfpathlineto{\pgfqpoint{3.524715in}{1.454120in}}%
\pgfpathlineto{\pgfqpoint{3.526136in}{1.450797in}}%
\pgfpathlineto{\pgfqpoint{3.527083in}{1.448139in}}%
\pgfpathlineto{\pgfqpoint{3.527556in}{1.449094in}}%
\pgfpathlineto{\pgfqpoint{3.528503in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{3.528977in}{1.449465in}}%
\pgfpathlineto{\pgfqpoint{3.529450in}{1.448799in}}%
\pgfpathlineto{\pgfqpoint{3.535606in}{1.441705in}}%
\pgfpathlineto{\pgfqpoint{3.536553in}{1.443461in}}%
\pgfpathlineto{\pgfqpoint{3.537026in}{1.440664in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.441846in}}%
\pgfpathlineto{\pgfqpoint{3.537973in}{1.444323in}}%
\pgfpathlineto{\pgfqpoint{3.537973in}{1.444323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.499691in}}{\pgfqpoint{2.841049in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696924in}{1.228198in}}%
\pgfpathlineto{\pgfqpoint{0.697871in}{1.227449in}}%
\pgfpathlineto{\pgfqpoint{0.698345in}{1.228639in}}%
\pgfpathlineto{\pgfqpoint{0.698818in}{1.227350in}}%
\pgfpathlineto{\pgfqpoint{0.699292in}{1.226090in}}%
\pgfpathlineto{\pgfqpoint{0.699766in}{1.227251in}}%
\pgfpathlineto{\pgfqpoint{0.701186in}{1.225411in}}%
\pgfpathlineto{\pgfqpoint{0.704027in}{1.216806in}}%
\pgfpathlineto{\pgfqpoint{0.704501in}{1.218153in}}%
\pgfpathlineto{\pgfqpoint{0.706868in}{1.207058in}}%
\pgfpathlineto{\pgfqpoint{0.707342in}{1.207126in}}%
\pgfpathlineto{\pgfqpoint{0.710183in}{1.196527in}}%
\pgfpathlineto{\pgfqpoint{0.710656in}{1.196725in}}%
\pgfpathlineto{\pgfqpoint{0.712077in}{1.194553in}}%
\pgfpathlineto{\pgfqpoint{0.712550in}{1.195042in}}%
\pgfpathlineto{\pgfqpoint{0.713024in}{1.195079in}}%
\pgfpathlineto{\pgfqpoint{0.713497in}{1.197119in}}%
\pgfpathlineto{\pgfqpoint{0.713971in}{1.195805in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{1.196156in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{1.201607in}}%
\pgfpathlineto{\pgfqpoint{0.716812in}{1.199551in}}%
\pgfpathlineto{\pgfqpoint{0.717285in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{0.717759in}{1.201275in}}%
\pgfpathlineto{\pgfqpoint{0.719179in}{1.199495in}}%
\pgfpathlineto{\pgfqpoint{0.719653in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{1.198862in}}%
\pgfpathlineto{\pgfqpoint{0.720600in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{0.721547in}{1.200485in}}%
\pgfpathlineto{\pgfqpoint{0.722020in}{1.202269in}}%
\pgfpathlineto{\pgfqpoint{0.722494in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{0.724861in}{1.196843in}}%
\pgfpathlineto{\pgfqpoint{0.725335in}{1.195784in}}%
\pgfpathlineto{\pgfqpoint{0.725808in}{1.196393in}}%
\pgfpathlineto{\pgfqpoint{0.727702in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{0.728176in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{0.729123in}{1.195976in}}%
\pgfpathlineto{\pgfqpoint{0.729597in}{1.196675in}}%
\pgfpathlineto{\pgfqpoint{0.731017in}{1.199825in}}%
\pgfpathlineto{\pgfqpoint{0.731964in}{1.197529in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{1.197837in}}%
\pgfpathlineto{\pgfqpoint{0.733385in}{1.199897in}}%
\pgfpathlineto{\pgfqpoint{0.733858in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{0.734805in}{1.200652in}}%
\pgfpathlineto{\pgfqpoint{0.736226in}{1.202240in}}%
\pgfpathlineto{\pgfqpoint{0.737173in}{1.199299in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{1.199685in}}%
\pgfpathlineto{\pgfqpoint{0.738593in}{1.202574in}}%
\pgfpathlineto{\pgfqpoint{0.739540in}{1.201958in}}%
\pgfpathlineto{\pgfqpoint{0.740961in}{1.199355in}}%
\pgfpathlineto{\pgfqpoint{0.741908in}{1.204602in}}%
\pgfpathlineto{\pgfqpoint{0.742381in}{1.202884in}}%
\pgfpathlineto{\pgfqpoint{0.742855in}{1.202622in}}%
\pgfpathlineto{\pgfqpoint{0.743802in}{1.205501in}}%
\pgfpathlineto{\pgfqpoint{0.744275in}{1.204800in}}%
\pgfpathlineto{\pgfqpoint{0.745696in}{1.201417in}}%
\pgfpathlineto{\pgfqpoint{0.747116in}{1.207861in}}%
\pgfpathlineto{\pgfqpoint{0.747590in}{1.206242in}}%
\pgfpathlineto{\pgfqpoint{0.749957in}{1.206308in}}%
\pgfpathlineto{\pgfqpoint{0.750431in}{1.209399in}}%
\pgfpathlineto{\pgfqpoint{0.750904in}{1.207265in}}%
\pgfpathlineto{\pgfqpoint{0.751378in}{1.206431in}}%
\pgfpathlineto{\pgfqpoint{0.752325in}{1.208176in}}%
\pgfpathlineto{\pgfqpoint{0.753272in}{1.206922in}}%
\pgfpathlineto{\pgfqpoint{0.755166in}{1.209212in}}%
\pgfpathlineto{\pgfqpoint{0.756586in}{1.204152in}}%
\pgfpathlineto{\pgfqpoint{0.757060in}{1.206999in}}%
\pgfpathlineto{\pgfqpoint{0.757533in}{1.206306in}}%
\pgfpathlineto{\pgfqpoint{0.758481in}{1.204647in}}%
\pgfpathlineto{\pgfqpoint{0.758954in}{1.205489in}}%
\pgfpathlineto{\pgfqpoint{0.760375in}{1.207549in}}%
\pgfpathlineto{\pgfqpoint{0.760848in}{1.206836in}}%
\pgfpathlineto{\pgfqpoint{0.761322in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{0.761795in}{1.206588in}}%
\pgfpathlineto{\pgfqpoint{0.765110in}{1.211734in}}%
\pgfpathlineto{\pgfqpoint{0.765583in}{1.210942in}}%
\pgfpathlineto{\pgfqpoint{0.767004in}{1.206941in}}%
\pgfpathlineto{\pgfqpoint{0.767477in}{1.207601in}}%
\pgfpathlineto{\pgfqpoint{0.767951in}{1.208929in}}%
\pgfpathlineto{\pgfqpoint{0.768424in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{0.768898in}{1.207809in}}%
\pgfpathlineto{\pgfqpoint{0.770318in}{1.202331in}}%
\pgfpathlineto{\pgfqpoint{0.770792in}{1.202964in}}%
\pgfpathlineto{\pgfqpoint{0.771265in}{1.202465in}}%
\pgfpathlineto{\pgfqpoint{0.773159in}{1.201514in}}%
\pgfpathlineto{\pgfqpoint{0.773633in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.199947in}}%
\pgfpathlineto{\pgfqpoint{0.775053in}{1.200844in}}%
\pgfpathlineto{\pgfqpoint{0.777421in}{1.207005in}}%
\pgfpathlineto{\pgfqpoint{0.779788in}{1.210389in}}%
\pgfpathlineto{\pgfqpoint{0.780262in}{1.209540in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{1.209319in}}%
\pgfpathlineto{\pgfqpoint{0.781209in}{1.210552in}}%
\pgfpathlineto{\pgfqpoint{0.781682in}{1.209944in}}%
\pgfpathlineto{\pgfqpoint{0.784050in}{1.204596in}}%
\pgfpathlineto{\pgfqpoint{0.784523in}{1.206615in}}%
\pgfpathlineto{\pgfqpoint{0.784997in}{1.207479in}}%
\pgfpathlineto{\pgfqpoint{0.785470in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.785944in}{1.205274in}}%
\pgfpathlineto{\pgfqpoint{0.788312in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{0.789259in}{1.208434in}}%
\pgfpathlineto{\pgfqpoint{0.789732in}{1.210280in}}%
\pgfpathlineto{\pgfqpoint{0.792573in}{1.217105in}}%
\pgfpathlineto{\pgfqpoint{0.793047in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{0.794467in}{1.223947in}}%
\pgfpathlineto{\pgfqpoint{0.794941in}{1.224200in}}%
\pgfpathlineto{\pgfqpoint{0.795888in}{1.229734in}}%
\pgfpathlineto{\pgfqpoint{0.796361in}{1.227447in}}%
\pgfpathlineto{\pgfqpoint{0.796835in}{1.227007in}}%
\pgfpathlineto{\pgfqpoint{0.799202in}{1.237399in}}%
\pgfpathlineto{\pgfqpoint{0.799676in}{1.236489in}}%
\pgfpathlineto{\pgfqpoint{0.800149in}{1.237073in}}%
\pgfpathlineto{\pgfqpoint{0.802990in}{1.241534in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{1.240257in}}%
\pgfpathlineto{\pgfqpoint{0.805358in}{1.238527in}}%
\pgfpathlineto{\pgfqpoint{0.807252in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{0.807725in}{1.242755in}}%
\pgfpathlineto{\pgfqpoint{0.808672in}{1.243044in}}%
\pgfpathlineto{\pgfqpoint{0.809146in}{1.243440in}}%
\pgfpathlineto{\pgfqpoint{0.809619in}{1.241881in}}%
\pgfpathlineto{\pgfqpoint{0.810093in}{1.242939in}}%
\pgfpathlineto{\pgfqpoint{0.811040in}{1.245581in}}%
\pgfpathlineto{\pgfqpoint{0.811513in}{1.244246in}}%
\pgfpathlineto{\pgfqpoint{0.812934in}{1.243215in}}%
\pgfpathlineto{\pgfqpoint{0.814354in}{1.246466in}}%
\pgfpathlineto{\pgfqpoint{0.814828in}{1.244979in}}%
\pgfpathlineto{\pgfqpoint{0.815301in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{0.815775in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.816722in}{1.244347in}}%
\pgfpathlineto{\pgfqpoint{0.817196in}{1.246449in}}%
\pgfpathlineto{\pgfqpoint{0.818143in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{0.819090in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{0.820037in}{1.249056in}}%
\pgfpathlineto{\pgfqpoint{0.820984in}{1.248110in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.250849in}}%
\pgfpathlineto{\pgfqpoint{0.822404in}{1.250657in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{1.251261in}}%
\pgfpathlineto{\pgfqpoint{0.825245in}{1.251781in}}%
\pgfpathlineto{\pgfqpoint{0.826192in}{1.250968in}}%
\pgfpathlineto{\pgfqpoint{0.827139in}{1.252950in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{1.250465in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{1.251063in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.253192in}}%
\pgfpathlineto{\pgfqpoint{0.829507in}{1.252732in}}%
\pgfpathlineto{\pgfqpoint{0.830454in}{1.251156in}}%
\pgfpathlineto{\pgfqpoint{0.831874in}{1.253800in}}%
\pgfpathlineto{\pgfqpoint{0.833768in}{1.247179in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.246315in}}%
\pgfpathlineto{\pgfqpoint{0.835189in}{1.246928in}}%
\pgfpathlineto{\pgfqpoint{0.836136in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{0.837083in}{1.250129in}}%
\pgfpathlineto{\pgfqpoint{0.838503in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{0.839450in}{1.251426in}}%
\pgfpathlineto{\pgfqpoint{0.839924in}{1.249557in}}%
\pgfpathlineto{\pgfqpoint{0.841344in}{1.247330in}}%
\pgfpathlineto{\pgfqpoint{0.843238in}{1.254776in}}%
\pgfpathlineto{\pgfqpoint{0.846080in}{1.259726in}}%
\pgfpathlineto{\pgfqpoint{0.848921in}{1.253072in}}%
\pgfpathlineto{\pgfqpoint{0.849394in}{1.256801in}}%
\pgfpathlineto{\pgfqpoint{0.850341in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{1.253839in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{1.254518in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.251519in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{0.855076in}{1.252769in}}%
\pgfpathlineto{\pgfqpoint{0.855550in}{1.250430in}}%
\pgfpathlineto{\pgfqpoint{0.856023in}{1.252651in}}%
\pgfpathlineto{\pgfqpoint{0.858391in}{1.258851in}}%
\pgfpathlineto{\pgfqpoint{0.858864in}{1.255937in}}%
\pgfpathlineto{\pgfqpoint{0.859338in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{0.861232in}{1.260755in}}%
\pgfpathlineto{\pgfqpoint{0.862652in}{1.260788in}}%
\pgfpathlineto{\pgfqpoint{0.864073in}{1.263894in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{0.866440in}{1.260369in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{1.261535in}}%
\pgfpathlineto{\pgfqpoint{0.868808in}{1.264156in}}%
\pgfpathlineto{\pgfqpoint{0.869281in}{1.263560in}}%
\pgfpathlineto{\pgfqpoint{0.869755in}{1.260666in}}%
\pgfpathlineto{\pgfqpoint{0.870702in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{0.872596in}{1.260753in}}%
\pgfpathlineto{\pgfqpoint{0.873543in}{1.262506in}}%
\pgfpathlineto{\pgfqpoint{0.874017in}{1.261751in}}%
\pgfpathlineto{\pgfqpoint{0.874964in}{1.261260in}}%
\pgfpathlineto{\pgfqpoint{0.875911in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{0.876384in}{1.266175in}}%
\pgfpathlineto{\pgfqpoint{0.879225in}{1.268552in}}%
\pgfpathlineto{\pgfqpoint{0.881119in}{1.272178in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.263824in}}%
\pgfpathlineto{\pgfqpoint{0.883960in}{1.263674in}}%
\pgfpathlineto{\pgfqpoint{0.884434in}{1.264833in}}%
\pgfpathlineto{\pgfqpoint{0.885381in}{1.261972in}}%
\pgfpathlineto{\pgfqpoint{0.885854in}{1.263436in}}%
\pgfpathlineto{\pgfqpoint{0.886328in}{1.263521in}}%
\pgfpathlineto{\pgfqpoint{0.887748in}{1.262780in}}%
\pgfpathlineto{\pgfqpoint{0.888222in}{1.264893in}}%
\pgfpathlineto{\pgfqpoint{0.888695in}{1.263892in}}%
\pgfpathlineto{\pgfqpoint{0.890589in}{1.264371in}}%
\pgfpathlineto{\pgfqpoint{0.895798in}{1.272173in}}%
\pgfpathlineto{\pgfqpoint{0.896271in}{1.271728in}}%
\pgfpathlineto{\pgfqpoint{0.896745in}{1.272493in}}%
\pgfpathlineto{\pgfqpoint{0.897218in}{1.274696in}}%
\pgfpathlineto{\pgfqpoint{0.898165in}{1.273945in}}%
\pgfpathlineto{\pgfqpoint{0.900059in}{1.272159in}}%
\pgfpathlineto{\pgfqpoint{0.902427in}{1.274469in}}%
\pgfpathlineto{\pgfqpoint{0.903374in}{1.272996in}}%
\pgfpathlineto{\pgfqpoint{0.904321in}{1.274935in}}%
\pgfpathlineto{\pgfqpoint{0.904795in}{1.274116in}}%
\pgfpathlineto{\pgfqpoint{0.908109in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{0.908583in}{1.272155in}}%
\pgfpathlineto{\pgfqpoint{0.909056in}{1.272788in}}%
\pgfpathlineto{\pgfqpoint{0.910950in}{1.273819in}}%
\pgfpathlineto{\pgfqpoint{0.912371in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{0.912844in}{1.274846in}}%
\pgfpathlineto{\pgfqpoint{0.913318in}{1.272244in}}%
\pgfpathlineto{\pgfqpoint{0.913791in}{1.273842in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.271746in}}%
\pgfpathlineto{\pgfqpoint{0.917579in}{1.270515in}}%
\pgfpathlineto{\pgfqpoint{0.919000in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.920420in}{1.273264in}}%
\pgfpathlineto{\pgfqpoint{0.921367in}{1.273677in}}%
\pgfpathlineto{\pgfqpoint{0.921841in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{0.922314in}{1.272720in}}%
\pgfpathlineto{\pgfqpoint{0.922788in}{1.273203in}}%
\pgfpathlineto{\pgfqpoint{0.923261in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{0.924208in}{1.272252in}}%
\pgfpathlineto{\pgfqpoint{0.926102in}{1.278600in}}%
\pgfpathlineto{\pgfqpoint{0.926576in}{1.278101in}}%
\pgfpathlineto{\pgfqpoint{0.927049in}{1.281704in}}%
\pgfpathlineto{\pgfqpoint{0.927523in}{1.280160in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.275874in}}%
\pgfpathlineto{\pgfqpoint{0.930364in}{1.277322in}}%
\pgfpathlineto{\pgfqpoint{0.931784in}{1.275201in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{1.278522in}}%
\pgfpathlineto{\pgfqpoint{0.932732in}{1.276451in}}%
\pgfpathlineto{\pgfqpoint{0.934152in}{1.275690in}}%
\pgfpathlineto{\pgfqpoint{0.935099in}{1.275090in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{0.938414in}{1.275278in}}%
\pgfpathlineto{\pgfqpoint{0.940308in}{1.274366in}}%
\pgfpathlineto{\pgfqpoint{0.941255in}{1.276208in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.274178in}}%
\pgfpathlineto{\pgfqpoint{0.942202in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{0.942675in}{1.275898in}}%
\pgfpathlineto{\pgfqpoint{0.943149in}{1.274201in}}%
\pgfpathlineto{\pgfqpoint{0.943622in}{1.275616in}}%
\pgfpathlineto{\pgfqpoint{0.944096in}{1.275445in}}%
\pgfpathlineto{\pgfqpoint{0.944569in}{1.272763in}}%
\pgfpathlineto{\pgfqpoint{0.945043in}{1.274523in}}%
\pgfpathlineto{\pgfqpoint{0.945990in}{1.275350in}}%
\pgfpathlineto{\pgfqpoint{0.946463in}{1.274331in}}%
\pgfpathlineto{\pgfqpoint{0.946937in}{1.273856in}}%
\pgfpathlineto{\pgfqpoint{0.948831in}{1.276934in}}%
\pgfpathlineto{\pgfqpoint{0.950251in}{1.274028in}}%
\pgfpathlineto{\pgfqpoint{0.950725in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{0.951198in}{1.275488in}}%
\pgfpathlineto{\pgfqpoint{0.951672in}{1.274473in}}%
\pgfpathlineto{\pgfqpoint{0.952145in}{1.275762in}}%
\pgfpathlineto{\pgfqpoint{0.952619in}{1.278458in}}%
\pgfpathlineto{\pgfqpoint{0.953092in}{1.275832in}}%
\pgfpathlineto{\pgfqpoint{0.956407in}{1.283435in}}%
\pgfpathlineto{\pgfqpoint{0.956880in}{1.281857in}}%
\pgfpathlineto{\pgfqpoint{0.957354in}{1.281865in}}%
\pgfpathlineto{\pgfqpoint{0.957827in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{0.958301in}{1.280900in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{1.284446in}}%
\pgfpathlineto{\pgfqpoint{0.960195in}{1.284324in}}%
\pgfpathlineto{\pgfqpoint{0.961142in}{1.285993in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{1.284654in}}%
\pgfpathlineto{\pgfqpoint{0.962089in}{1.283631in}}%
\pgfpathlineto{\pgfqpoint{0.962563in}{1.284697in}}%
\pgfpathlineto{\pgfqpoint{0.963983in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{0.964457in}{1.284642in}}%
\pgfpathlineto{\pgfqpoint{0.964930in}{1.285465in}}%
\pgfpathlineto{\pgfqpoint{0.965404in}{1.285663in}}%
\pgfpathlineto{\pgfqpoint{0.966824in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{0.967298in}{1.282814in}}%
\pgfpathlineto{\pgfqpoint{0.969665in}{1.278899in}}%
\pgfpathlineto{\pgfqpoint{0.971086in}{1.277577in}}%
\pgfpathlineto{\pgfqpoint{0.972506in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.973453in}{1.274865in}}%
\pgfpathlineto{\pgfqpoint{0.973927in}{1.275537in}}%
\pgfpathlineto{\pgfqpoint{0.976768in}{1.280820in}}%
\pgfpathlineto{\pgfqpoint{0.979135in}{1.282014in}}%
\pgfpathlineto{\pgfqpoint{0.979609in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{0.980082in}{1.282649in}}%
\pgfpathlineto{\pgfqpoint{0.980556in}{1.283058in}}%
\pgfpathlineto{\pgfqpoint{0.981976in}{1.276492in}}%
\pgfpathlineto{\pgfqpoint{0.982923in}{1.281659in}}%
\pgfpathlineto{\pgfqpoint{0.983397in}{1.280710in}}%
\pgfpathlineto{\pgfqpoint{0.984817in}{1.276857in}}%
\pgfpathlineto{\pgfqpoint{0.985291in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{0.985764in}{1.276653in}}%
\pgfpathlineto{\pgfqpoint{0.986238in}{1.277342in}}%
\pgfpathlineto{\pgfqpoint{0.988605in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{0.989079in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.278239in}}%
\pgfpathlineto{\pgfqpoint{0.991447in}{1.283773in}}%
\pgfpathlineto{\pgfqpoint{0.991920in}{1.282406in}}%
\pgfpathlineto{\pgfqpoint{0.992394in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{0.995235in}{1.286556in}}%
\pgfpathlineto{\pgfqpoint{0.995708in}{1.285842in}}%
\pgfpathlineto{\pgfqpoint{0.996182in}{1.286978in}}%
\pgfpathlineto{\pgfqpoint{0.996655in}{1.288899in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{1.288556in}}%
\pgfpathlineto{\pgfqpoint{0.998076in}{1.288063in}}%
\pgfpathlineto{\pgfqpoint{0.999496in}{1.289091in}}%
\pgfpathlineto{\pgfqpoint{0.999970in}{1.288571in}}%
\pgfpathlineto{\pgfqpoint{1.001390in}{1.291355in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{1.289501in}}%
\pgfpathlineto{\pgfqpoint{1.002337in}{1.290404in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{1.291192in}}%
\pgfpathlineto{\pgfqpoint{1.003284in}{1.290664in}}%
\pgfpathlineto{\pgfqpoint{1.003758in}{1.290004in}}%
\pgfpathlineto{\pgfqpoint{1.005178in}{1.293143in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{1.289214in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.288907in}}%
\pgfpathlineto{\pgfqpoint{1.009913in}{1.294633in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{1.293245in}}%
\pgfpathlineto{\pgfqpoint{1.010860in}{1.293839in}}%
\pgfpathlineto{\pgfqpoint{1.012754in}{1.294859in}}%
\pgfpathlineto{\pgfqpoint{1.013701in}{1.296852in}}%
\pgfpathlineto{\pgfqpoint{1.014648in}{1.293789in}}%
\pgfpathlineto{\pgfqpoint{1.015122in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{1.016069in}{1.296491in}}%
\pgfpathlineto{\pgfqpoint{1.017489in}{1.299011in}}%
\pgfpathlineto{\pgfqpoint{1.019384in}{1.294096in}}%
\pgfpathlineto{\pgfqpoint{1.019857in}{1.295031in}}%
\pgfpathlineto{\pgfqpoint{1.020331in}{1.296784in}}%
\pgfpathlineto{\pgfqpoint{1.020804in}{1.296318in}}%
\pgfpathlineto{\pgfqpoint{1.021278in}{1.295086in}}%
\pgfpathlineto{\pgfqpoint{1.021751in}{1.296953in}}%
\pgfpathlineto{\pgfqpoint{1.022698in}{1.296629in}}%
\pgfpathlineto{\pgfqpoint{1.023645in}{1.296322in}}%
\pgfpathlineto{\pgfqpoint{1.024592in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.025066in}{1.298158in}}%
\pgfpathlineto{\pgfqpoint{1.026960in}{1.295107in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{1.298360in}}%
\pgfpathlineto{\pgfqpoint{1.028854in}{1.297343in}}%
\pgfpathlineto{\pgfqpoint{1.030748in}{1.295185in}}%
\pgfpathlineto{\pgfqpoint{1.032168in}{1.288496in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{1.291735in}}%
\pgfpathlineto{\pgfqpoint{1.035956in}{1.291132in}}%
\pgfpathlineto{\pgfqpoint{1.036430in}{1.293414in}}%
\pgfpathlineto{\pgfqpoint{1.037377in}{1.289858in}}%
\pgfpathlineto{\pgfqpoint{1.037850in}{1.290045in}}%
\pgfpathlineto{\pgfqpoint{1.041638in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{1.043532in}{1.295689in}}%
\pgfpathlineto{\pgfqpoint{1.044006in}{1.296774in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{1.295016in}}%
\pgfpathlineto{\pgfqpoint{1.046847in}{1.299096in}}%
\pgfpathlineto{\pgfqpoint{1.047320in}{1.298729in}}%
\pgfpathlineto{\pgfqpoint{1.047794in}{1.298434in}}%
\pgfpathlineto{\pgfqpoint{1.049688in}{1.294228in}}%
\pgfpathlineto{\pgfqpoint{1.052056in}{1.299201in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{1.298931in}}%
\pgfpathlineto{\pgfqpoint{1.057264in}{1.297139in}}%
\pgfpathlineto{\pgfqpoint{1.059158in}{1.301101in}}%
\pgfpathlineto{\pgfqpoint{1.061052in}{1.296699in}}%
\pgfpathlineto{\pgfqpoint{1.061526in}{1.298244in}}%
\pgfpathlineto{\pgfqpoint{1.061999in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{1.062946in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.301284in}}%
\pgfpathlineto{\pgfqpoint{1.065787in}{1.299300in}}%
\pgfpathlineto{\pgfqpoint{1.066261in}{1.299562in}}%
\pgfpathlineto{\pgfqpoint{1.068155in}{1.301769in}}%
\pgfpathlineto{\pgfqpoint{1.068628in}{1.298537in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{1.299393in}}%
\pgfpathlineto{\pgfqpoint{1.072416in}{1.306129in}}%
\pgfpathlineto{\pgfqpoint{1.073837in}{1.305104in}}%
\pgfpathlineto{\pgfqpoint{1.074310in}{1.304624in}}%
\pgfpathlineto{\pgfqpoint{1.076204in}{1.307458in}}%
\pgfpathlineto{\pgfqpoint{1.076678in}{1.307852in}}%
\pgfpathlineto{\pgfqpoint{1.077625in}{1.306474in}}%
\pgfpathlineto{\pgfqpoint{1.079993in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{1.080940in}{1.313781in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{1.312045in}}%
\pgfpathlineto{\pgfqpoint{1.082834in}{1.312366in}}%
\pgfpathlineto{\pgfqpoint{1.083307in}{1.313192in}}%
\pgfpathlineto{\pgfqpoint{1.083781in}{1.311772in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.312591in}}%
\pgfpathlineto{\pgfqpoint{1.085675in}{1.313212in}}%
\pgfpathlineto{\pgfqpoint{1.086148in}{1.312199in}}%
\pgfpathlineto{\pgfqpoint{1.086622in}{1.313433in}}%
\pgfpathlineto{\pgfqpoint{1.088042in}{1.317478in}}%
\pgfpathlineto{\pgfqpoint{1.088516in}{1.316743in}}%
\pgfpathlineto{\pgfqpoint{1.089936in}{1.314850in}}%
\pgfpathlineto{\pgfqpoint{1.091830in}{1.319243in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.318426in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{1.318748in}}%
\pgfpathlineto{\pgfqpoint{1.093724in}{1.320433in}}%
\pgfpathlineto{\pgfqpoint{1.094198in}{1.319187in}}%
\pgfpathlineto{\pgfqpoint{1.094671in}{1.320033in}}%
\pgfpathlineto{\pgfqpoint{1.095618in}{1.324166in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{1.323770in}}%
\pgfpathlineto{\pgfqpoint{1.097512in}{1.318315in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.319008in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.318626in}}%
\pgfpathlineto{\pgfqpoint{1.100827in}{1.317185in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.317907in}}%
\pgfpathlineto{\pgfqpoint{1.102721in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.316102in}}%
\pgfpathlineto{\pgfqpoint{1.105562in}{1.313600in}}%
\pgfpathlineto{\pgfqpoint{1.107456in}{1.322397in}}%
\pgfpathlineto{\pgfqpoint{1.108403in}{1.324251in}}%
\pgfpathlineto{\pgfqpoint{1.108877in}{1.322372in}}%
\pgfpathlineto{\pgfqpoint{1.109824in}{1.322743in}}%
\pgfpathlineto{\pgfqpoint{1.110297in}{1.323420in}}%
\pgfpathlineto{\pgfqpoint{1.110771in}{1.322523in}}%
\pgfpathlineto{\pgfqpoint{1.112191in}{1.322219in}}%
\pgfpathlineto{\pgfqpoint{1.114085in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{1.115032in}{1.329273in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{1.327904in}}%
\pgfpathlineto{\pgfqpoint{1.115979in}{1.328308in}}%
\pgfpathlineto{\pgfqpoint{1.116453in}{1.328751in}}%
\pgfpathlineto{\pgfqpoint{1.117873in}{1.325810in}}%
\pgfpathlineto{\pgfqpoint{1.118347in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.119767in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{1.121661in}{1.329166in}}%
\pgfpathlineto{\pgfqpoint{1.122135in}{1.327741in}}%
\pgfpathlineto{\pgfqpoint{1.122608in}{1.328659in}}%
\pgfpathlineto{\pgfqpoint{1.123082in}{1.328774in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{1.323566in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{1.324255in}}%
\pgfpathlineto{\pgfqpoint{1.126870in}{1.322954in}}%
\pgfpathlineto{\pgfqpoint{1.127343in}{1.323838in}}%
\pgfpathlineto{\pgfqpoint{1.128764in}{1.325610in}}%
\pgfpathlineto{\pgfqpoint{1.129711in}{1.321365in}}%
\pgfpathlineto{\pgfqpoint{1.132078in}{1.314050in}}%
\pgfpathlineto{\pgfqpoint{1.133025in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{1.133499in}{1.315462in}}%
\pgfpathlineto{\pgfqpoint{1.133972in}{1.315114in}}%
\pgfpathlineto{\pgfqpoint{1.134446in}{1.313651in}}%
\pgfpathlineto{\pgfqpoint{1.134919in}{1.315877in}}%
\pgfpathlineto{\pgfqpoint{1.135867in}{1.315046in}}%
\pgfpathlineto{\pgfqpoint{1.136340in}{1.315615in}}%
\pgfpathlineto{\pgfqpoint{1.138234in}{1.310566in}}%
\pgfpathlineto{\pgfqpoint{1.138708in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{1.140602in}{1.314761in}}%
\pgfpathlineto{\pgfqpoint{1.141549in}{1.315473in}}%
\pgfpathlineto{\pgfqpoint{1.143443in}{1.309995in}}%
\pgfpathlineto{\pgfqpoint{1.143916in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{1.144390in}{1.311009in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.310331in}}%
\pgfpathlineto{\pgfqpoint{1.145810in}{1.310405in}}%
\pgfpathlineto{\pgfqpoint{1.146284in}{1.312311in}}%
\pgfpathlineto{\pgfqpoint{1.147231in}{1.312074in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.315390in}}%
\pgfpathlineto{\pgfqpoint{1.150072in}{1.313435in}}%
\pgfpathlineto{\pgfqpoint{1.150545in}{1.314406in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.319363in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{1.154807in}{1.318245in}}%
\pgfpathlineto{\pgfqpoint{1.155754in}{1.317286in}}%
\pgfpathlineto{\pgfqpoint{1.157174in}{1.320949in}}%
\pgfpathlineto{\pgfqpoint{1.159542in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{1.162383in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{1.162856in}{1.320208in}}%
\pgfpathlineto{\pgfqpoint{1.163330in}{1.320365in}}%
\pgfpathlineto{\pgfqpoint{1.165224in}{1.323572in}}%
\pgfpathlineto{\pgfqpoint{1.165698in}{1.323265in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{1.312096in}}%
\pgfpathlineto{\pgfqpoint{1.176115in}{1.298741in}}%
\pgfpathlineto{\pgfqpoint{1.178009in}{1.304015in}}%
\pgfpathlineto{\pgfqpoint{1.178956in}{1.301715in}}%
\pgfpathlineto{\pgfqpoint{1.179429in}{1.301918in}}%
\pgfpathlineto{\pgfqpoint{1.180850in}{1.302076in}}%
\pgfpathlineto{\pgfqpoint{1.182744in}{1.299424in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.299548in}}%
\pgfpathlineto{\pgfqpoint{1.184164in}{1.297615in}}%
\pgfpathlineto{\pgfqpoint{1.184638in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{1.302685in}}%
\pgfpathlineto{\pgfqpoint{1.186532in}{1.301509in}}%
\pgfpathlineto{\pgfqpoint{1.187005in}{1.300113in}}%
\pgfpathlineto{\pgfqpoint{1.187479in}{1.300305in}}%
\pgfpathlineto{\pgfqpoint{1.192214in}{1.308621in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{1.307163in}}%
\pgfpathlineto{\pgfqpoint{1.194582in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{1.195529in}{1.303613in}}%
\pgfpathlineto{\pgfqpoint{1.196002in}{1.304405in}}%
\pgfpathlineto{\pgfqpoint{1.200737in}{1.313291in}}%
\pgfpathlineto{\pgfqpoint{1.201211in}{1.311851in}}%
\pgfpathlineto{\pgfqpoint{1.201684in}{1.309735in}}%
\pgfpathlineto{\pgfqpoint{1.202158in}{1.310296in}}%
\pgfpathlineto{\pgfqpoint{1.203105in}{1.312655in}}%
\pgfpathlineto{\pgfqpoint{1.203578in}{1.311876in}}%
\pgfpathlineto{\pgfqpoint{1.204052in}{1.311009in}}%
\pgfpathlineto{\pgfqpoint{1.204525in}{1.311277in}}%
\pgfpathlineto{\pgfqpoint{1.205946in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{1.206419in}{1.312129in}}%
\pgfpathlineto{\pgfqpoint{1.206893in}{1.313047in}}%
\pgfpathlineto{\pgfqpoint{1.207366in}{1.313501in}}%
\pgfpathlineto{\pgfqpoint{1.209260in}{1.309978in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{1.210681in}{1.309553in}}%
\pgfpathlineto{\pgfqpoint{1.212101in}{1.313383in}}%
\pgfpathlineto{\pgfqpoint{1.212575in}{1.311436in}}%
\pgfpathlineto{\pgfqpoint{1.213048in}{1.311832in}}%
\pgfpathlineto{\pgfqpoint{1.213995in}{1.312967in}}%
\pgfpathlineto{\pgfqpoint{1.214469in}{1.311925in}}%
\pgfpathlineto{\pgfqpoint{1.214942in}{1.313552in}}%
\pgfpathlineto{\pgfqpoint{1.215416in}{1.314802in}}%
\pgfpathlineto{\pgfqpoint{1.215889in}{1.314377in}}%
\pgfpathlineto{\pgfqpoint{1.216836in}{1.311847in}}%
\pgfpathlineto{\pgfqpoint{1.217310in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{1.217783in}{1.314353in}}%
\pgfpathlineto{\pgfqpoint{1.218730in}{1.313769in}}%
\pgfpathlineto{\pgfqpoint{1.219204in}{1.311857in}}%
\pgfpathlineto{\pgfqpoint{1.219677in}{1.312065in}}%
\pgfpathlineto{\pgfqpoint{1.220624in}{1.316108in}}%
\pgfpathlineto{\pgfqpoint{1.221098in}{1.313930in}}%
\pgfpathlineto{\pgfqpoint{1.221571in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.222045in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{1.222992in}{1.312847in}}%
\pgfpathlineto{\pgfqpoint{1.225833in}{1.309299in}}%
\pgfpathlineto{\pgfqpoint{1.226780in}{1.311121in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{1.310644in}}%
\pgfpathlineto{\pgfqpoint{1.228201in}{1.308901in}}%
\pgfpathlineto{\pgfqpoint{1.228674in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{1.309479in}}%
\pgfpathlineto{\pgfqpoint{1.230568in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{1.232462in}{1.309821in}}%
\pgfpathlineto{\pgfqpoint{1.233409in}{1.308400in}}%
\pgfpathlineto{\pgfqpoint{1.233883in}{1.309380in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{1.307977in}}%
\pgfpathlineto{\pgfqpoint{1.235303in}{1.309980in}}%
\pgfpathlineto{\pgfqpoint{1.236250in}{1.309308in}}%
\pgfpathlineto{\pgfqpoint{1.237197in}{1.308540in}}%
\pgfpathlineto{\pgfqpoint{1.237671in}{1.309751in}}%
\pgfpathlineto{\pgfqpoint{1.238144in}{1.307338in}}%
\pgfpathlineto{\pgfqpoint{1.238618in}{1.308829in}}%
\pgfpathlineto{\pgfqpoint{1.239565in}{1.310292in}}%
\pgfpathlineto{\pgfqpoint{1.240985in}{1.314334in}}%
\pgfpathlineto{\pgfqpoint{1.241932in}{1.315262in}}%
\pgfpathlineto{\pgfqpoint{1.242406in}{1.316289in}}%
\pgfpathlineto{\pgfqpoint{1.242879in}{1.315489in}}%
\pgfpathlineto{\pgfqpoint{1.243353in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{1.243826in}{1.317863in}}%
\pgfpathlineto{\pgfqpoint{1.244300in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{1.245247in}{1.316283in}}%
\pgfpathlineto{\pgfqpoint{1.245720in}{1.316782in}}%
\pgfpathlineto{\pgfqpoint{1.246194in}{1.317323in}}%
\pgfpathlineto{\pgfqpoint{1.247141in}{1.314796in}}%
\pgfpathlineto{\pgfqpoint{1.247614in}{1.317851in}}%
\pgfpathlineto{\pgfqpoint{1.248561in}{1.317622in}}%
\pgfpathlineto{\pgfqpoint{1.249982in}{1.315644in}}%
\pgfpathlineto{\pgfqpoint{1.250929in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.251402in}{1.315910in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{1.318043in}}%
\pgfpathlineto{\pgfqpoint{1.252823in}{1.321085in}}%
\pgfpathlineto{\pgfqpoint{1.253297in}{1.320184in}}%
\pgfpathlineto{\pgfqpoint{1.255191in}{1.318841in}}%
\pgfpathlineto{\pgfqpoint{1.255664in}{1.319062in}}%
\pgfpathlineto{\pgfqpoint{1.256611in}{1.322510in}}%
\pgfpathlineto{\pgfqpoint{1.257085in}{1.321242in}}%
\pgfpathlineto{\pgfqpoint{1.257558in}{1.320757in}}%
\pgfpathlineto{\pgfqpoint{1.259452in}{1.324263in}}%
\pgfpathlineto{\pgfqpoint{1.260399in}{1.322556in}}%
\pgfpathlineto{\pgfqpoint{1.260873in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{1.261346in}{1.323847in}}%
\pgfpathlineto{\pgfqpoint{1.261820in}{1.322364in}}%
\pgfpathlineto{\pgfqpoint{1.262767in}{1.322762in}}%
\pgfpathlineto{\pgfqpoint{1.265608in}{1.323614in}}%
\pgfpathlineto{\pgfqpoint{1.267028in}{1.324443in}}%
\pgfpathlineto{\pgfqpoint{1.268449in}{1.320171in}}%
\pgfpathlineto{\pgfqpoint{1.268922in}{1.320644in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{1.321122in}}%
\pgfpathlineto{\pgfqpoint{1.274604in}{1.329451in}}%
\pgfpathlineto{\pgfqpoint{1.276498in}{1.328089in}}%
\pgfpathlineto{\pgfqpoint{1.277445in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.331237in}}%
\pgfpathlineto{\pgfqpoint{1.280286in}{1.328492in}}%
\pgfpathlineto{\pgfqpoint{1.280760in}{1.328432in}}%
\pgfpathlineto{\pgfqpoint{1.282654in}{1.324307in}}%
\pgfpathlineto{\pgfqpoint{1.283601in}{1.322718in}}%
\pgfpathlineto{\pgfqpoint{1.284075in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{1.285969in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{1.286916in}{1.325012in}}%
\pgfpathlineto{\pgfqpoint{1.287389in}{1.322848in}}%
\pgfpathlineto{\pgfqpoint{1.288336in}{1.323428in}}%
\pgfpathlineto{\pgfqpoint{1.288810in}{1.321629in}}%
\pgfpathlineto{\pgfqpoint{1.289283in}{1.323005in}}%
\pgfpathlineto{\pgfqpoint{1.290230in}{1.323700in}}%
\pgfpathlineto{\pgfqpoint{1.290704in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.291651in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{1.292124in}{1.321516in}}%
\pgfpathlineto{\pgfqpoint{1.292598in}{1.320394in}}%
\pgfpathlineto{\pgfqpoint{1.293071in}{1.322828in}}%
\pgfpathlineto{\pgfqpoint{1.293545in}{1.322498in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{1.320883in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{1.321714in}}%
\pgfpathlineto{\pgfqpoint{1.295912in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{1.296386in}{1.319893in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.320340in}}%
\pgfpathlineto{\pgfqpoint{1.298280in}{1.322943in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{1.320332in}}%
\pgfpathlineto{\pgfqpoint{1.300647in}{1.322079in}}%
\pgfpathlineto{\pgfqpoint{1.301121in}{1.321508in}}%
\pgfpathlineto{\pgfqpoint{1.303488in}{1.317232in}}%
\pgfpathlineto{\pgfqpoint{1.304435in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{1.305382in}{1.313802in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.314010in}}%
\pgfpathlineto{\pgfqpoint{1.306329in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{1.306803in}{1.314470in}}%
\pgfpathlineto{\pgfqpoint{1.307750in}{1.311277in}}%
\pgfpathlineto{\pgfqpoint{1.308223in}{1.313414in}}%
\pgfpathlineto{\pgfqpoint{1.308697in}{1.313241in}}%
\pgfpathlineto{\pgfqpoint{1.310591in}{1.316498in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{1.313432in}{1.317343in}}%
\pgfpathlineto{\pgfqpoint{1.315800in}{1.320934in}}%
\pgfpathlineto{\pgfqpoint{1.319588in}{1.317020in}}%
\pgfpathlineto{\pgfqpoint{1.320061in}{1.317581in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.319796in}}%
\pgfpathlineto{\pgfqpoint{1.323376in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{1.318094in}}%
\pgfpathlineto{\pgfqpoint{1.324323in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{1.324796in}{1.318831in}}%
\pgfpathlineto{\pgfqpoint{1.325270in}{1.317805in}}%
\pgfpathlineto{\pgfqpoint{1.327637in}{1.324018in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{1.321863in}}%
\pgfpathlineto{\pgfqpoint{1.330952in}{1.323960in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{1.322848in}}%
\pgfpathlineto{\pgfqpoint{1.331899in}{1.322966in}}%
\pgfpathlineto{\pgfqpoint{1.334740in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{1.335213in}{1.318049in}}%
\pgfpathlineto{\pgfqpoint{1.337107in}{1.312354in}}%
\pgfpathlineto{\pgfqpoint{1.337581in}{1.311678in}}%
\pgfpathlineto{\pgfqpoint{1.338054in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{1.339002in}{1.312744in}}%
\pgfpathlineto{\pgfqpoint{1.339475in}{1.313618in}}%
\pgfpathlineto{\pgfqpoint{1.339949in}{1.313227in}}%
\pgfpathlineto{\pgfqpoint{1.341369in}{1.311346in}}%
\pgfpathlineto{\pgfqpoint{1.344210in}{1.317525in}}%
\pgfpathlineto{\pgfqpoint{1.344684in}{1.316601in}}%
\pgfpathlineto{\pgfqpoint{1.345157in}{1.319783in}}%
\pgfpathlineto{\pgfqpoint{1.346104in}{1.319140in}}%
\pgfpathlineto{\pgfqpoint{1.347051in}{1.320633in}}%
\pgfpathlineto{\pgfqpoint{1.347525in}{1.318637in}}%
\pgfpathlineto{\pgfqpoint{1.347998in}{1.319449in}}%
\pgfpathlineto{\pgfqpoint{1.348945in}{1.318954in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{1.315739in}}%
\pgfpathlineto{\pgfqpoint{1.355574in}{1.317671in}}%
\pgfpathlineto{\pgfqpoint{1.356521in}{1.317191in}}%
\pgfpathlineto{\pgfqpoint{1.356995in}{1.317560in}}%
\pgfpathlineto{\pgfqpoint{1.358415in}{1.315959in}}%
\pgfpathlineto{\pgfqpoint{1.359362in}{1.315623in}}%
\pgfpathlineto{\pgfqpoint{1.360783in}{1.316760in}}%
\pgfpathlineto{\pgfqpoint{1.361256in}{1.316446in}}%
\pgfpathlineto{\pgfqpoint{1.363150in}{1.310566in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{1.308505in}}%
\pgfpathlineto{\pgfqpoint{1.364571in}{1.309058in}}%
\pgfpathlineto{\pgfqpoint{1.366465in}{1.310929in}}%
\pgfpathlineto{\pgfqpoint{1.367412in}{1.308720in}}%
\pgfpathlineto{\pgfqpoint{1.367886in}{1.309145in}}%
\pgfpathlineto{\pgfqpoint{1.368833in}{1.310535in}}%
\pgfpathlineto{\pgfqpoint{1.369306in}{1.311923in}}%
\pgfpathlineto{\pgfqpoint{1.369780in}{1.310013in}}%
\pgfpathlineto{\pgfqpoint{1.373568in}{1.318831in}}%
\pgfpathlineto{\pgfqpoint{1.374041in}{1.317591in}}%
\pgfpathlineto{\pgfqpoint{1.374515in}{1.316683in}}%
\pgfpathlineto{\pgfqpoint{1.374988in}{1.317106in}}%
\pgfpathlineto{\pgfqpoint{1.376882in}{1.320167in}}%
\pgfpathlineto{\pgfqpoint{1.378776in}{1.314056in}}%
\pgfpathlineto{\pgfqpoint{1.379250in}{1.316675in}}%
\pgfpathlineto{\pgfqpoint{1.380670in}{1.318117in}}%
\pgfpathlineto{\pgfqpoint{1.382091in}{1.311962in}}%
\pgfpathlineto{\pgfqpoint{1.383038in}{1.313573in}}%
\pgfpathlineto{\pgfqpoint{1.383511in}{1.313451in}}%
\pgfpathlineto{\pgfqpoint{1.385405in}{1.308996in}}%
\pgfpathlineto{\pgfqpoint{1.388720in}{1.318166in}}%
\pgfpathlineto{\pgfqpoint{1.389193in}{1.316822in}}%
\pgfpathlineto{\pgfqpoint{1.389667in}{1.318348in}}%
\pgfpathlineto{\pgfqpoint{1.390614in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{1.391561in}{1.320819in}}%
\pgfpathlineto{\pgfqpoint{1.392034in}{1.318810in}}%
\pgfpathlineto{\pgfqpoint{1.392508in}{1.317935in}}%
\pgfpathlineto{\pgfqpoint{1.392981in}{1.318406in}}%
\pgfpathlineto{\pgfqpoint{1.393455in}{1.319121in}}%
\pgfpathlineto{\pgfqpoint{1.393928in}{1.318517in}}%
\pgfpathlineto{\pgfqpoint{1.394402in}{1.317218in}}%
\pgfpathlineto{\pgfqpoint{1.394875in}{1.318643in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{1.320800in}}%
\pgfpathlineto{\pgfqpoint{1.398190in}{1.319687in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{1.320466in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{1.321114in}}%
\pgfpathlineto{\pgfqpoint{1.400558in}{1.321510in}}%
\pgfpathlineto{\pgfqpoint{1.401031in}{1.319550in}}%
\pgfpathlineto{\pgfqpoint{1.401978in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{1.402925in}{1.320344in}}%
\pgfpathlineto{\pgfqpoint{1.404346in}{1.326126in}}%
\pgfpathlineto{\pgfqpoint{1.404819in}{1.325779in}}%
\pgfpathlineto{\pgfqpoint{1.405766in}{1.322584in}}%
\pgfpathlineto{\pgfqpoint{1.406240in}{1.322937in}}%
\pgfpathlineto{\pgfqpoint{1.406713in}{1.322589in}}%
\pgfpathlineto{\pgfqpoint{1.407187in}{1.319992in}}%
\pgfpathlineto{\pgfqpoint{1.408134in}{1.320695in}}%
\pgfpathlineto{\pgfqpoint{1.410028in}{1.318263in}}%
\pgfpathlineto{\pgfqpoint{1.411922in}{1.325594in}}%
\pgfpathlineto{\pgfqpoint{1.413342in}{1.325819in}}%
\pgfpathlineto{\pgfqpoint{1.417130in}{1.319713in}}%
\pgfpathlineto{\pgfqpoint{1.417604in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{1.419498in}{1.324509in}}%
\pgfpathlineto{\pgfqpoint{1.420918in}{1.321939in}}%
\pgfpathlineto{\pgfqpoint{1.423286in}{1.321064in}}%
\pgfpathlineto{\pgfqpoint{1.427074in}{1.322803in}}%
\pgfpathlineto{\pgfqpoint{1.428495in}{1.319625in}}%
\pgfpathlineto{\pgfqpoint{1.429442in}{1.323011in}}%
\pgfpathlineto{\pgfqpoint{1.430389in}{1.321751in}}%
\pgfpathlineto{\pgfqpoint{1.432283in}{1.317267in}}%
\pgfpathlineto{\pgfqpoint{1.435124in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.435597in}{1.325907in}}%
\pgfpathlineto{\pgfqpoint{1.436071in}{1.323529in}}%
\pgfpathlineto{\pgfqpoint{1.438438in}{1.325369in}}%
\pgfpathlineto{\pgfqpoint{1.439385in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.439859in}{1.323537in}}%
\pgfpathlineto{\pgfqpoint{1.441753in}{1.323737in}}%
\pgfpathlineto{\pgfqpoint{1.442226in}{1.320920in}}%
\pgfpathlineto{\pgfqpoint{1.442700in}{1.321636in}}%
\pgfpathlineto{\pgfqpoint{1.443173in}{1.322450in}}%
\pgfpathlineto{\pgfqpoint{1.443647in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.445067in}{1.315266in}}%
\pgfpathlineto{\pgfqpoint{1.446014in}{1.317480in}}%
\pgfpathlineto{\pgfqpoint{1.447435in}{1.317348in}}%
\pgfpathlineto{\pgfqpoint{1.447908in}{1.316432in}}%
\pgfpathlineto{\pgfqpoint{1.448382in}{1.316904in}}%
\pgfpathlineto{\pgfqpoint{1.448855in}{1.317607in}}%
\pgfpathlineto{\pgfqpoint{1.449329in}{1.316318in}}%
\pgfpathlineto{\pgfqpoint{1.449802in}{1.317801in}}%
\pgfpathlineto{\pgfqpoint{1.450749in}{1.316818in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{1.320751in}}%
\pgfpathlineto{\pgfqpoint{1.452170in}{1.319020in}}%
\pgfpathlineto{\pgfqpoint{1.453117in}{1.318003in}}%
\pgfpathlineto{\pgfqpoint{1.453590in}{1.318441in}}%
\pgfpathlineto{\pgfqpoint{1.454064in}{1.319631in}}%
\pgfpathlineto{\pgfqpoint{1.454537in}{1.318505in}}%
\pgfpathlineto{\pgfqpoint{1.455958in}{1.317744in}}%
\pgfpathlineto{\pgfqpoint{1.456432in}{1.318457in}}%
\pgfpathlineto{\pgfqpoint{1.456905in}{1.317803in}}%
\pgfpathlineto{\pgfqpoint{1.458326in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{1.458799in}{1.318909in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{1.317560in}}%
\pgfpathlineto{\pgfqpoint{1.461640in}{1.319159in}}%
\pgfpathlineto{\pgfqpoint{1.462114in}{1.318635in}}%
\pgfpathlineto{\pgfqpoint{1.462587in}{1.319623in}}%
\pgfpathlineto{\pgfqpoint{1.464008in}{1.323595in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.321728in}}%
\pgfpathlineto{\pgfqpoint{1.465428in}{1.322574in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.322570in}}%
\pgfpathlineto{\pgfqpoint{1.466375in}{1.321417in}}%
\pgfpathlineto{\pgfqpoint{1.466849in}{1.323224in}}%
\pgfpathlineto{\pgfqpoint{1.467796in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{1.468269in}{1.321170in}}%
\pgfpathlineto{\pgfqpoint{1.472057in}{1.322683in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.319476in}}%
\pgfpathlineto{\pgfqpoint{1.473478in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{1.473951in}{1.321605in}}%
\pgfpathlineto{\pgfqpoint{1.474425in}{1.320518in}}%
\pgfpathlineto{\pgfqpoint{1.476319in}{1.319117in}}%
\pgfpathlineto{\pgfqpoint{1.477266in}{1.321370in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{1.318327in}}%
\pgfpathlineto{\pgfqpoint{1.481054in}{1.319474in}}%
\pgfpathlineto{\pgfqpoint{1.481527in}{1.318164in}}%
\pgfpathlineto{\pgfqpoint{1.482001in}{1.318909in}}%
\pgfpathlineto{\pgfqpoint{1.483895in}{1.322919in}}%
\pgfpathlineto{\pgfqpoint{1.485789in}{1.322401in}}%
\pgfpathlineto{\pgfqpoint{1.488630in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{1.489104in}{1.325059in}}%
\pgfpathlineto{\pgfqpoint{1.489577in}{1.324350in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{1.326322in}}%
\pgfpathlineto{\pgfqpoint{1.492892in}{1.322896in}}%
\pgfpathlineto{\pgfqpoint{1.493365in}{1.322867in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{1.325658in}}%
\pgfpathlineto{\pgfqpoint{1.498100in}{1.321198in}}%
\pgfpathlineto{\pgfqpoint{1.499047in}{1.325301in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{1.500468in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{1.502362in}{1.328444in}}%
\pgfpathlineto{\pgfqpoint{1.505203in}{1.323022in}}%
\pgfpathlineto{\pgfqpoint{1.506150in}{1.323432in}}%
\pgfpathlineto{\pgfqpoint{1.507097in}{1.321887in}}%
\pgfpathlineto{\pgfqpoint{1.508044in}{1.325305in}}%
\pgfpathlineto{\pgfqpoint{1.509938in}{1.316873in}}%
\pgfpathlineto{\pgfqpoint{1.510411in}{1.317694in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{1.515620in}{1.303671in}}%
\pgfpathlineto{\pgfqpoint{1.519882in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{1.520829in}{1.292335in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{1.291514in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{1.292541in}}%
\pgfpathlineto{\pgfqpoint{1.524143in}{1.291889in}}%
\pgfpathlineto{\pgfqpoint{1.524617in}{1.292785in}}%
\pgfpathlineto{\pgfqpoint{1.526037in}{1.293315in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{1.294012in}}%
\pgfpathlineto{\pgfqpoint{1.529352in}{1.299079in}}%
\pgfpathlineto{\pgfqpoint{1.529825in}{1.298642in}}%
\pgfpathlineto{\pgfqpoint{1.530772in}{1.299612in}}%
\pgfpathlineto{\pgfqpoint{1.531246in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{1.532193in}{1.303242in}}%
\pgfpathlineto{\pgfqpoint{1.532666in}{1.301552in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{1.306536in}}%
\pgfpathlineto{\pgfqpoint{1.535507in}{1.306218in}}%
\pgfpathlineto{\pgfqpoint{1.536454in}{1.306288in}}%
\pgfpathlineto{\pgfqpoint{1.537875in}{1.307658in}}%
\pgfpathlineto{\pgfqpoint{1.538348in}{1.307315in}}%
\pgfpathlineto{\pgfqpoint{1.540716in}{1.315316in}}%
\pgfpathlineto{\pgfqpoint{1.541663in}{1.314870in}}%
\pgfpathlineto{\pgfqpoint{1.543557in}{1.316547in}}%
\pgfpathlineto{\pgfqpoint{1.544504in}{1.315772in}}%
\pgfpathlineto{\pgfqpoint{1.544978in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{1.547345in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.551607in}{1.311579in}}%
\pgfpathlineto{\pgfqpoint{1.552554in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.553027in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{1.555395in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{1.555868in}{1.312307in}}%
\pgfpathlineto{\pgfqpoint{1.556342in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{1.559656in}{1.309287in}}%
\pgfpathlineto{\pgfqpoint{1.561077in}{1.313847in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{1.307868in}}%
\pgfpathlineto{\pgfqpoint{1.565812in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{1.567706in}{1.313408in}}%
\pgfpathlineto{\pgfqpoint{1.569600in}{1.316613in}}%
\pgfpathlineto{\pgfqpoint{1.570073in}{1.314561in}}%
\pgfpathlineto{\pgfqpoint{1.570547in}{1.315669in}}%
\pgfpathlineto{\pgfqpoint{1.573388in}{1.321537in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{1.320798in}}%
\pgfpathlineto{\pgfqpoint{1.574809in}{1.316459in}}%
\pgfpathlineto{\pgfqpoint{1.575282in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{1.576703in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{1.578123in}{1.320256in}}%
\pgfpathlineto{\pgfqpoint{1.578597in}{1.320241in}}%
\pgfpathlineto{\pgfqpoint{1.582858in}{1.305933in}}%
\pgfpathlineto{\pgfqpoint{1.583332in}{1.306847in}}%
\pgfpathlineto{\pgfqpoint{1.585226in}{1.310671in}}%
\pgfpathlineto{\pgfqpoint{1.587593in}{1.309652in}}%
\pgfpathlineto{\pgfqpoint{1.592328in}{1.321976in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.321221in}}%
\pgfpathlineto{\pgfqpoint{1.593749in}{1.323040in}}%
\pgfpathlineto{\pgfqpoint{1.594222in}{1.321240in}}%
\pgfpathlineto{\pgfqpoint{1.594696in}{1.321995in}}%
\pgfpathlineto{\pgfqpoint{1.596116in}{1.321807in}}%
\pgfpathlineto{\pgfqpoint{1.597537in}{1.318723in}}%
\pgfpathlineto{\pgfqpoint{1.598010in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{1.319130in}}%
\pgfpathlineto{\pgfqpoint{1.598957in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{1.599904in}{1.320743in}}%
\pgfpathlineto{\pgfqpoint{1.600852in}{1.320538in}}%
\pgfpathlineto{\pgfqpoint{1.601325in}{1.319154in}}%
\pgfpathlineto{\pgfqpoint{1.601799in}{1.320208in}}%
\pgfpathlineto{\pgfqpoint{1.602272in}{1.321312in}}%
\pgfpathlineto{\pgfqpoint{1.602746in}{1.320759in}}%
\pgfpathlineto{\pgfqpoint{1.603219in}{1.320198in}}%
\pgfpathlineto{\pgfqpoint{1.604640in}{1.323766in}}%
\pgfpathlineto{\pgfqpoint{1.607007in}{1.326819in}}%
\pgfpathlineto{\pgfqpoint{1.607481in}{1.326278in}}%
\pgfpathlineto{\pgfqpoint{1.609848in}{1.321060in}}%
\pgfpathlineto{\pgfqpoint{1.611269in}{1.324604in}}%
\pgfpathlineto{\pgfqpoint{1.613163in}{1.320400in}}%
\pgfpathlineto{\pgfqpoint{1.614583in}{1.321167in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{1.321302in}}%
\pgfpathlineto{\pgfqpoint{1.618371in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{1.620265in}{1.326093in}}%
\pgfpathlineto{\pgfqpoint{1.624053in}{1.331154in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{1.625947in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{1.627368in}{1.325775in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{1.330135in}}%
\pgfpathlineto{\pgfqpoint{1.630209in}{1.329356in}}%
\pgfpathlineto{\pgfqpoint{1.630683in}{1.332854in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{1.332239in}}%
\pgfpathlineto{\pgfqpoint{1.633524in}{1.332324in}}%
\pgfpathlineto{\pgfqpoint{1.635418in}{1.338773in}}%
\pgfpathlineto{\pgfqpoint{1.636838in}{1.340892in}}%
\pgfpathlineto{\pgfqpoint{1.637312in}{1.338460in}}%
\pgfpathlineto{\pgfqpoint{1.637785in}{1.341207in}}%
\pgfpathlineto{\pgfqpoint{1.639679in}{1.341013in}}%
\pgfpathlineto{\pgfqpoint{1.642047in}{1.336032in}}%
\pgfpathlineto{\pgfqpoint{1.642520in}{1.336670in}}%
\pgfpathlineto{\pgfqpoint{1.642994in}{1.335886in}}%
\pgfpathlineto{\pgfqpoint{1.644888in}{1.330886in}}%
\pgfpathlineto{\pgfqpoint{1.645835in}{1.330449in}}%
\pgfpathlineto{\pgfqpoint{1.647729in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{1.648202in}{1.327326in}}%
\pgfpathlineto{\pgfqpoint{1.649623in}{1.330239in}}%
\pgfpathlineto{\pgfqpoint{1.651517in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{1.652937in}{1.322446in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{1.324298in}}%
\pgfpathlineto{\pgfqpoint{1.653884in}{1.323618in}}%
\pgfpathlineto{\pgfqpoint{1.660040in}{1.306814in}}%
\pgfpathlineto{\pgfqpoint{1.661461in}{1.307899in}}%
\pgfpathlineto{\pgfqpoint{1.662881in}{1.304213in}}%
\pgfpathlineto{\pgfqpoint{1.663355in}{1.305630in}}%
\pgfpathlineto{\pgfqpoint{1.663828in}{1.306020in}}%
\pgfpathlineto{\pgfqpoint{1.664302in}{1.305374in}}%
\pgfpathlineto{\pgfqpoint{1.664775in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{1.665249in}{1.305412in}}%
\pgfpathlineto{\pgfqpoint{1.667143in}{1.309502in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{1.307924in}}%
\pgfpathlineto{\pgfqpoint{1.678980in}{1.338429in}}%
\pgfpathlineto{\pgfqpoint{1.679927in}{1.336249in}}%
\pgfpathlineto{\pgfqpoint{1.680401in}{1.333685in}}%
\pgfpathlineto{\pgfqpoint{1.680874in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.684189in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{1.685136in}{1.332918in}}%
\pgfpathlineto{\pgfqpoint{1.686556in}{1.334017in}}%
\pgfpathlineto{\pgfqpoint{1.687977in}{1.331425in}}%
\pgfpathlineto{\pgfqpoint{1.688451in}{1.330525in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{1.331610in}}%
\pgfpathlineto{\pgfqpoint{1.689871in}{1.334873in}}%
\pgfpathlineto{\pgfqpoint{1.690345in}{1.333609in}}%
\pgfpathlineto{\pgfqpoint{1.690818in}{1.330461in}}%
\pgfpathlineto{\pgfqpoint{1.691292in}{1.332375in}}%
\pgfpathlineto{\pgfqpoint{1.691765in}{1.331874in}}%
\pgfpathlineto{\pgfqpoint{1.692239in}{1.332406in}}%
\pgfpathlineto{\pgfqpoint{1.693186in}{1.336451in}}%
\pgfpathlineto{\pgfqpoint{1.693659in}{1.336119in}}%
\pgfpathlineto{\pgfqpoint{1.695080in}{1.334914in}}%
\pgfpathlineto{\pgfqpoint{1.695553in}{1.333638in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{1.334044in}}%
\pgfpathlineto{\pgfqpoint{1.697921in}{1.336228in}}%
\pgfpathlineto{\pgfqpoint{1.699341in}{1.335100in}}%
\pgfpathlineto{\pgfqpoint{1.701235in}{1.340085in}}%
\pgfpathlineto{\pgfqpoint{1.701709in}{1.338674in}}%
\pgfpathlineto{\pgfqpoint{1.704076in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{1.705497in}{1.339120in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{1.338784in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{1.707391in}{1.337602in}}%
\pgfpathlineto{\pgfqpoint{1.708338in}{1.337785in}}%
\pgfpathlineto{\pgfqpoint{1.710705in}{1.334234in}}%
\pgfpathlineto{\pgfqpoint{1.711179in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.712126in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.336604in}}%
\pgfpathlineto{\pgfqpoint{1.714493in}{1.338250in}}%
\pgfpathlineto{\pgfqpoint{1.714967in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{1.715914in}{1.338908in}}%
\pgfpathlineto{\pgfqpoint{1.716388in}{1.338759in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{1.336245in}}%
\pgfpathlineto{\pgfqpoint{1.717808in}{1.336484in}}%
\pgfpathlineto{\pgfqpoint{1.718755in}{1.338984in}}%
\pgfpathlineto{\pgfqpoint{1.719229in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{1.719702in}{1.338219in}}%
\pgfpathlineto{\pgfqpoint{1.720176in}{1.339741in}}%
\pgfpathlineto{\pgfqpoint{1.720649in}{1.338221in}}%
\pgfpathlineto{\pgfqpoint{1.721123in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{1.721596in}{1.341337in}}%
\pgfpathlineto{\pgfqpoint{1.722543in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{1.724437in}{1.341156in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{1.725384in}{1.339427in}}%
\pgfpathlineto{\pgfqpoint{1.728699in}{1.344707in}}%
\pgfpathlineto{\pgfqpoint{1.731066in}{1.339708in}}%
\pgfpathlineto{\pgfqpoint{1.732487in}{1.340333in}}%
\pgfpathlineto{\pgfqpoint{1.733907in}{1.339873in}}%
\pgfpathlineto{\pgfqpoint{1.735801in}{1.344332in}}%
\pgfpathlineto{\pgfqpoint{1.736748in}{1.340673in}}%
\pgfpathlineto{\pgfqpoint{1.737222in}{1.342461in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{1.343561in}}%
\pgfpathlineto{\pgfqpoint{1.738169in}{1.341484in}}%
\pgfpathlineto{\pgfqpoint{1.738642in}{1.342406in}}%
\pgfpathlineto{\pgfqpoint{1.740536in}{1.341820in}}%
\pgfpathlineto{\pgfqpoint{1.741483in}{1.339629in}}%
\pgfpathlineto{\pgfqpoint{1.741957in}{1.340584in}}%
\pgfpathlineto{\pgfqpoint{1.742904in}{1.339749in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{1.340737in}}%
\pgfpathlineto{\pgfqpoint{1.744324in}{1.340277in}}%
\pgfpathlineto{\pgfqpoint{1.745745in}{1.338862in}}%
\pgfpathlineto{\pgfqpoint{1.746219in}{1.339522in}}%
\pgfpathlineto{\pgfqpoint{1.746692in}{1.338815in}}%
\pgfpathlineto{\pgfqpoint{1.747166in}{1.336587in}}%
\pgfpathlineto{\pgfqpoint{1.748113in}{1.336820in}}%
\pgfpathlineto{\pgfqpoint{1.749060in}{1.335999in}}%
\pgfpathlineto{\pgfqpoint{1.749533in}{1.334471in}}%
\pgfpathlineto{\pgfqpoint{1.750954in}{1.340098in}}%
\pgfpathlineto{\pgfqpoint{1.751427in}{1.339398in}}%
\pgfpathlineto{\pgfqpoint{1.751901in}{1.341807in}}%
\pgfpathlineto{\pgfqpoint{1.752848in}{1.340941in}}%
\pgfpathlineto{\pgfqpoint{1.753795in}{1.341290in}}%
\pgfpathlineto{\pgfqpoint{1.754268in}{1.340619in}}%
\pgfpathlineto{\pgfqpoint{1.756636in}{1.342434in}}%
\pgfpathlineto{\pgfqpoint{1.759003in}{1.346906in}}%
\pgfpathlineto{\pgfqpoint{1.759477in}{1.345337in}}%
\pgfpathlineto{\pgfqpoint{1.759950in}{1.346190in}}%
\pgfpathlineto{\pgfqpoint{1.760897in}{1.346129in}}%
\pgfpathlineto{\pgfqpoint{1.762791in}{1.344408in}}%
\pgfpathlineto{\pgfqpoint{1.764685in}{1.343561in}}%
\pgfpathlineto{\pgfqpoint{1.765159in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{1.765632in}{1.343480in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{1.344914in}}%
\pgfpathlineto{\pgfqpoint{1.769894in}{1.346547in}}%
\pgfpathlineto{\pgfqpoint{1.770367in}{1.345180in}}%
\pgfpathlineto{\pgfqpoint{1.770841in}{1.347015in}}%
\pgfpathlineto{\pgfqpoint{1.772261in}{1.345862in}}%
\pgfpathlineto{\pgfqpoint{1.772735in}{1.346768in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{1.348185in}}%
\pgfpathlineto{\pgfqpoint{1.776050in}{1.343548in}}%
\pgfpathlineto{\pgfqpoint{1.776523in}{1.343907in}}%
\pgfpathlineto{\pgfqpoint{1.776997in}{1.342956in}}%
\pgfpathlineto{\pgfqpoint{1.780785in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{1.781258in}{1.338280in}}%
\pgfpathlineto{\pgfqpoint{1.782205in}{1.340126in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{1.339803in}}%
\pgfpathlineto{\pgfqpoint{1.783152in}{1.339372in}}%
\pgfpathlineto{\pgfqpoint{1.785046in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.785993in}{1.343596in}}%
\pgfpathlineto{\pgfqpoint{1.787887in}{1.347211in}}%
\pgfpathlineto{\pgfqpoint{1.788361in}{1.345594in}}%
\pgfpathlineto{\pgfqpoint{1.788834in}{1.347865in}}%
\pgfpathlineto{\pgfqpoint{1.789781in}{1.350462in}}%
\pgfpathlineto{\pgfqpoint{1.791202in}{1.354542in}}%
\pgfpathlineto{\pgfqpoint{1.791675in}{1.353849in}}%
\pgfpathlineto{\pgfqpoint{1.792149in}{1.354263in}}%
\pgfpathlineto{\pgfqpoint{1.794043in}{1.357823in}}%
\pgfpathlineto{\pgfqpoint{1.795937in}{1.354474in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.354051in}}%
\pgfpathlineto{\pgfqpoint{1.800672in}{1.349367in}}%
\pgfpathlineto{\pgfqpoint{1.807301in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.808722in}{1.353325in}}%
\pgfpathlineto{\pgfqpoint{1.809669in}{1.356377in}}%
\pgfpathlineto{\pgfqpoint{1.810142in}{1.355226in}}%
\pgfpathlineto{\pgfqpoint{1.813930in}{1.348585in}}%
\pgfpathlineto{\pgfqpoint{1.814404in}{1.349381in}}%
\pgfpathlineto{\pgfqpoint{1.814877in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{1.816298in}{1.346817in}}%
\pgfpathlineto{\pgfqpoint{1.817245in}{1.349266in}}%
\pgfpathlineto{\pgfqpoint{1.817718in}{1.348191in}}%
\pgfpathlineto{\pgfqpoint{1.818665in}{1.345262in}}%
\pgfpathlineto{\pgfqpoint{1.819139in}{1.345832in}}%
\pgfpathlineto{\pgfqpoint{1.822927in}{1.352993in}}%
\pgfpathlineto{\pgfqpoint{1.823874in}{1.351423in}}%
\pgfpathlineto{\pgfqpoint{1.825768in}{1.356650in}}%
\pgfpathlineto{\pgfqpoint{1.826241in}{1.358023in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{1.356844in}}%
\pgfpathlineto{\pgfqpoint{1.827188in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.360894in}}%
\pgfpathlineto{\pgfqpoint{1.828609in}{1.359492in}}%
\pgfpathlineto{\pgfqpoint{1.830976in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{1.833818in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{1.835238in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{1.835712in}{1.362654in}}%
\pgfpathlineto{\pgfqpoint{1.837132in}{1.362214in}}%
\pgfpathlineto{\pgfqpoint{1.838553in}{1.363891in}}%
\pgfpathlineto{\pgfqpoint{1.839973in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{1.840447in}{1.362775in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.362474in}}%
\pgfpathlineto{\pgfqpoint{1.841394in}{1.363588in}}%
\pgfpathlineto{\pgfqpoint{1.843761in}{1.358223in}}%
\pgfpathlineto{\pgfqpoint{1.844235in}{1.358411in}}%
\pgfpathlineto{\pgfqpoint{1.844708in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.845655in}{1.360362in}}%
\pgfpathlineto{\pgfqpoint{1.846129in}{1.359162in}}%
\pgfpathlineto{\pgfqpoint{1.846602in}{1.359502in}}%
\pgfpathlineto{\pgfqpoint{1.848023in}{1.357438in}}%
\pgfpathlineto{\pgfqpoint{1.849917in}{1.358096in}}%
\pgfpathlineto{\pgfqpoint{1.850390in}{1.358314in}}%
\pgfpathlineto{\pgfqpoint{1.851811in}{1.357056in}}%
\pgfpathlineto{\pgfqpoint{1.852758in}{1.360055in}}%
\pgfpathlineto{\pgfqpoint{1.853705in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{1.854178in}{1.358296in}}%
\pgfpathlineto{\pgfqpoint{1.855125in}{1.356955in}}%
\pgfpathlineto{\pgfqpoint{1.855599in}{1.358459in}}%
\pgfpathlineto{\pgfqpoint{1.856072in}{1.356361in}}%
\pgfpathlineto{\pgfqpoint{1.856546in}{1.357349in}}%
\pgfpathlineto{\pgfqpoint{1.857019in}{1.356561in}}%
\pgfpathlineto{\pgfqpoint{1.857493in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{1.857966in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{1.859860in}{1.356841in}}%
\pgfpathlineto{\pgfqpoint{1.860334in}{1.355437in}}%
\pgfpathlineto{\pgfqpoint{1.860807in}{1.356561in}}%
\pgfpathlineto{\pgfqpoint{1.861281in}{1.356879in}}%
\pgfpathlineto{\pgfqpoint{1.862228in}{1.353271in}}%
\pgfpathlineto{\pgfqpoint{1.862702in}{1.354985in}}%
\pgfpathlineto{\pgfqpoint{1.863175in}{1.355856in}}%
\pgfpathlineto{\pgfqpoint{1.863649in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{1.865543in}{1.352440in}}%
\pgfpathlineto{\pgfqpoint{1.866016in}{1.350955in}}%
\pgfpathlineto{\pgfqpoint{1.866490in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.866963in}{1.352677in}}%
\pgfpathlineto{\pgfqpoint{1.868857in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{1.871698in}{1.352258in}}%
\pgfpathlineto{\pgfqpoint{1.872645in}{1.350802in}}%
\pgfpathlineto{\pgfqpoint{1.874066in}{1.353298in}}%
\pgfpathlineto{\pgfqpoint{1.874539in}{1.353271in}}%
\pgfpathlineto{\pgfqpoint{1.875013in}{1.356563in}}%
\pgfpathlineto{\pgfqpoint{1.875486in}{1.356293in}}%
\pgfpathlineto{\pgfqpoint{1.875960in}{1.355241in}}%
\pgfpathlineto{\pgfqpoint{1.877854in}{1.361977in}}%
\pgfpathlineto{\pgfqpoint{1.878327in}{1.361763in}}%
\pgfpathlineto{\pgfqpoint{1.878801in}{1.361059in}}%
\pgfpathlineto{\pgfqpoint{1.880221in}{1.364522in}}%
\pgfpathlineto{\pgfqpoint{1.880695in}{1.363809in}}%
\pgfpathlineto{\pgfqpoint{1.882589in}{1.362874in}}%
\pgfpathlineto{\pgfqpoint{1.883536in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{1.884956in}{1.361787in}}%
\pgfpathlineto{\pgfqpoint{1.886377in}{1.363081in}}%
\pgfpathlineto{\pgfqpoint{1.886850in}{1.361334in}}%
\pgfpathlineto{\pgfqpoint{1.887324in}{1.362499in}}%
\pgfpathlineto{\pgfqpoint{1.887797in}{1.363481in}}%
\pgfpathlineto{\pgfqpoint{1.888271in}{1.362522in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{1.359609in}}%
\pgfpathlineto{\pgfqpoint{1.891586in}{1.362798in}}%
\pgfpathlineto{\pgfqpoint{1.893006in}{1.360845in}}%
\pgfpathlineto{\pgfqpoint{1.893953in}{1.364426in}}%
\pgfpathlineto{\pgfqpoint{1.894427in}{1.364180in}}%
\pgfpathlineto{\pgfqpoint{1.895847in}{1.362231in}}%
\pgfpathlineto{\pgfqpoint{1.896794in}{1.364619in}}%
\pgfpathlineto{\pgfqpoint{1.897268in}{1.364337in}}%
\pgfpathlineto{\pgfqpoint{1.901529in}{1.361742in}}%
\pgfpathlineto{\pgfqpoint{1.902476in}{1.362419in}}%
\pgfpathlineto{\pgfqpoint{1.902950in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{1.903423in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{1.903897in}{1.361907in}}%
\pgfpathlineto{\pgfqpoint{1.905317in}{1.361338in}}%
\pgfpathlineto{\pgfqpoint{1.907211in}{1.360290in}}%
\pgfpathlineto{\pgfqpoint{1.909105in}{1.362060in}}%
\pgfpathlineto{\pgfqpoint{1.910052in}{1.359479in}}%
\pgfpathlineto{\pgfqpoint{1.910526in}{1.361369in}}%
\pgfpathlineto{\pgfqpoint{1.913367in}{1.366643in}}%
\pgfpathlineto{\pgfqpoint{1.914787in}{1.370161in}}%
\pgfpathlineto{\pgfqpoint{1.916208in}{1.367045in}}%
\pgfpathlineto{\pgfqpoint{1.917628in}{1.368039in}}%
\pgfpathlineto{\pgfqpoint{1.918575in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.919049in}{1.365587in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{1.368575in}}%
\pgfpathlineto{\pgfqpoint{1.919996in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{1.920943in}{1.367635in}}%
\pgfpathlineto{\pgfqpoint{1.922364in}{1.362685in}}%
\pgfpathlineto{\pgfqpoint{1.924258in}{1.358258in}}%
\pgfpathlineto{\pgfqpoint{1.925678in}{1.360674in}}%
\pgfpathlineto{\pgfqpoint{1.927572in}{1.362124in}}%
\pgfpathlineto{\pgfqpoint{1.929466in}{1.360222in}}%
\pgfpathlineto{\pgfqpoint{1.929940in}{1.360300in}}%
\pgfpathlineto{\pgfqpoint{1.930413in}{1.358644in}}%
\pgfpathlineto{\pgfqpoint{1.930887in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.931360in}{1.360870in}}%
\pgfpathlineto{\pgfqpoint{1.931834in}{1.359834in}}%
\pgfpathlineto{\pgfqpoint{1.932307in}{1.359345in}}%
\pgfpathlineto{\pgfqpoint{1.932781in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.933728in}{1.360694in}}%
\pgfpathlineto{\pgfqpoint{1.936569in}{1.354531in}}%
\pgfpathlineto{\pgfqpoint{1.937042in}{1.354775in}}%
\pgfpathlineto{\pgfqpoint{1.938463in}{1.358617in}}%
\pgfpathlineto{\pgfqpoint{1.938936in}{1.358378in}}%
\pgfpathlineto{\pgfqpoint{1.941304in}{1.363023in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.359162in}}%
\pgfpathlineto{\pgfqpoint{1.945092in}{1.362594in}}%
\pgfpathlineto{\pgfqpoint{1.945565in}{1.361552in}}%
\pgfpathlineto{\pgfqpoint{1.946039in}{1.362068in}}%
\pgfpathlineto{\pgfqpoint{1.946512in}{1.362421in}}%
\pgfpathlineto{\pgfqpoint{1.950301in}{1.352778in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{1.360356in}}%
\pgfpathlineto{\pgfqpoint{1.953615in}{1.359203in}}%
\pgfpathlineto{\pgfqpoint{1.954089in}{1.359972in}}%
\pgfpathlineto{\pgfqpoint{1.955036in}{1.363906in}}%
\pgfpathlineto{\pgfqpoint{1.955509in}{1.363669in}}%
\pgfpathlineto{\pgfqpoint{1.956456in}{1.364135in}}%
\pgfpathlineto{\pgfqpoint{1.956930in}{1.363184in}}%
\pgfpathlineto{\pgfqpoint{1.958824in}{1.368229in}}%
\pgfpathlineto{\pgfqpoint{1.959297in}{1.367649in}}%
\pgfpathlineto{\pgfqpoint{1.961191in}{1.370149in}}%
\pgfpathlineto{\pgfqpoint{1.963085in}{1.372484in}}%
\pgfpathlineto{\pgfqpoint{1.963559in}{1.374278in}}%
\pgfpathlineto{\pgfqpoint{1.964506in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{1.966400in}{1.378406in}}%
\pgfpathlineto{\pgfqpoint{1.966873in}{1.376906in}}%
\pgfpathlineto{\pgfqpoint{1.967347in}{1.376603in}}%
\pgfpathlineto{\pgfqpoint{1.969241in}{1.383888in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{1.383354in}}%
\pgfpathlineto{\pgfqpoint{1.971135in}{1.384832in}}%
\pgfpathlineto{\pgfqpoint{1.972082in}{1.386573in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.385655in}}%
\pgfpathlineto{\pgfqpoint{1.973029in}{1.386027in}}%
\pgfpathlineto{\pgfqpoint{1.974449in}{1.383882in}}%
\pgfpathlineto{\pgfqpoint{1.976343in}{1.390290in}}%
\pgfpathlineto{\pgfqpoint{1.979185in}{1.389814in}}%
\pgfpathlineto{\pgfqpoint{1.979658in}{1.391136in}}%
\pgfpathlineto{\pgfqpoint{1.980132in}{1.389797in}}%
\pgfpathlineto{\pgfqpoint{1.982499in}{1.385589in}}%
\pgfpathlineto{\pgfqpoint{1.983920in}{1.384985in}}%
\pgfpathlineto{\pgfqpoint{1.986287in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{1.987234in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.989128in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{1.989602in}{1.367266in}}%
\pgfpathlineto{\pgfqpoint{1.990075in}{1.367660in}}%
\pgfpathlineto{\pgfqpoint{1.990549in}{1.368225in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{1.367573in}}%
\pgfpathlineto{\pgfqpoint{1.991496in}{1.366344in}}%
\pgfpathlineto{\pgfqpoint{1.991969in}{1.366635in}}%
\pgfpathlineto{\pgfqpoint{1.996231in}{1.374998in}}%
\pgfpathlineto{\pgfqpoint{1.996704in}{1.374478in}}%
\pgfpathlineto{\pgfqpoint{1.999072in}{1.383715in}}%
\pgfpathlineto{\pgfqpoint{2.001439in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{2.003333in}{1.391635in}}%
\pgfpathlineto{\pgfqpoint{2.004280in}{1.390319in}}%
\pgfpathlineto{\pgfqpoint{2.007122in}{1.383820in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.372680in}}%
\pgfpathlineto{\pgfqpoint{2.009963in}{1.372253in}}%
\pgfpathlineto{\pgfqpoint{2.013751in}{1.367253in}}%
\pgfpathlineto{\pgfqpoint{2.016592in}{1.377073in}}%
\pgfpathlineto{\pgfqpoint{2.019433in}{1.391099in}}%
\pgfpathlineto{\pgfqpoint{2.019906in}{1.391000in}}%
\pgfpathlineto{\pgfqpoint{2.020380in}{1.389750in}}%
\pgfpathlineto{\pgfqpoint{2.020853in}{1.390938in}}%
\pgfpathlineto{\pgfqpoint{2.029376in}{1.428293in}}%
\pgfpathlineto{\pgfqpoint{2.031270in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{2.032217in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{2.033164in}{1.439103in}}%
\pgfpathlineto{\pgfqpoint{2.033638in}{1.439160in}}%
\pgfpathlineto{\pgfqpoint{2.034111in}{1.441107in}}%
\pgfpathlineto{\pgfqpoint{2.035058in}{1.440464in}}%
\pgfpathlineto{\pgfqpoint{2.037426in}{1.438174in}}%
\pgfpathlineto{\pgfqpoint{2.037900in}{1.441006in}}%
\pgfpathlineto{\pgfqpoint{2.038847in}{1.440375in}}%
\pgfpathlineto{\pgfqpoint{2.040741in}{1.443572in}}%
\pgfpathlineto{\pgfqpoint{2.041214in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{2.041688in}{1.441347in}}%
\pgfpathlineto{\pgfqpoint{2.043108in}{1.446841in}}%
\pgfpathlineto{\pgfqpoint{2.043582in}{1.445717in}}%
\pgfpathlineto{\pgfqpoint{2.045476in}{1.450867in}}%
\pgfpathlineto{\pgfqpoint{2.046423in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{2.047843in}{1.453978in}}%
\pgfpathlineto{\pgfqpoint{2.048317in}{1.453786in}}%
\pgfpathlineto{\pgfqpoint{2.051158in}{1.452189in}}%
\pgfpathlineto{\pgfqpoint{2.052578in}{1.450849in}}%
\pgfpathlineto{\pgfqpoint{2.053999in}{1.446579in}}%
\pgfpathlineto{\pgfqpoint{2.054946in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{2.056840in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{2.058260in}{1.446825in}}%
\pgfpathlineto{\pgfqpoint{2.060154in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{2.061575in}{1.448446in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{1.450490in}}%
\pgfpathlineto{\pgfqpoint{2.063469in}{1.453623in}}%
\pgfpathlineto{\pgfqpoint{2.063942in}{1.452975in}}%
\pgfpathlineto{\pgfqpoint{2.065837in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{2.066310in}{1.449147in}}%
\pgfpathlineto{\pgfqpoint{2.069151in}{1.446652in}}%
\pgfpathlineto{\pgfqpoint{2.069625in}{1.448465in}}%
\pgfpathlineto{\pgfqpoint{2.070098in}{1.448161in}}%
\pgfpathlineto{\pgfqpoint{2.071519in}{1.446864in}}%
\pgfpathlineto{\pgfqpoint{2.072466in}{1.446276in}}%
\pgfpathlineto{\pgfqpoint{2.073886in}{1.443952in}}%
\pgfpathlineto{\pgfqpoint{2.074833in}{1.446680in}}%
\pgfpathlineto{\pgfqpoint{2.075307in}{1.446095in}}%
\pgfpathlineto{\pgfqpoint{2.075780in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{2.077201in}{1.447683in}}%
\pgfpathlineto{\pgfqpoint{2.077674in}{1.446850in}}%
\pgfpathlineto{\pgfqpoint{2.078148in}{1.448469in}}%
\pgfpathlineto{\pgfqpoint{2.079095in}{1.447852in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.449244in}}%
\pgfpathlineto{\pgfqpoint{2.084777in}{1.450822in}}%
\pgfpathlineto{\pgfqpoint{2.085250in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.086197in}{1.449118in}}%
\pgfpathlineto{\pgfqpoint{2.086671in}{1.449459in}}%
\pgfpathlineto{\pgfqpoint{2.089038in}{1.448060in}}%
\pgfpathlineto{\pgfqpoint{2.090459in}{1.448995in}}%
\pgfpathlineto{\pgfqpoint{2.091879in}{1.447029in}}%
\pgfpathlineto{\pgfqpoint{2.094247in}{1.444525in}}%
\pgfpathlineto{\pgfqpoint{2.094721in}{1.445463in}}%
\pgfpathlineto{\pgfqpoint{2.095194in}{1.445072in}}%
\pgfpathlineto{\pgfqpoint{2.096141in}{1.443669in}}%
\pgfpathlineto{\pgfqpoint{2.096615in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{2.097088in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{2.097562in}{1.444535in}}%
\pgfpathlineto{\pgfqpoint{2.098509in}{1.447819in}}%
\pgfpathlineto{\pgfqpoint{2.098982in}{1.447221in}}%
\pgfpathlineto{\pgfqpoint{2.099929in}{1.444830in}}%
\pgfpathlineto{\pgfqpoint{2.100403in}{1.445845in}}%
\pgfpathlineto{\pgfqpoint{2.101350in}{1.446247in}}%
\pgfpathlineto{\pgfqpoint{2.101823in}{1.449399in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.449067in}}%
\pgfpathlineto{\pgfqpoint{2.104664in}{1.448126in}}%
\pgfpathlineto{\pgfqpoint{2.105611in}{1.450880in}}%
\pgfpathlineto{\pgfqpoint{2.106085in}{1.449939in}}%
\pgfpathlineto{\pgfqpoint{2.107979in}{1.448955in}}%
\pgfpathlineto{\pgfqpoint{2.108926in}{1.450486in}}%
\pgfpathlineto{\pgfqpoint{2.109399in}{1.449584in}}%
\pgfpathlineto{\pgfqpoint{2.109873in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{2.112714in}{1.452383in}}%
\pgfpathlineto{\pgfqpoint{2.113187in}{1.451849in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{1.450960in}}%
\pgfpathlineto{\pgfqpoint{2.114608in}{1.452600in}}%
\pgfpathlineto{\pgfqpoint{2.115081in}{1.451129in}}%
\pgfpathlineto{\pgfqpoint{2.116502in}{1.449869in}}%
\pgfpathlineto{\pgfqpoint{2.117922in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{2.118396in}{1.449166in}}%
\pgfpathlineto{\pgfqpoint{2.120290in}{1.450783in}}%
\pgfpathlineto{\pgfqpoint{2.120763in}{1.449368in}}%
\pgfpathlineto{\pgfqpoint{2.121710in}{1.449954in}}%
\pgfpathlineto{\pgfqpoint{2.122658in}{1.450360in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{1.451804in}}%
\pgfpathlineto{\pgfqpoint{2.124078in}{1.449087in}}%
\pgfpathlineto{\pgfqpoint{2.124552in}{1.449308in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.453223in}}%
\pgfpathlineto{\pgfqpoint{2.128340in}{1.449129in}}%
\pgfpathlineto{\pgfqpoint{2.128813in}{1.450890in}}%
\pgfpathlineto{\pgfqpoint{2.129287in}{1.449380in}}%
\pgfpathlineto{\pgfqpoint{2.131181in}{1.445505in}}%
\pgfpathlineto{\pgfqpoint{2.134969in}{1.440965in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{1.444544in}}%
\pgfpathlineto{\pgfqpoint{2.138757in}{1.442729in}}%
\pgfpathlineto{\pgfqpoint{2.140651in}{1.445340in}}%
\pgfpathlineto{\pgfqpoint{2.141124in}{1.445552in}}%
\pgfpathlineto{\pgfqpoint{2.143018in}{1.449001in}}%
\pgfpathlineto{\pgfqpoint{2.143492in}{1.450084in}}%
\pgfpathlineto{\pgfqpoint{2.143965in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{2.144439in}{1.449306in}}%
\pgfpathlineto{\pgfqpoint{2.145386in}{1.447035in}}%
\pgfpathlineto{\pgfqpoint{2.145859in}{1.448665in}}%
\pgfpathlineto{\pgfqpoint{2.146806in}{1.448009in}}%
\pgfpathlineto{\pgfqpoint{2.147280in}{1.447450in}}%
\pgfpathlineto{\pgfqpoint{2.147753in}{1.448434in}}%
\pgfpathlineto{\pgfqpoint{2.150121in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{2.150594in}{1.452288in}}%
\pgfpathlineto{\pgfqpoint{2.151541in}{1.449370in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{2.153436in}{1.448318in}}%
\pgfpathlineto{\pgfqpoint{2.153909in}{1.448673in}}%
\pgfpathlineto{\pgfqpoint{2.154856in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{2.155330in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{2.156277in}{1.448603in}}%
\pgfpathlineto{\pgfqpoint{2.157697in}{1.450162in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{1.449500in}}%
\pgfpathlineto{\pgfqpoint{2.159591in}{1.448852in}}%
\pgfpathlineto{\pgfqpoint{2.163379in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{2.164326in}{1.456108in}}%
\pgfpathlineto{\pgfqpoint{2.164800in}{1.457484in}}%
\pgfpathlineto{\pgfqpoint{2.165273in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{2.165747in}{1.458225in}}%
\pgfpathlineto{\pgfqpoint{2.170008in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{2.170482in}{1.451024in}}%
\pgfpathlineto{\pgfqpoint{2.171429in}{1.447951in}}%
\pgfpathlineto{\pgfqpoint{2.171902in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{2.172849in}{1.445484in}}%
\pgfpathlineto{\pgfqpoint{2.173323in}{1.446194in}}%
\pgfpathlineto{\pgfqpoint{2.174270in}{1.447584in}}%
\pgfpathlineto{\pgfqpoint{2.174743in}{1.446476in}}%
\pgfpathlineto{\pgfqpoint{2.176164in}{1.450137in}}%
\pgfpathlineto{\pgfqpoint{2.176637in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.177584in}{1.447503in}}%
\pgfpathlineto{\pgfqpoint{2.178058in}{1.448879in}}%
\pgfpathlineto{\pgfqpoint{2.179005in}{1.450261in}}%
\pgfpathlineto{\pgfqpoint{2.180899in}{1.447922in}}%
\pgfpathlineto{\pgfqpoint{2.182320in}{1.447604in}}%
\pgfpathlineto{\pgfqpoint{2.184687in}{1.440458in}}%
\pgfpathlineto{\pgfqpoint{2.185161in}{1.441545in}}%
\pgfpathlineto{\pgfqpoint{2.188949in}{1.447951in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{1.447431in}}%
\pgfpathlineto{\pgfqpoint{2.189896in}{1.448184in}}%
\pgfpathlineto{\pgfqpoint{2.193210in}{1.454966in}}%
\pgfpathlineto{\pgfqpoint{2.194157in}{1.458872in}}%
\pgfpathlineto{\pgfqpoint{2.194631in}{1.457622in}}%
\pgfpathlineto{\pgfqpoint{2.196051in}{1.455366in}}%
\pgfpathlineto{\pgfqpoint{2.203154in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{2.203627in}{1.458402in}}%
\pgfpathlineto{\pgfqpoint{2.204101in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{2.206468in}{1.463760in}}%
\pgfpathlineto{\pgfqpoint{2.206942in}{1.463216in}}%
\pgfpathlineto{\pgfqpoint{2.208362in}{1.459573in}}%
\pgfpathlineto{\pgfqpoint{2.209783in}{1.460887in}}%
\pgfpathlineto{\pgfqpoint{2.210257in}{1.461044in}}%
\pgfpathlineto{\pgfqpoint{2.211204in}{1.458379in}}%
\pgfpathlineto{\pgfqpoint{2.211677in}{1.459499in}}%
\pgfpathlineto{\pgfqpoint{2.212624in}{1.458156in}}%
\pgfpathlineto{\pgfqpoint{2.213098in}{1.461151in}}%
\pgfpathlineto{\pgfqpoint{2.213571in}{1.460425in}}%
\pgfpathlineto{\pgfqpoint{2.214518in}{1.457166in}}%
\pgfpathlineto{\pgfqpoint{2.214992in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{2.216886in}{1.460316in}}%
\pgfpathlineto{\pgfqpoint{2.217359in}{1.459064in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{2.219253in}{1.459675in}}%
\pgfpathlineto{\pgfqpoint{2.219727in}{1.461502in}}%
\pgfpathlineto{\pgfqpoint{2.220200in}{1.459856in}}%
\pgfpathlineto{\pgfqpoint{2.222568in}{1.454149in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.457453in}}%
\pgfpathlineto{\pgfqpoint{2.226356in}{1.453724in}}%
\pgfpathlineto{\pgfqpoint{2.226829in}{1.456416in}}%
\pgfpathlineto{\pgfqpoint{2.227303in}{1.455283in}}%
\pgfpathlineto{\pgfqpoint{2.227776in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{2.228723in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{2.229670in}{1.454646in}}%
\pgfpathlineto{\pgfqpoint{2.231091in}{1.456203in}}%
\pgfpathlineto{\pgfqpoint{2.232038in}{1.455937in}}%
\pgfpathlineto{\pgfqpoint{2.232511in}{1.456902in}}%
\pgfpathlineto{\pgfqpoint{2.232985in}{1.455578in}}%
\pgfpathlineto{\pgfqpoint{2.234879in}{1.452581in}}%
\pgfpathlineto{\pgfqpoint{2.235826in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{2.236299in}{1.453132in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{1.453330in}}%
\pgfpathlineto{\pgfqpoint{2.237246in}{1.454611in}}%
\pgfpathlineto{\pgfqpoint{2.238667in}{1.450634in}}%
\pgfpathlineto{\pgfqpoint{2.241508in}{1.454186in}}%
\pgfpathlineto{\pgfqpoint{2.241982in}{1.452253in}}%
\pgfpathlineto{\pgfqpoint{2.242455in}{1.453373in}}%
\pgfpathlineto{\pgfqpoint{2.243402in}{1.453648in}}%
\pgfpathlineto{\pgfqpoint{2.245296in}{1.448757in}}%
\pgfpathlineto{\pgfqpoint{2.245770in}{1.449873in}}%
\pgfpathlineto{\pgfqpoint{2.246243in}{1.449007in}}%
\pgfpathlineto{\pgfqpoint{2.246717in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{2.247664in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{2.248611in}{1.447782in}}%
\pgfpathlineto{\pgfqpoint{2.249558in}{1.449518in}}%
\pgfpathlineto{\pgfqpoint{2.250031in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{2.253819in}{1.443948in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.444853in}}%
\pgfpathlineto{\pgfqpoint{2.257607in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{1.450504in}}%
\pgfpathlineto{\pgfqpoint{2.258554in}{1.448425in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.450016in}}%
\pgfpathlineto{\pgfqpoint{2.259501in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{2.259975in}{1.449917in}}%
\pgfpathlineto{\pgfqpoint{2.263289in}{1.454097in}}%
\pgfpathlineto{\pgfqpoint{2.263763in}{1.453010in}}%
\pgfpathlineto{\pgfqpoint{2.266604in}{1.448949in}}%
\pgfpathlineto{\pgfqpoint{2.268972in}{1.448390in}}%
\pgfpathlineto{\pgfqpoint{2.270392in}{1.447076in}}%
\pgfpathlineto{\pgfqpoint{2.271339in}{1.448415in}}%
\pgfpathlineto{\pgfqpoint{2.271813in}{1.446746in}}%
\pgfpathlineto{\pgfqpoint{2.272286in}{1.447594in}}%
\pgfpathlineto{\pgfqpoint{2.274654in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.275127in}{1.450069in}}%
\pgfpathlineto{\pgfqpoint{2.276074in}{1.452043in}}%
\pgfpathlineto{\pgfqpoint{2.276548in}{1.450457in}}%
\pgfpathlineto{\pgfqpoint{2.277021in}{1.451255in}}%
\pgfpathlineto{\pgfqpoint{2.279862in}{1.453844in}}%
\pgfpathlineto{\pgfqpoint{2.280809in}{1.452829in}}%
\pgfpathlineto{\pgfqpoint{2.281756in}{1.456933in}}%
\pgfpathlineto{\pgfqpoint{2.282230in}{1.455758in}}%
\pgfpathlineto{\pgfqpoint{2.284124in}{1.453460in}}%
\pgfpathlineto{\pgfqpoint{2.285071in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{2.285544in}{1.453660in}}%
\pgfpathlineto{\pgfqpoint{2.286018in}{1.455131in}}%
\pgfpathlineto{\pgfqpoint{2.291226in}{1.448751in}}%
\pgfpathlineto{\pgfqpoint{2.291700in}{1.450228in}}%
\pgfpathlineto{\pgfqpoint{2.294067in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{2.294541in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{2.295014in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{2.296909in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{2.298803in}{1.456174in}}%
\pgfpathlineto{\pgfqpoint{2.299276in}{1.456900in}}%
\pgfpathlineto{\pgfqpoint{2.299750in}{1.456447in}}%
\pgfpathlineto{\pgfqpoint{2.301170in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{2.303064in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{2.303538in}{1.453790in}}%
\pgfpathlineto{\pgfqpoint{2.305905in}{1.456762in}}%
\pgfpathlineto{\pgfqpoint{2.308746in}{1.450362in}}%
\pgfpathlineto{\pgfqpoint{2.309220in}{1.451587in}}%
\pgfpathlineto{\pgfqpoint{2.309693in}{1.452194in}}%
\pgfpathlineto{\pgfqpoint{2.310167in}{1.451466in}}%
\pgfpathlineto{\pgfqpoint{2.310640in}{1.450242in}}%
\pgfpathlineto{\pgfqpoint{2.311587in}{1.450789in}}%
\pgfpathlineto{\pgfqpoint{2.313955in}{1.450529in}}%
\pgfpathlineto{\pgfqpoint{2.315375in}{1.449242in}}%
\pgfpathlineto{\pgfqpoint{2.315849in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{2.316322in}{1.451756in}}%
\pgfpathlineto{\pgfqpoint{2.317269in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{2.317743in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{1.451503in}}%
\pgfpathlineto{\pgfqpoint{2.319637in}{1.452953in}}%
\pgfpathlineto{\pgfqpoint{2.320110in}{1.452041in}}%
\pgfpathlineto{\pgfqpoint{2.320584in}{1.452639in}}%
\pgfpathlineto{\pgfqpoint{2.322004in}{1.455277in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{1.452033in}}%
\pgfpathlineto{\pgfqpoint{2.323425in}{1.452340in}}%
\pgfpathlineto{\pgfqpoint{2.325319in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{2.326266in}{1.449778in}}%
\pgfpathlineto{\pgfqpoint{2.326740in}{1.450566in}}%
\pgfpathlineto{\pgfqpoint{2.327687in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{2.328160in}{1.451422in}}%
\pgfpathlineto{\pgfqpoint{2.329107in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{2.329581in}{1.451441in}}%
\pgfpathlineto{\pgfqpoint{2.330054in}{1.451034in}}%
\pgfpathlineto{\pgfqpoint{2.331475in}{1.446192in}}%
\pgfpathlineto{\pgfqpoint{2.332422in}{1.449906in}}%
\pgfpathlineto{\pgfqpoint{2.332895in}{1.449457in}}%
\pgfpathlineto{\pgfqpoint{2.333842in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{2.334316in}{1.447462in}}%
\pgfpathlineto{\pgfqpoint{2.335263in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{2.335736in}{1.445822in}}%
\pgfpathlineto{\pgfqpoint{2.336683in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{2.337157in}{1.444156in}}%
\pgfpathlineto{\pgfqpoint{2.337630in}{1.447062in}}%
\pgfpathlineto{\pgfqpoint{2.339051in}{1.448038in}}%
\pgfpathlineto{\pgfqpoint{2.339998in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{2.340471in}{1.448312in}}%
\pgfpathlineto{\pgfqpoint{2.340945in}{1.448040in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.447039in}}%
\pgfpathlineto{\pgfqpoint{2.341892in}{1.447998in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{1.448112in}}%
\pgfpathlineto{\pgfqpoint{2.344733in}{1.452916in}}%
\pgfpathlineto{\pgfqpoint{2.344733in}{1.452916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.499691in}}{\pgfqpoint{2.841049in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696924in}{1.276895in}}%
\pgfpathlineto{\pgfqpoint{0.698345in}{1.279054in}}%
\pgfpathlineto{\pgfqpoint{0.701186in}{1.284307in}}%
\pgfpathlineto{\pgfqpoint{0.704027in}{1.276899in}}%
\pgfpathlineto{\pgfqpoint{0.704501in}{1.277270in}}%
\pgfpathlineto{\pgfqpoint{0.705448in}{1.277806in}}%
\pgfpathlineto{\pgfqpoint{0.706395in}{1.279399in}}%
\pgfpathlineto{\pgfqpoint{0.706868in}{1.279011in}}%
\pgfpathlineto{\pgfqpoint{0.710656in}{1.268397in}}%
\pgfpathlineto{\pgfqpoint{0.711130in}{1.269907in}}%
\pgfpathlineto{\pgfqpoint{0.712077in}{1.271608in}}%
\pgfpathlineto{\pgfqpoint{0.713971in}{1.266555in}}%
\pgfpathlineto{\pgfqpoint{0.714918in}{1.266501in}}%
\pgfpathlineto{\pgfqpoint{0.716338in}{1.263185in}}%
\pgfpathlineto{\pgfqpoint{0.716812in}{1.263969in}}%
\pgfpathlineto{\pgfqpoint{0.717285in}{1.264090in}}%
\pgfpathlineto{\pgfqpoint{0.718706in}{1.259460in}}%
\pgfpathlineto{\pgfqpoint{0.719653in}{1.260959in}}%
\pgfpathlineto{\pgfqpoint{0.720126in}{1.261578in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{1.256098in}}%
\pgfpathlineto{\pgfqpoint{0.721547in}{1.257814in}}%
\pgfpathlineto{\pgfqpoint{0.723441in}{1.264742in}}%
\pgfpathlineto{\pgfqpoint{0.724861in}{1.261168in}}%
\pgfpathlineto{\pgfqpoint{0.725808in}{1.262069in}}%
\pgfpathlineto{\pgfqpoint{0.726282in}{1.260951in}}%
\pgfpathlineto{\pgfqpoint{0.726755in}{1.261910in}}%
\pgfpathlineto{\pgfqpoint{0.727229in}{1.262213in}}%
\pgfpathlineto{\pgfqpoint{0.728176in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{0.728649in}{1.266879in}}%
\pgfpathlineto{\pgfqpoint{0.729597in}{1.265068in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{1.265808in}}%
\pgfpathlineto{\pgfqpoint{0.731491in}{1.270664in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{1.269096in}}%
\pgfpathlineto{\pgfqpoint{0.732911in}{1.270208in}}%
\pgfpathlineto{\pgfqpoint{0.734805in}{1.278998in}}%
\pgfpathlineto{\pgfqpoint{0.735279in}{1.279943in}}%
\pgfpathlineto{\pgfqpoint{0.736699in}{1.284660in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{0.739540in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{0.740014in}{1.289280in}}%
\pgfpathlineto{\pgfqpoint{0.740487in}{1.289709in}}%
\pgfpathlineto{\pgfqpoint{0.741908in}{1.293511in}}%
\pgfpathlineto{\pgfqpoint{0.742381in}{1.292343in}}%
\pgfpathlineto{\pgfqpoint{0.742855in}{1.292360in}}%
\pgfpathlineto{\pgfqpoint{0.743802in}{1.296012in}}%
\pgfpathlineto{\pgfqpoint{0.745222in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{0.746169in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{0.747116in}{1.293278in}}%
\pgfpathlineto{\pgfqpoint{0.747590in}{1.292640in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.294952in}}%
\pgfpathlineto{\pgfqpoint{0.748537in}{1.294305in}}%
\pgfpathlineto{\pgfqpoint{0.754692in}{1.286075in}}%
\pgfpathlineto{\pgfqpoint{0.758007in}{1.275333in}}%
\pgfpathlineto{\pgfqpoint{0.758481in}{1.273949in}}%
\pgfpathlineto{\pgfqpoint{0.758954in}{1.274296in}}%
\pgfpathlineto{\pgfqpoint{0.759428in}{1.275362in}}%
\pgfpathlineto{\pgfqpoint{0.759901in}{1.273471in}}%
\pgfpathlineto{\pgfqpoint{0.760375in}{1.275096in}}%
\pgfpathlineto{\pgfqpoint{0.761322in}{1.273968in}}%
\pgfpathlineto{\pgfqpoint{0.762269in}{1.270146in}}%
\pgfpathlineto{\pgfqpoint{0.762742in}{1.270612in}}%
\pgfpathlineto{\pgfqpoint{0.763689in}{1.270890in}}%
\pgfpathlineto{\pgfqpoint{0.764163in}{1.270200in}}%
\pgfpathlineto{\pgfqpoint{0.766530in}{1.278899in}}%
\pgfpathlineto{\pgfqpoint{0.767477in}{1.279462in}}%
\pgfpathlineto{\pgfqpoint{0.767951in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{0.768424in}{1.281696in}}%
\pgfpathlineto{\pgfqpoint{0.768898in}{1.280574in}}%
\pgfpathlineto{\pgfqpoint{0.769371in}{1.281236in}}%
\pgfpathlineto{\pgfqpoint{0.769845in}{1.281199in}}%
\pgfpathlineto{\pgfqpoint{0.779315in}{1.316642in}}%
\pgfpathlineto{\pgfqpoint{0.781209in}{1.325726in}}%
\pgfpathlineto{\pgfqpoint{0.781682in}{1.324987in}}%
\pgfpathlineto{\pgfqpoint{0.783103in}{1.330785in}}%
\pgfpathlineto{\pgfqpoint{0.783576in}{1.329383in}}%
\pgfpathlineto{\pgfqpoint{0.784523in}{1.328741in}}%
\pgfpathlineto{\pgfqpoint{0.786891in}{1.323589in}}%
\pgfpathlineto{\pgfqpoint{0.787838in}{1.325577in}}%
\pgfpathlineto{\pgfqpoint{0.788312in}{1.325136in}}%
\pgfpathlineto{\pgfqpoint{0.789732in}{1.319773in}}%
\pgfpathlineto{\pgfqpoint{0.790679in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{0.791626in}{1.321990in}}%
\pgfpathlineto{\pgfqpoint{0.792100in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{0.793047in}{1.321875in}}%
\pgfpathlineto{\pgfqpoint{0.795414in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{0.795888in}{1.326419in}}%
\pgfpathlineto{\pgfqpoint{0.797782in}{1.328005in}}%
\pgfpathlineto{\pgfqpoint{0.798255in}{1.330109in}}%
\pgfpathlineto{\pgfqpoint{0.798729in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.799202in}{1.328149in}}%
\pgfpathlineto{\pgfqpoint{0.800623in}{1.331602in}}%
\pgfpathlineto{\pgfqpoint{0.802043in}{1.329475in}}%
\pgfpathlineto{\pgfqpoint{0.802990in}{1.330593in}}%
\pgfpathlineto{\pgfqpoint{0.805831in}{1.339345in}}%
\pgfpathlineto{\pgfqpoint{0.806305in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{0.809146in}{1.348325in}}%
\pgfpathlineto{\pgfqpoint{0.809619in}{1.347269in}}%
\pgfpathlineto{\pgfqpoint{0.810093in}{1.347531in}}%
\pgfpathlineto{\pgfqpoint{0.812934in}{1.354750in}}%
\pgfpathlineto{\pgfqpoint{0.813407in}{1.352733in}}%
\pgfpathlineto{\pgfqpoint{0.813881in}{1.353407in}}%
\pgfpathlineto{\pgfqpoint{0.815301in}{1.357495in}}%
\pgfpathlineto{\pgfqpoint{0.815775in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{0.816722in}{1.358085in}}%
\pgfpathlineto{\pgfqpoint{0.817196in}{1.355843in}}%
\pgfpathlineto{\pgfqpoint{0.818143in}{1.356584in}}%
\pgfpathlineto{\pgfqpoint{0.818616in}{1.356877in}}%
\pgfpathlineto{\pgfqpoint{0.819090in}{1.358494in}}%
\pgfpathlineto{\pgfqpoint{0.819563in}{1.357211in}}%
\pgfpathlineto{\pgfqpoint{0.820984in}{1.355785in}}%
\pgfpathlineto{\pgfqpoint{0.823351in}{1.355074in}}%
\pgfpathlineto{\pgfqpoint{0.825245in}{1.351522in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{1.351891in}}%
\pgfpathlineto{\pgfqpoint{0.828086in}{1.347665in}}%
\pgfpathlineto{\pgfqpoint{0.828560in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{0.829507in}{1.349472in}}%
\pgfpathlineto{\pgfqpoint{0.829980in}{1.346351in}}%
\pgfpathlineto{\pgfqpoint{0.830927in}{1.347123in}}%
\pgfpathlineto{\pgfqpoint{0.832348in}{1.342715in}}%
\pgfpathlineto{\pgfqpoint{0.833768in}{1.347385in}}%
\pgfpathlineto{\pgfqpoint{0.835662in}{1.341884in}}%
\pgfpathlineto{\pgfqpoint{0.836609in}{1.344714in}}%
\pgfpathlineto{\pgfqpoint{0.838030in}{1.352133in}}%
\pgfpathlineto{\pgfqpoint{0.841818in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{0.842291in}{1.370774in}}%
\pgfpathlineto{\pgfqpoint{0.842765in}{1.371228in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{0.846553in}{1.381338in}}%
\pgfpathlineto{\pgfqpoint{0.847027in}{1.381586in}}%
\pgfpathlineto{\pgfqpoint{0.848447in}{1.377898in}}%
\pgfpathlineto{\pgfqpoint{0.849394in}{1.380072in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{1.382902in}}%
\pgfpathlineto{\pgfqpoint{0.851288in}{1.382432in}}%
\pgfpathlineto{\pgfqpoint{0.852235in}{1.383987in}}%
\pgfpathlineto{\pgfqpoint{0.852709in}{1.383657in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{1.383042in}}%
\pgfpathlineto{\pgfqpoint{0.853656in}{1.383442in}}%
\pgfpathlineto{\pgfqpoint{0.855076in}{1.384218in}}%
\pgfpathlineto{\pgfqpoint{0.855550in}{1.382842in}}%
\pgfpathlineto{\pgfqpoint{0.856497in}{1.383380in}}%
\pgfpathlineto{\pgfqpoint{0.856970in}{1.382844in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{1.385977in}}%
\pgfpathlineto{\pgfqpoint{0.858391in}{1.384208in}}%
\pgfpathlineto{\pgfqpoint{0.860285in}{1.388543in}}%
\pgfpathlineto{\pgfqpoint{0.862179in}{1.394201in}}%
\pgfpathlineto{\pgfqpoint{0.864546in}{1.401760in}}%
\pgfpathlineto{\pgfqpoint{0.865967in}{1.403515in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{0.867387in}{1.405310in}}%
\pgfpathlineto{\pgfqpoint{0.868334in}{1.408053in}}%
\pgfpathlineto{\pgfqpoint{0.868808in}{1.407550in}}%
\pgfpathlineto{\pgfqpoint{0.873069in}{1.402719in}}%
\pgfpathlineto{\pgfqpoint{0.874017in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{0.875437in}{1.405035in}}%
\pgfpathlineto{\pgfqpoint{0.877805in}{1.398819in}}%
\pgfpathlineto{\pgfqpoint{0.880646in}{1.404361in}}%
\pgfpathlineto{\pgfqpoint{0.881593in}{1.404419in}}%
\pgfpathlineto{\pgfqpoint{0.882066in}{1.406401in}}%
\pgfpathlineto{\pgfqpoint{0.882540in}{1.405543in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{1.403587in}}%
\pgfpathlineto{\pgfqpoint{0.885381in}{1.403138in}}%
\pgfpathlineto{\pgfqpoint{0.886801in}{1.409251in}}%
\pgfpathlineto{\pgfqpoint{0.887275in}{1.408647in}}%
\pgfpathlineto{\pgfqpoint{0.889169in}{1.408106in}}%
\pgfpathlineto{\pgfqpoint{0.889642in}{1.405596in}}%
\pgfpathlineto{\pgfqpoint{0.890589in}{1.406300in}}%
\pgfpathlineto{\pgfqpoint{0.892010in}{1.405450in}}%
\pgfpathlineto{\pgfqpoint{0.894851in}{1.407533in}}%
\pgfpathlineto{\pgfqpoint{0.895324in}{1.406281in}}%
\pgfpathlineto{\pgfqpoint{0.899112in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.903848in}{1.377475in}}%
\pgfpathlineto{\pgfqpoint{0.905742in}{1.375448in}}%
\pgfpathlineto{\pgfqpoint{0.906689in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{0.907162in}{1.376694in}}%
\pgfpathlineto{\pgfqpoint{0.907636in}{1.376314in}}%
\pgfpathlineto{\pgfqpoint{0.909056in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{0.910477in}{1.375879in}}%
\pgfpathlineto{\pgfqpoint{0.910950in}{1.379099in}}%
\pgfpathlineto{\pgfqpoint{0.911897in}{1.378614in}}%
\pgfpathlineto{\pgfqpoint{0.913318in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{0.915685in}{1.376077in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.377713in}}%
\pgfpathlineto{\pgfqpoint{0.916632in}{1.375831in}}%
\pgfpathlineto{\pgfqpoint{0.919947in}{1.371527in}}%
\pgfpathlineto{\pgfqpoint{0.920894in}{1.366098in}}%
\pgfpathlineto{\pgfqpoint{0.921367in}{1.366725in}}%
\pgfpathlineto{\pgfqpoint{0.922314in}{1.364593in}}%
\pgfpathlineto{\pgfqpoint{0.923735in}{1.366624in}}%
\pgfpathlineto{\pgfqpoint{0.927049in}{1.361641in}}%
\pgfpathlineto{\pgfqpoint{0.927523in}{1.362043in}}%
\pgfpathlineto{\pgfqpoint{0.928470in}{1.361814in}}%
\pgfpathlineto{\pgfqpoint{0.930364in}{1.366346in}}%
\pgfpathlineto{\pgfqpoint{0.930837in}{1.363557in}}%
\pgfpathlineto{\pgfqpoint{0.931311in}{1.365807in}}%
\pgfpathlineto{\pgfqpoint{0.932732in}{1.365387in}}%
\pgfpathlineto{\pgfqpoint{0.934152in}{1.365013in}}%
\pgfpathlineto{\pgfqpoint{0.936046in}{1.361717in}}%
\pgfpathlineto{\pgfqpoint{0.936993in}{1.363790in}}%
\pgfpathlineto{\pgfqpoint{0.938414in}{1.360731in}}%
\pgfpathlineto{\pgfqpoint{0.938887in}{1.361214in}}%
\pgfpathlineto{\pgfqpoint{0.939361in}{1.360554in}}%
\pgfpathlineto{\pgfqpoint{0.939834in}{1.359106in}}%
\pgfpathlineto{\pgfqpoint{0.940308in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{0.940781in}{1.359337in}}%
\pgfpathlineto{\pgfqpoint{0.943149in}{1.354822in}}%
\pgfpathlineto{\pgfqpoint{0.944096in}{1.353669in}}%
\pgfpathlineto{\pgfqpoint{0.944569in}{1.352155in}}%
\pgfpathlineto{\pgfqpoint{0.945516in}{1.355367in}}%
\pgfpathlineto{\pgfqpoint{0.945990in}{1.355274in}}%
\pgfpathlineto{\pgfqpoint{0.950251in}{1.351392in}}%
\pgfpathlineto{\pgfqpoint{0.950725in}{1.351805in}}%
\pgfpathlineto{\pgfqpoint{0.952619in}{1.347795in}}%
\pgfpathlineto{\pgfqpoint{0.954039in}{1.350326in}}%
\pgfpathlineto{\pgfqpoint{0.955460in}{1.348274in}}%
\pgfpathlineto{\pgfqpoint{0.958301in}{1.353160in}}%
\pgfpathlineto{\pgfqpoint{0.959248in}{1.354280in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{1.358423in}}%
\pgfpathlineto{\pgfqpoint{0.962089in}{1.358801in}}%
\pgfpathlineto{\pgfqpoint{0.962563in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{0.963036in}{1.358129in}}%
\pgfpathlineto{\pgfqpoint{0.963510in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{0.963983in}{1.359337in}}%
\pgfpathlineto{\pgfqpoint{0.967771in}{1.353851in}}%
\pgfpathlineto{\pgfqpoint{0.968718in}{1.355396in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{1.354078in}}%
\pgfpathlineto{\pgfqpoint{0.969665in}{1.355340in}}%
\pgfpathlineto{\pgfqpoint{0.970612in}{1.357528in}}%
\pgfpathlineto{\pgfqpoint{0.971086in}{1.354635in}}%
\pgfpathlineto{\pgfqpoint{0.971559in}{1.355748in}}%
\pgfpathlineto{\pgfqpoint{0.972980in}{1.356914in}}%
\pgfpathlineto{\pgfqpoint{0.974400in}{1.356580in}}%
\pgfpathlineto{\pgfqpoint{0.975821in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{0.976768in}{1.355249in}}%
\pgfpathlineto{\pgfqpoint{0.977241in}{1.356330in}}%
\pgfpathlineto{\pgfqpoint{0.978188in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{0.978662in}{1.356229in}}%
\pgfpathlineto{\pgfqpoint{0.979135in}{1.356443in}}%
\pgfpathlineto{\pgfqpoint{0.980556in}{1.359776in}}%
\pgfpathlineto{\pgfqpoint{0.982450in}{1.354628in}}%
\pgfpathlineto{\pgfqpoint{0.982923in}{1.355759in}}%
\pgfpathlineto{\pgfqpoint{0.984344in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{0.984817in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{0.985291in}{1.356237in}}%
\pgfpathlineto{\pgfqpoint{0.985764in}{1.356856in}}%
\pgfpathlineto{\pgfqpoint{0.986711in}{1.357518in}}%
\pgfpathlineto{\pgfqpoint{0.989079in}{1.349497in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{0.990973in}{1.347176in}}%
\pgfpathlineto{\pgfqpoint{0.991920in}{1.349901in}}%
\pgfpathlineto{\pgfqpoint{0.992394in}{1.349641in}}%
\pgfpathlineto{\pgfqpoint{0.992867in}{1.349427in}}%
\pgfpathlineto{\pgfqpoint{0.994761in}{1.345551in}}%
\pgfpathlineto{\pgfqpoint{0.996182in}{1.342921in}}%
\pgfpathlineto{\pgfqpoint{0.996655in}{1.344788in}}%
\pgfpathlineto{\pgfqpoint{0.999970in}{1.350346in}}%
\pgfpathlineto{\pgfqpoint{1.003284in}{1.343740in}}%
\pgfpathlineto{\pgfqpoint{1.004231in}{1.346164in}}%
\pgfpathlineto{\pgfqpoint{1.004705in}{1.345066in}}%
\pgfpathlineto{\pgfqpoint{1.005178in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{1.005652in}{1.346157in}}%
\pgfpathlineto{\pgfqpoint{1.006125in}{1.345172in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{1.345374in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.343600in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.344509in}}%
\pgfpathlineto{\pgfqpoint{1.009440in}{1.343076in}}%
\pgfpathlineto{\pgfqpoint{1.011807in}{1.348208in}}%
\pgfpathlineto{\pgfqpoint{1.012754in}{1.349736in}}%
\pgfpathlineto{\pgfqpoint{1.013228in}{1.348632in}}%
\pgfpathlineto{\pgfqpoint{1.014648in}{1.350497in}}%
\pgfpathlineto{\pgfqpoint{1.015122in}{1.350311in}}%
\pgfpathlineto{\pgfqpoint{1.015595in}{1.351452in}}%
\pgfpathlineto{\pgfqpoint{1.016069in}{1.350728in}}%
\pgfpathlineto{\pgfqpoint{1.018436in}{1.347368in}}%
\pgfpathlineto{\pgfqpoint{1.019384in}{1.346597in}}%
\pgfpathlineto{\pgfqpoint{1.021751in}{1.341399in}}%
\pgfpathlineto{\pgfqpoint{1.022698in}{1.342092in}}%
\pgfpathlineto{\pgfqpoint{1.023172in}{1.341234in}}%
\pgfpathlineto{\pgfqpoint{1.025066in}{1.344594in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{1.349550in}}%
\pgfpathlineto{\pgfqpoint{1.029327in}{1.348253in}}%
\pgfpathlineto{\pgfqpoint{1.029801in}{1.349014in}}%
\pgfpathlineto{\pgfqpoint{1.030274in}{1.349033in}}%
\pgfpathlineto{\pgfqpoint{1.031695in}{1.347494in}}%
\pgfpathlineto{\pgfqpoint{1.033115in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{1.343851in}}%
\pgfpathlineto{\pgfqpoint{1.036430in}{1.342030in}}%
\pgfpathlineto{\pgfqpoint{1.036903in}{1.342498in}}%
\pgfpathlineto{\pgfqpoint{1.038797in}{1.344415in}}%
\pgfpathlineto{\pgfqpoint{1.039271in}{1.344058in}}%
\pgfpathlineto{\pgfqpoint{1.039744in}{1.345027in}}%
\pgfpathlineto{\pgfqpoint{1.040691in}{1.344499in}}%
\pgfpathlineto{\pgfqpoint{1.041165in}{1.346236in}}%
\pgfpathlineto{\pgfqpoint{1.041638in}{1.345636in}}%
\pgfpathlineto{\pgfqpoint{1.043532in}{1.349540in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{1.348222in}}%
\pgfpathlineto{\pgfqpoint{1.046847in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{1.047320in}{1.351712in}}%
\pgfpathlineto{\pgfqpoint{1.049215in}{1.347991in}}%
\pgfpathlineto{\pgfqpoint{1.051109in}{1.349767in}}%
\pgfpathlineto{\pgfqpoint{1.051582in}{1.348208in}}%
\pgfpathlineto{\pgfqpoint{1.053950in}{1.344167in}}%
\pgfpathlineto{\pgfqpoint{1.054423in}{1.345017in}}%
\pgfpathlineto{\pgfqpoint{1.055370in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{1.056317in}{1.343163in}}%
\pgfpathlineto{\pgfqpoint{1.056791in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{1.058211in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{1.059632in}{1.347560in}}%
\pgfpathlineto{\pgfqpoint{1.061052in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{1.062946in}{1.350961in}}%
\pgfpathlineto{\pgfqpoint{1.063420in}{1.352605in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.346654in}}%
\pgfpathlineto{\pgfqpoint{1.066261in}{1.350604in}}%
\pgfpathlineto{\pgfqpoint{1.067208in}{1.348653in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{1.349241in}}%
\pgfpathlineto{\pgfqpoint{1.068155in}{1.349876in}}%
\pgfpathlineto{\pgfqpoint{1.068628in}{1.348734in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{1.348467in}}%
\pgfpathlineto{\pgfqpoint{1.070049in}{1.349565in}}%
\pgfpathlineto{\pgfqpoint{1.070522in}{1.349260in}}%
\pgfpathlineto{\pgfqpoint{1.072416in}{1.344553in}}%
\pgfpathlineto{\pgfqpoint{1.072890in}{1.345481in}}%
\pgfpathlineto{\pgfqpoint{1.073837in}{1.347921in}}%
\pgfpathlineto{\pgfqpoint{1.074310in}{1.346888in}}%
\pgfpathlineto{\pgfqpoint{1.075731in}{1.342272in}}%
\pgfpathlineto{\pgfqpoint{1.077151in}{1.345388in}}%
\pgfpathlineto{\pgfqpoint{1.078572in}{1.341760in}}%
\pgfpathlineto{\pgfqpoint{1.079046in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.080466in}{1.339487in}}%
\pgfpathlineto{\pgfqpoint{1.082360in}{1.341640in}}%
\pgfpathlineto{\pgfqpoint{1.083307in}{1.338974in}}%
\pgfpathlineto{\pgfqpoint{1.085675in}{1.345219in}}%
\pgfpathlineto{\pgfqpoint{1.088989in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{1.353104in}}%
\pgfpathlineto{\pgfqpoint{1.089936in}{1.351118in}}%
\pgfpathlineto{\pgfqpoint{1.090410in}{1.352430in}}%
\pgfpathlineto{\pgfqpoint{1.090883in}{1.352669in}}%
\pgfpathlineto{\pgfqpoint{1.091830in}{1.350144in}}%
\pgfpathlineto{\pgfqpoint{1.093251in}{1.352978in}}%
\pgfpathlineto{\pgfqpoint{1.094198in}{1.351941in}}%
\pgfpathlineto{\pgfqpoint{1.094671in}{1.353475in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{1.353261in}}%
\pgfpathlineto{\pgfqpoint{1.095618in}{1.352774in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.354921in}}%
\pgfpathlineto{\pgfqpoint{1.097512in}{1.352838in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.354465in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.357836in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{1.357188in}}%
\pgfpathlineto{\pgfqpoint{1.100353in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{1.100827in}{1.358176in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.356955in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.354641in}}%
\pgfpathlineto{\pgfqpoint{1.105562in}{1.356080in}}%
\pgfpathlineto{\pgfqpoint{1.106035in}{1.355847in}}%
\pgfpathlineto{\pgfqpoint{1.108877in}{1.348461in}}%
\pgfpathlineto{\pgfqpoint{1.109350in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{1.111244in}{1.352376in}}%
\pgfpathlineto{\pgfqpoint{1.111718in}{1.352506in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{1.354851in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{1.352011in}}%
\pgfpathlineto{\pgfqpoint{1.116926in}{1.355614in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{1.355064in}}%
\pgfpathlineto{\pgfqpoint{1.118820in}{1.360717in}}%
\pgfpathlineto{\pgfqpoint{1.119294in}{1.359989in}}%
\pgfpathlineto{\pgfqpoint{1.120714in}{1.359030in}}%
\pgfpathlineto{\pgfqpoint{1.121661in}{1.359378in}}%
\pgfpathlineto{\pgfqpoint{1.124029in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{1.354577in}}%
\pgfpathlineto{\pgfqpoint{1.126870in}{1.354789in}}%
\pgfpathlineto{\pgfqpoint{1.128764in}{1.350186in}}%
\pgfpathlineto{\pgfqpoint{1.129237in}{1.351283in}}%
\pgfpathlineto{\pgfqpoint{1.129711in}{1.350080in}}%
\pgfpathlineto{\pgfqpoint{1.132078in}{1.346712in}}%
\pgfpathlineto{\pgfqpoint{1.132552in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{1.134446in}{1.350049in}}%
\pgfpathlineto{\pgfqpoint{1.134919in}{1.350047in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{1.355464in}}%
\pgfpathlineto{\pgfqpoint{1.138708in}{1.355138in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.365539in}}%
\pgfpathlineto{\pgfqpoint{1.143916in}{1.367895in}}%
\pgfpathlineto{\pgfqpoint{1.144390in}{1.367035in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.365764in}}%
\pgfpathlineto{\pgfqpoint{1.145337in}{1.366630in}}%
\pgfpathlineto{\pgfqpoint{1.147704in}{1.367389in}}%
\pgfpathlineto{\pgfqpoint{1.149125in}{1.370341in}}%
\pgfpathlineto{\pgfqpoint{1.150072in}{1.368631in}}%
\pgfpathlineto{\pgfqpoint{1.151492in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{1.153386in}{1.379938in}}%
\pgfpathlineto{\pgfqpoint{1.158121in}{1.392369in}}%
\pgfpathlineto{\pgfqpoint{1.158595in}{1.391420in}}%
\pgfpathlineto{\pgfqpoint{1.159068in}{1.391414in}}%
\pgfpathlineto{\pgfqpoint{1.160962in}{1.396408in}}%
\pgfpathlineto{\pgfqpoint{1.162383in}{1.394483in}}%
\pgfpathlineto{\pgfqpoint{1.164277in}{1.399161in}}%
\pgfpathlineto{\pgfqpoint{1.168065in}{1.411530in}}%
\pgfpathlineto{\pgfqpoint{1.170433in}{1.418636in}}%
\pgfpathlineto{\pgfqpoint{1.171380in}{1.420005in}}%
\pgfpathlineto{\pgfqpoint{1.172327in}{1.420711in}}%
\pgfpathlineto{\pgfqpoint{1.174221in}{1.427398in}}%
\pgfpathlineto{\pgfqpoint{1.175168in}{1.428647in}}%
\pgfpathlineto{\pgfqpoint{1.176115in}{1.424991in}}%
\pgfpathlineto{\pgfqpoint{1.176588in}{1.427744in}}%
\pgfpathlineto{\pgfqpoint{1.177535in}{1.426760in}}%
\pgfpathlineto{\pgfqpoint{1.180376in}{1.422629in}}%
\pgfpathlineto{\pgfqpoint{1.180850in}{1.423025in}}%
\pgfpathlineto{\pgfqpoint{1.181323in}{1.424873in}}%
\pgfpathlineto{\pgfqpoint{1.181797in}{1.424071in}}%
\pgfpathlineto{\pgfqpoint{1.184638in}{1.418500in}}%
\pgfpathlineto{\pgfqpoint{1.185111in}{1.419300in}}%
\pgfpathlineto{\pgfqpoint{1.186058in}{1.417565in}}%
\pgfpathlineto{\pgfqpoint{1.186532in}{1.418838in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{1.420395in}}%
\pgfpathlineto{\pgfqpoint{1.189373in}{1.419252in}}%
\pgfpathlineto{\pgfqpoint{1.191267in}{1.422515in}}%
\pgfpathlineto{\pgfqpoint{1.192214in}{1.420011in}}%
\pgfpathlineto{\pgfqpoint{1.192687in}{1.420789in}}%
\pgfpathlineto{\pgfqpoint{1.195529in}{1.430157in}}%
\pgfpathlineto{\pgfqpoint{1.196002in}{1.428311in}}%
\pgfpathlineto{\pgfqpoint{1.197896in}{1.425290in}}%
\pgfpathlineto{\pgfqpoint{1.199317in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{1.200737in}{1.424966in}}%
\pgfpathlineto{\pgfqpoint{1.201211in}{1.426682in}}%
\pgfpathlineto{\pgfqpoint{1.201684in}{1.428099in}}%
\pgfpathlineto{\pgfqpoint{1.202158in}{1.427847in}}%
\pgfpathlineto{\pgfqpoint{1.203105in}{1.425875in}}%
\pgfpathlineto{\pgfqpoint{1.203578in}{1.426249in}}%
\pgfpathlineto{\pgfqpoint{1.205946in}{1.424231in}}%
\pgfpathlineto{\pgfqpoint{1.207366in}{1.427148in}}%
\pgfpathlineto{\pgfqpoint{1.209260in}{1.419428in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{1.214469in}{1.410837in}}%
\pgfpathlineto{\pgfqpoint{1.217310in}{1.408523in}}%
\pgfpathlineto{\pgfqpoint{1.218730in}{1.411619in}}%
\pgfpathlineto{\pgfqpoint{1.219204in}{1.410497in}}%
\pgfpathlineto{\pgfqpoint{1.221098in}{1.409973in}}%
\pgfpathlineto{\pgfqpoint{1.222992in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{1.417739in}}%
\pgfpathlineto{\pgfqpoint{1.228201in}{1.416790in}}%
\pgfpathlineto{\pgfqpoint{1.229621in}{1.418097in}}%
\pgfpathlineto{\pgfqpoint{1.231042in}{1.417444in}}%
\pgfpathlineto{\pgfqpoint{1.231515in}{1.419867in}}%
\pgfpathlineto{\pgfqpoint{1.231989in}{1.417569in}}%
\pgfpathlineto{\pgfqpoint{1.232462in}{1.417838in}}%
\pgfpathlineto{\pgfqpoint{1.233883in}{1.415035in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{1.415926in}}%
\pgfpathlineto{\pgfqpoint{1.235777in}{1.413527in}}%
\pgfpathlineto{\pgfqpoint{1.236250in}{1.413688in}}%
\pgfpathlineto{\pgfqpoint{1.240038in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{1.241459in}{1.415577in}}%
\pgfpathlineto{\pgfqpoint{1.242406in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{1.244300in}{1.418444in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.415581in}}%
\pgfpathlineto{\pgfqpoint{1.249035in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.249982in}{1.414729in}}%
\pgfpathlineto{\pgfqpoint{1.250455in}{1.416181in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{1.418706in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{1.416282in}}%
\pgfpathlineto{\pgfqpoint{1.252823in}{1.418407in}}%
\pgfpathlineto{\pgfqpoint{1.253770in}{1.417545in}}%
\pgfpathlineto{\pgfqpoint{1.255664in}{1.422810in}}%
\pgfpathlineto{\pgfqpoint{1.257085in}{1.426678in}}%
\pgfpathlineto{\pgfqpoint{1.258032in}{1.427332in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{1.259452in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{1.260399in}{1.424859in}}%
\pgfpathlineto{\pgfqpoint{1.260873in}{1.425908in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{1.419646in}}%
\pgfpathlineto{\pgfqpoint{1.268449in}{1.415012in}}%
\pgfpathlineto{\pgfqpoint{1.270343in}{1.420521in}}%
\pgfpathlineto{\pgfqpoint{1.271763in}{1.419409in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{1.420397in}}%
\pgfpathlineto{\pgfqpoint{1.274604in}{1.425539in}}%
\pgfpathlineto{\pgfqpoint{1.275078in}{1.424836in}}%
\pgfpathlineto{\pgfqpoint{1.275551in}{1.424677in}}%
\pgfpathlineto{\pgfqpoint{1.277445in}{1.427725in}}%
\pgfpathlineto{\pgfqpoint{1.277919in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{1.278392in}{1.425743in}}%
\pgfpathlineto{\pgfqpoint{1.278866in}{1.426622in}}%
\pgfpathlineto{\pgfqpoint{1.281707in}{1.426760in}}%
\pgfpathlineto{\pgfqpoint{1.282654in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{1.283601in}{1.428330in}}%
\pgfpathlineto{\pgfqpoint{1.284075in}{1.427901in}}%
\pgfpathlineto{\pgfqpoint{1.284548in}{1.427715in}}%
\pgfpathlineto{\pgfqpoint{1.285022in}{1.429211in}}%
\pgfpathlineto{\pgfqpoint{1.285495in}{1.428804in}}%
\pgfpathlineto{\pgfqpoint{1.285969in}{1.428505in}}%
\pgfpathlineto{\pgfqpoint{1.287389in}{1.430423in}}%
\pgfpathlineto{\pgfqpoint{1.289283in}{1.429376in}}%
\pgfpathlineto{\pgfqpoint{1.290704in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{1.291177in}{1.429316in}}%
\pgfpathlineto{\pgfqpoint{1.291651in}{1.429565in}}%
\pgfpathlineto{\pgfqpoint{1.294018in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.295439in}{1.424836in}}%
\pgfpathlineto{\pgfqpoint{1.295912in}{1.426521in}}%
\pgfpathlineto{\pgfqpoint{1.296386in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.425279in}}%
\pgfpathlineto{\pgfqpoint{1.297333in}{1.426521in}}%
\pgfpathlineto{\pgfqpoint{1.297806in}{1.425795in}}%
\pgfpathlineto{\pgfqpoint{1.299227in}{1.422726in}}%
\pgfpathlineto{\pgfqpoint{1.299700in}{1.423254in}}%
\pgfpathlineto{\pgfqpoint{1.300647in}{1.423895in}}%
\pgfpathlineto{\pgfqpoint{1.304909in}{1.430318in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.429611in}}%
\pgfpathlineto{\pgfqpoint{1.307276in}{1.432843in}}%
\pgfpathlineto{\pgfqpoint{1.310118in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{1.313432in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.446975in}}%
\pgfpathlineto{\pgfqpoint{1.317694in}{1.446095in}}%
\pgfpathlineto{\pgfqpoint{1.318641in}{1.448871in}}%
\pgfpathlineto{\pgfqpoint{1.319114in}{1.447378in}}%
\pgfpathlineto{\pgfqpoint{1.320061in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{1.321955in}{1.446546in}}%
\pgfpathlineto{\pgfqpoint{1.322429in}{1.448914in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.448132in}}%
\pgfpathlineto{\pgfqpoint{1.324323in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{1.325743in}{1.448073in}}%
\pgfpathlineto{\pgfqpoint{1.327164in}{1.446656in}}%
\pgfpathlineto{\pgfqpoint{1.329058in}{1.441842in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{1.443840in}}%
\pgfpathlineto{\pgfqpoint{1.330478in}{1.443110in}}%
\pgfpathlineto{\pgfqpoint{1.331425in}{1.444047in}}%
\pgfpathlineto{\pgfqpoint{1.331899in}{1.442413in}}%
\pgfpathlineto{\pgfqpoint{1.332372in}{1.443050in}}%
\pgfpathlineto{\pgfqpoint{1.338528in}{1.449884in}}%
\pgfpathlineto{\pgfqpoint{1.340422in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.343263in}{1.448374in}}%
\pgfpathlineto{\pgfqpoint{1.345631in}{1.448578in}}%
\pgfpathlineto{\pgfqpoint{1.349892in}{1.452639in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{1.350839in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.451418in}}%
\pgfpathlineto{\pgfqpoint{1.352733in}{1.452468in}}%
\pgfpathlineto{\pgfqpoint{1.354627in}{1.451395in}}%
\pgfpathlineto{\pgfqpoint{1.356048in}{1.449467in}}%
\pgfpathlineto{\pgfqpoint{1.358889in}{1.449968in}}%
\pgfpathlineto{\pgfqpoint{1.359362in}{1.449479in}}%
\pgfpathlineto{\pgfqpoint{1.359836in}{1.450086in}}%
\pgfpathlineto{\pgfqpoint{1.361256in}{1.452538in}}%
\pgfpathlineto{\pgfqpoint{1.362203in}{1.451810in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.453615in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{1.453491in}}%
\pgfpathlineto{\pgfqpoint{1.364571in}{1.455112in}}%
\pgfpathlineto{\pgfqpoint{1.365044in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{1.367412in}{1.449116in}}%
\pgfpathlineto{\pgfqpoint{1.367886in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{1.368359in}{1.449473in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{1.374515in}{1.449871in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{1.377356in}{1.451348in}}%
\pgfpathlineto{\pgfqpoint{1.377829in}{1.451989in}}%
\pgfpathlineto{\pgfqpoint{1.379723in}{1.452142in}}%
\pgfpathlineto{\pgfqpoint{1.381144in}{1.451620in}}%
\pgfpathlineto{\pgfqpoint{1.382564in}{1.448764in}}%
\pgfpathlineto{\pgfqpoint{1.383511in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{1.384932in}{1.446103in}}%
\pgfpathlineto{\pgfqpoint{1.385405in}{1.446468in}}%
\pgfpathlineto{\pgfqpoint{1.388246in}{1.448324in}}%
\pgfpathlineto{\pgfqpoint{1.388720in}{1.445690in}}%
\pgfpathlineto{\pgfqpoint{1.389193in}{1.447066in}}%
\pgfpathlineto{\pgfqpoint{1.391561in}{1.450529in}}%
\pgfpathlineto{\pgfqpoint{1.393455in}{1.451096in}}%
\pgfpathlineto{\pgfqpoint{1.394402in}{1.453101in}}%
\pgfpathlineto{\pgfqpoint{1.394875in}{1.450531in}}%
\pgfpathlineto{\pgfqpoint{1.395822in}{1.451496in}}%
\pgfpathlineto{\pgfqpoint{1.396296in}{1.451218in}}%
\pgfpathlineto{\pgfqpoint{1.397243in}{1.453563in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{1.452297in}}%
\pgfpathlineto{\pgfqpoint{1.400084in}{1.451218in}}%
\pgfpathlineto{\pgfqpoint{1.400558in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{1.401031in}{1.452264in}}%
\pgfpathlineto{\pgfqpoint{1.401505in}{1.452189in}}%
\pgfpathlineto{\pgfqpoint{1.404819in}{1.445096in}}%
\pgfpathlineto{\pgfqpoint{1.405766in}{1.447388in}}%
\pgfpathlineto{\pgfqpoint{1.406240in}{1.446163in}}%
\pgfpathlineto{\pgfqpoint{1.406713in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{1.408607in}{1.449543in}}%
\pgfpathlineto{\pgfqpoint{1.410975in}{1.445263in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.449723in}}%
\pgfpathlineto{\pgfqpoint{1.413342in}{1.448716in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.449795in}}%
\pgfpathlineto{\pgfqpoint{1.414289in}{1.450814in}}%
\pgfpathlineto{\pgfqpoint{1.414763in}{1.450500in}}%
\pgfpathlineto{\pgfqpoint{1.417130in}{1.446645in}}%
\pgfpathlineto{\pgfqpoint{1.417604in}{1.447099in}}%
\pgfpathlineto{\pgfqpoint{1.419024in}{1.447840in}}%
\pgfpathlineto{\pgfqpoint{1.424233in}{1.438929in}}%
\pgfpathlineto{\pgfqpoint{1.425653in}{1.444086in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{1.442328in}}%
\pgfpathlineto{\pgfqpoint{1.427074in}{1.440777in}}%
\pgfpathlineto{\pgfqpoint{1.428495in}{1.439338in}}%
\pgfpathlineto{\pgfqpoint{1.428968in}{1.439967in}}%
\pgfpathlineto{\pgfqpoint{1.429442in}{1.440423in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{1.438257in}}%
\pgfpathlineto{\pgfqpoint{1.430389in}{1.439012in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{1.439156in}}%
\pgfpathlineto{\pgfqpoint{1.437018in}{1.425671in}}%
\pgfpathlineto{\pgfqpoint{1.439859in}{1.430221in}}%
\pgfpathlineto{\pgfqpoint{1.440332in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{1.441753in}{1.433740in}}%
\pgfpathlineto{\pgfqpoint{1.442700in}{1.434264in}}%
\pgfpathlineto{\pgfqpoint{1.444594in}{1.435957in}}%
\pgfpathlineto{\pgfqpoint{1.445067in}{1.435972in}}%
\pgfpathlineto{\pgfqpoint{1.445541in}{1.434569in}}%
\pgfpathlineto{\pgfqpoint{1.446014in}{1.436153in}}%
\pgfpathlineto{\pgfqpoint{1.446488in}{1.436279in}}%
\pgfpathlineto{\pgfqpoint{1.450749in}{1.428361in}}%
\pgfpathlineto{\pgfqpoint{1.452643in}{1.430875in}}%
\pgfpathlineto{\pgfqpoint{1.453117in}{1.430337in}}%
\pgfpathlineto{\pgfqpoint{1.458326in}{1.432944in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{1.435144in}}%
\pgfpathlineto{\pgfqpoint{1.460220in}{1.435561in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.433012in}}%
\pgfpathlineto{\pgfqpoint{1.461167in}{1.434272in}}%
\pgfpathlineto{\pgfqpoint{1.461640in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.430312in}}%
\pgfpathlineto{\pgfqpoint{1.466375in}{1.432047in}}%
\pgfpathlineto{\pgfqpoint{1.468269in}{1.429305in}}%
\pgfpathlineto{\pgfqpoint{1.469216in}{1.429072in}}%
\pgfpathlineto{\pgfqpoint{1.469690in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.470163in}{1.428336in}}%
\pgfpathlineto{\pgfqpoint{1.470637in}{1.428495in}}%
\pgfpathlineto{\pgfqpoint{1.472531in}{1.431436in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{1.430429in}}%
\pgfpathlineto{\pgfqpoint{1.473478in}{1.431380in}}%
\pgfpathlineto{\pgfqpoint{1.473951in}{1.431506in}}%
\pgfpathlineto{\pgfqpoint{1.474425in}{1.433216in}}%
\pgfpathlineto{\pgfqpoint{1.474898in}{1.432030in}}%
\pgfpathlineto{\pgfqpoint{1.475372in}{1.429891in}}%
\pgfpathlineto{\pgfqpoint{1.475845in}{1.430988in}}%
\pgfpathlineto{\pgfqpoint{1.477739in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{1.478686in}{1.433416in}}%
\pgfpathlineto{\pgfqpoint{1.480580in}{1.435343in}}%
\pgfpathlineto{\pgfqpoint{1.482474in}{1.437380in}}%
\pgfpathlineto{\pgfqpoint{1.484369in}{1.434526in}}%
\pgfpathlineto{\pgfqpoint{1.484842in}{1.435450in}}%
\pgfpathlineto{\pgfqpoint{1.485316in}{1.434604in}}%
\pgfpathlineto{\pgfqpoint{1.487210in}{1.431116in}}%
\pgfpathlineto{\pgfqpoint{1.487683in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{1.488157in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{1.488630in}{1.432785in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{1.431958in}}%
\pgfpathlineto{\pgfqpoint{1.493365in}{1.437203in}}%
\pgfpathlineto{\pgfqpoint{1.493839in}{1.435767in}}%
\pgfpathlineto{\pgfqpoint{1.494312in}{1.437450in}}%
\pgfpathlineto{\pgfqpoint{1.498100in}{1.442900in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{1.442702in}}%
\pgfpathlineto{\pgfqpoint{1.500941in}{1.440216in}}%
\pgfpathlineto{\pgfqpoint{1.502362in}{1.440289in}}%
\pgfpathlineto{\pgfqpoint{1.503782in}{1.438073in}}%
\pgfpathlineto{\pgfqpoint{1.505203in}{1.435660in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{1.506150in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{1.511358in}{1.433435in}}%
\pgfpathlineto{\pgfqpoint{1.511832in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{1.514673in}{1.434668in}}%
\pgfpathlineto{\pgfqpoint{1.515147in}{1.436310in}}%
\pgfpathlineto{\pgfqpoint{1.515620in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.516094in}{1.433837in}}%
\pgfpathlineto{\pgfqpoint{1.517041in}{1.434346in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{1.434344in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.439024in}}%
\pgfpathlineto{\pgfqpoint{1.520829in}{1.438954in}}%
\pgfpathlineto{\pgfqpoint{1.521302in}{1.436830in}}%
\pgfpathlineto{\pgfqpoint{1.521776in}{1.437634in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{1.442660in}}%
\pgfpathlineto{\pgfqpoint{1.524143in}{1.442135in}}%
\pgfpathlineto{\pgfqpoint{1.525090in}{1.441786in}}%
\pgfpathlineto{\pgfqpoint{1.525564in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.526037in}{1.441487in}}%
\pgfpathlineto{\pgfqpoint{1.526511in}{1.441068in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{1.442978in}}%
\pgfpathlineto{\pgfqpoint{1.529825in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.531246in}{1.441654in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{1.436330in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{1.435817in}}%
\pgfpathlineto{\pgfqpoint{1.534560in}{1.437056in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{1.434765in}}%
\pgfpathlineto{\pgfqpoint{1.535507in}{1.435371in}}%
\pgfpathlineto{\pgfqpoint{1.535981in}{1.435881in}}%
\pgfpathlineto{\pgfqpoint{1.537875in}{1.433307in}}%
\pgfpathlineto{\pgfqpoint{1.538822in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{1.539295in}{1.434563in}}%
\pgfpathlineto{\pgfqpoint{1.539769in}{1.434115in}}%
\pgfpathlineto{\pgfqpoint{1.541663in}{1.438344in}}%
\pgfpathlineto{\pgfqpoint{1.542610in}{1.437859in}}%
\pgfpathlineto{\pgfqpoint{1.546398in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{1.546872in}{1.441868in}}%
\pgfpathlineto{\pgfqpoint{1.547345in}{1.442894in}}%
\pgfpathlineto{\pgfqpoint{1.547819in}{1.442842in}}%
\pgfpathlineto{\pgfqpoint{1.549239in}{1.445383in}}%
\pgfpathlineto{\pgfqpoint{1.550186in}{1.444055in}}%
\pgfpathlineto{\pgfqpoint{1.550660in}{1.444552in}}%
\pgfpathlineto{\pgfqpoint{1.553027in}{1.450026in}}%
\pgfpathlineto{\pgfqpoint{1.553501in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{1.553974in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{1.453043in}}%
\pgfpathlineto{\pgfqpoint{1.558236in}{1.455446in}}%
\pgfpathlineto{\pgfqpoint{1.562024in}{1.449954in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{1.451313in}}%
\pgfpathlineto{\pgfqpoint{1.562971in}{1.450612in}}%
\pgfpathlineto{\pgfqpoint{1.564391in}{1.445851in}}%
\pgfpathlineto{\pgfqpoint{1.565338in}{1.447002in}}%
\pgfpathlineto{\pgfqpoint{1.565812in}{1.446685in}}%
\pgfpathlineto{\pgfqpoint{1.566759in}{1.444405in}}%
\pgfpathlineto{\pgfqpoint{1.568179in}{1.443795in}}%
\pgfpathlineto{\pgfqpoint{1.569126in}{1.444443in}}%
\pgfpathlineto{\pgfqpoint{1.571494in}{1.448617in}}%
\pgfpathlineto{\pgfqpoint{1.571968in}{1.446150in}}%
\pgfpathlineto{\pgfqpoint{1.572441in}{1.447456in}}%
\pgfpathlineto{\pgfqpoint{1.574335in}{1.451278in}}%
\pgfpathlineto{\pgfqpoint{1.576229in}{1.448912in}}%
\pgfpathlineto{\pgfqpoint{1.579070in}{1.446016in}}%
\pgfpathlineto{\pgfqpoint{1.580964in}{1.441239in}}%
\pgfpathlineto{\pgfqpoint{1.581911in}{1.441609in}}%
\pgfpathlineto{\pgfqpoint{1.583805in}{1.438372in}}%
\pgfpathlineto{\pgfqpoint{1.584279in}{1.440326in}}%
\pgfpathlineto{\pgfqpoint{1.585699in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{1.587120in}{1.442638in}}%
\pgfpathlineto{\pgfqpoint{1.590434in}{1.444727in}}%
\pgfpathlineto{\pgfqpoint{1.591381in}{1.443001in}}%
\pgfpathlineto{\pgfqpoint{1.591855in}{1.444313in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.446423in}}%
\pgfpathlineto{\pgfqpoint{1.593275in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{1.594696in}{1.443135in}}%
\pgfpathlineto{\pgfqpoint{1.595169in}{1.443671in}}%
\pgfpathlineto{\pgfqpoint{1.596116in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{1.597537in}{1.440938in}}%
\pgfpathlineto{\pgfqpoint{1.598010in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{1.600852in}{1.443419in}}%
\pgfpathlineto{\pgfqpoint{1.601325in}{1.442493in}}%
\pgfpathlineto{\pgfqpoint{1.602746in}{1.442048in}}%
\pgfpathlineto{\pgfqpoint{1.607007in}{1.453229in}}%
\pgfpathlineto{\pgfqpoint{1.608428in}{1.453654in}}%
\pgfpathlineto{\pgfqpoint{1.612216in}{1.464682in}}%
\pgfpathlineto{\pgfqpoint{1.612689in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{1.613163in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{1.616951in}{1.466966in}}%
\pgfpathlineto{\pgfqpoint{1.618845in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{1.619318in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{1.619792in}{1.470798in}}%
\pgfpathlineto{\pgfqpoint{1.620265in}{1.471107in}}%
\pgfpathlineto{\pgfqpoint{1.620739in}{1.471914in}}%
\pgfpathlineto{\pgfqpoint{1.621212in}{1.471468in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{1.623106in}{1.469750in}}%
\pgfpathlineto{\pgfqpoint{1.625474in}{1.474370in}}%
\pgfpathlineto{\pgfqpoint{1.627368in}{1.473805in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{1.471726in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{1.474277in}}%
\pgfpathlineto{\pgfqpoint{1.630209in}{1.473182in}}%
\pgfpathlineto{\pgfqpoint{1.631156in}{1.472790in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{1.473968in}}%
\pgfpathlineto{\pgfqpoint{1.632103in}{1.472770in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.465268in}}%
\pgfpathlineto{\pgfqpoint{1.637312in}{1.466444in}}%
\pgfpathlineto{\pgfqpoint{1.637785in}{1.465008in}}%
\pgfpathlineto{\pgfqpoint{1.639206in}{1.467572in}}%
\pgfpathlineto{\pgfqpoint{1.640153in}{1.468438in}}%
\pgfpathlineto{\pgfqpoint{1.640626in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{1.641573in}{1.467073in}}%
\pgfpathlineto{\pgfqpoint{1.642047in}{1.468871in}}%
\pgfpathlineto{\pgfqpoint{1.642994in}{1.468238in}}%
\pgfpathlineto{\pgfqpoint{1.643941in}{1.467388in}}%
\pgfpathlineto{\pgfqpoint{1.644414in}{1.468370in}}%
\pgfpathlineto{\pgfqpoint{1.645361in}{1.470227in}}%
\pgfpathlineto{\pgfqpoint{1.645835in}{1.469606in}}%
\pgfpathlineto{\pgfqpoint{1.647729in}{1.467287in}}%
\pgfpathlineto{\pgfqpoint{1.650096in}{1.468098in}}%
\pgfpathlineto{\pgfqpoint{1.650570in}{1.470020in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{1.469822in}}%
\pgfpathlineto{\pgfqpoint{1.651517in}{1.468665in}}%
\pgfpathlineto{\pgfqpoint{1.651990in}{1.469105in}}%
\pgfpathlineto{\pgfqpoint{1.652937in}{1.470703in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{1.470272in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{1.469538in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{1.657199in}{1.473312in}}%
\pgfpathlineto{\pgfqpoint{1.658620in}{1.472456in}}%
\pgfpathlineto{\pgfqpoint{1.659567in}{1.471398in}}%
\pgfpathlineto{\pgfqpoint{1.660040in}{1.470103in}}%
\pgfpathlineto{\pgfqpoint{1.660514in}{1.470680in}}%
\pgfpathlineto{\pgfqpoint{1.660987in}{1.472429in}}%
\pgfpathlineto{\pgfqpoint{1.661461in}{1.470915in}}%
\pgfpathlineto{\pgfqpoint{1.661934in}{1.470464in}}%
\pgfpathlineto{\pgfqpoint{1.662408in}{1.471534in}}%
\pgfpathlineto{\pgfqpoint{1.663355in}{1.472244in}}%
\pgfpathlineto{\pgfqpoint{1.663828in}{1.474133in}}%
\pgfpathlineto{\pgfqpoint{1.664775in}{1.473675in}}%
\pgfpathlineto{\pgfqpoint{1.666669in}{1.471877in}}%
\pgfpathlineto{\pgfqpoint{1.668563in}{1.469463in}}%
\pgfpathlineto{\pgfqpoint{1.669510in}{1.470121in}}%
\pgfpathlineto{\pgfqpoint{1.669984in}{1.469575in}}%
\pgfpathlineto{\pgfqpoint{1.670457in}{1.468894in}}%
\pgfpathlineto{\pgfqpoint{1.670931in}{1.470474in}}%
\pgfpathlineto{\pgfqpoint{1.671404in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{1.673298in}{1.468174in}}%
\pgfpathlineto{\pgfqpoint{1.673772in}{1.468581in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{1.467545in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{1.469158in}}%
\pgfpathlineto{\pgfqpoint{1.678033in}{1.473931in}}%
\pgfpathlineto{\pgfqpoint{1.678507in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{1.678980in}{1.471499in}}%
\pgfpathlineto{\pgfqpoint{1.679454in}{1.473968in}}%
\pgfpathlineto{\pgfqpoint{1.680401in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{1.477468in}}%
\pgfpathlineto{\pgfqpoint{1.683242in}{1.473710in}}%
\pgfpathlineto{\pgfqpoint{1.683715in}{1.474989in}}%
\pgfpathlineto{\pgfqpoint{1.686556in}{1.471105in}}%
\pgfpathlineto{\pgfqpoint{1.688451in}{1.471557in}}%
\pgfpathlineto{\pgfqpoint{1.690345in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{1.693659in}{1.469117in}}%
\pgfpathlineto{\pgfqpoint{1.695080in}{1.468082in}}%
\pgfpathlineto{\pgfqpoint{1.695553in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{1.469915in}}%
\pgfpathlineto{\pgfqpoint{1.696974in}{1.469245in}}%
\pgfpathlineto{\pgfqpoint{1.698394in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{1.700762in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{1.701235in}{1.463742in}}%
\pgfpathlineto{\pgfqpoint{1.701709in}{1.463831in}}%
\pgfpathlineto{\pgfqpoint{1.702656in}{1.462506in}}%
\pgfpathlineto{\pgfqpoint{1.705497in}{1.466110in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{1.463571in}}%
\pgfpathlineto{\pgfqpoint{1.708338in}{1.466335in}}%
\pgfpathlineto{\pgfqpoint{1.710705in}{1.461287in}}%
\pgfpathlineto{\pgfqpoint{1.711652in}{1.463216in}}%
\pgfpathlineto{\pgfqpoint{1.712126in}{1.462603in}}%
\pgfpathlineto{\pgfqpoint{1.714967in}{1.458623in}}%
\pgfpathlineto{\pgfqpoint{1.716388in}{1.460914in}}%
\pgfpathlineto{\pgfqpoint{1.717335in}{1.458173in}}%
\pgfpathlineto{\pgfqpoint{1.717808in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{1.718282in}{1.459930in}}%
\pgfpathlineto{\pgfqpoint{1.720176in}{1.463767in}}%
\pgfpathlineto{\pgfqpoint{1.720649in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{1.721123in}{1.462624in}}%
\pgfpathlineto{\pgfqpoint{1.721596in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{1.722070in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{1.722543in}{1.466355in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{1.465309in}}%
\pgfpathlineto{\pgfqpoint{1.725384in}{1.466273in}}%
\pgfpathlineto{\pgfqpoint{1.726805in}{1.468057in}}%
\pgfpathlineto{\pgfqpoint{1.727278in}{1.467785in}}%
\pgfpathlineto{\pgfqpoint{1.729646in}{1.470614in}}%
\pgfpathlineto{\pgfqpoint{1.730593in}{1.470053in}}%
\pgfpathlineto{\pgfqpoint{1.731540in}{1.471491in}}%
\pgfpathlineto{\pgfqpoint{1.732960in}{1.470387in}}%
\pgfpathlineto{\pgfqpoint{1.733907in}{1.470363in}}%
\pgfpathlineto{\pgfqpoint{1.735328in}{1.468595in}}%
\pgfpathlineto{\pgfqpoint{1.735801in}{1.467789in}}%
\pgfpathlineto{\pgfqpoint{1.736275in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{1.736748in}{1.469086in}}%
\pgfpathlineto{\pgfqpoint{1.739116in}{1.468086in}}%
\pgfpathlineto{\pgfqpoint{1.740063in}{1.470569in}}%
\pgfpathlineto{\pgfqpoint{1.740536in}{1.469587in}}%
\pgfpathlineto{\pgfqpoint{1.741010in}{1.469375in}}%
\pgfpathlineto{\pgfqpoint{1.741483in}{1.471264in}}%
\pgfpathlineto{\pgfqpoint{1.742430in}{1.470736in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{1.470526in}}%
\pgfpathlineto{\pgfqpoint{1.746692in}{1.476629in}}%
\pgfpathlineto{\pgfqpoint{1.747166in}{1.475241in}}%
\pgfpathlineto{\pgfqpoint{1.748113in}{1.475750in}}%
\pgfpathlineto{\pgfqpoint{1.750954in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{1.752848in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.754268in}{1.473846in}}%
\pgfpathlineto{\pgfqpoint{1.755689in}{1.470229in}}%
\pgfpathlineto{\pgfqpoint{1.756162in}{1.470550in}}%
\pgfpathlineto{\pgfqpoint{1.758056in}{1.475859in}}%
\pgfpathlineto{\pgfqpoint{1.760897in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{1.761844in}{1.477716in}}%
\pgfpathlineto{\pgfqpoint{1.762318in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{1.762791in}{1.478852in}}%
\pgfpathlineto{\pgfqpoint{1.763738in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.765159in}{1.480484in}}%
\pgfpathlineto{\pgfqpoint{1.767053in}{1.476456in}}%
\pgfpathlineto{\pgfqpoint{1.771314in}{1.477938in}}%
\pgfpathlineto{\pgfqpoint{1.771788in}{1.476856in}}%
\pgfpathlineto{\pgfqpoint{1.772735in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{1.775103in}{1.483303in}}%
\pgfpathlineto{\pgfqpoint{1.776997in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{1.779364in}{1.479729in}}%
\pgfpathlineto{\pgfqpoint{1.779838in}{1.480459in}}%
\pgfpathlineto{\pgfqpoint{1.780311in}{1.481709in}}%
\pgfpathlineto{\pgfqpoint{1.780785in}{1.481008in}}%
\pgfpathlineto{\pgfqpoint{1.783626in}{1.477936in}}%
\pgfpathlineto{\pgfqpoint{1.785520in}{1.476173in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{1.476654in}}%
\pgfpathlineto{\pgfqpoint{1.789308in}{1.480678in}}%
\pgfpathlineto{\pgfqpoint{1.790255in}{1.477831in}}%
\pgfpathlineto{\pgfqpoint{1.790728in}{1.478617in}}%
\pgfpathlineto{\pgfqpoint{1.791675in}{1.477969in}}%
\pgfpathlineto{\pgfqpoint{1.794516in}{1.480381in}}%
\pgfpathlineto{\pgfqpoint{1.795937in}{1.478974in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.473729in}}%
\pgfpathlineto{\pgfqpoint{1.798778in}{1.473393in}}%
\pgfpathlineto{\pgfqpoint{1.799725in}{1.476885in}}%
\pgfpathlineto{\pgfqpoint{1.800198in}{1.475457in}}%
\pgfpathlineto{\pgfqpoint{1.800672in}{1.474319in}}%
\pgfpathlineto{\pgfqpoint{1.802092in}{1.478444in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{1.806828in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.807775in}{1.482472in}}%
\pgfpathlineto{\pgfqpoint{1.808722in}{1.481575in}}%
\pgfpathlineto{\pgfqpoint{1.809195in}{1.482276in}}%
\pgfpathlineto{\pgfqpoint{1.810142in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.810616in}{1.484367in}}%
\pgfpathlineto{\pgfqpoint{1.812510in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.813457in}{1.483334in}}%
\pgfpathlineto{\pgfqpoint{1.813930in}{1.482895in}}%
\pgfpathlineto{\pgfqpoint{1.814404in}{1.482796in}}%
\pgfpathlineto{\pgfqpoint{1.816771in}{1.478013in}}%
\pgfpathlineto{\pgfqpoint{1.818665in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.820086in}{1.478326in}}%
\pgfpathlineto{\pgfqpoint{1.821506in}{1.479355in}}%
\pgfpathlineto{\pgfqpoint{1.821980in}{1.479968in}}%
\pgfpathlineto{\pgfqpoint{1.822453in}{1.478959in}}%
\pgfpathlineto{\pgfqpoint{1.823874in}{1.478877in}}%
\pgfpathlineto{\pgfqpoint{1.826241in}{1.482429in}}%
\pgfpathlineto{\pgfqpoint{1.828609in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{1.830976in}{1.480626in}}%
\pgfpathlineto{\pgfqpoint{1.833344in}{1.470577in}}%
\pgfpathlineto{\pgfqpoint{1.833344in}{1.470577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.499691in}}{\pgfqpoint{2.841049in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{1.489720in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.489720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.696451in}{1.572222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537500in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.572222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.572222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/LinearSys/ls_summary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.672222in}{1.672222in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.672222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.672222in}{1.672222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.672222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374692in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956096in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956096in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537500in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537500in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956096in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outer-level RL iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537500in,y=0.237346in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{2}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.509132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.460907in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.499691in}}{\pgfqpoint{3.162808in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390506in}{0.554618in}}%
\pgfpathlineto{\pgfqpoint{0.406320in}{0.587424in}}%
\pgfpathlineto{\pgfqpoint{0.422134in}{0.607483in}}%
\pgfpathlineto{\pgfqpoint{0.437948in}{0.614753in}}%
\pgfpathlineto{\pgfqpoint{0.453762in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{0.469576in}{0.647590in}}%
\pgfpathlineto{\pgfqpoint{0.501204in}{0.677932in}}%
\pgfpathlineto{\pgfqpoint{0.517018in}{0.681426in}}%
\pgfpathlineto{\pgfqpoint{0.532832in}{0.697924in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{0.722252in}}%
\pgfpathlineto{\pgfqpoint{0.580274in}{0.763199in}}%
\pgfpathlineto{\pgfqpoint{0.596088in}{0.798080in}}%
\pgfpathlineto{\pgfqpoint{0.643531in}{0.826645in}}%
\pgfpathlineto{\pgfqpoint{0.659345in}{0.851046in}}%
\pgfpathlineto{\pgfqpoint{0.675159in}{0.844385in}}%
\pgfpathlineto{\pgfqpoint{0.690973in}{0.873277in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{0.878064in}}%
\pgfpathlineto{\pgfqpoint{0.722601in}{0.894723in}}%
\pgfpathlineto{\pgfqpoint{0.738415in}{0.920404in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{0.948579in}}%
\pgfpathlineto{\pgfqpoint{0.770043in}{0.981651in}}%
\pgfpathlineto{\pgfqpoint{0.785857in}{0.975405in}}%
\pgfpathlineto{\pgfqpoint{0.817485in}{0.994276in}}%
\pgfpathlineto{\pgfqpoint{0.833299in}{1.014250in}}%
\pgfpathlineto{\pgfqpoint{0.849113in}{1.018516in}}%
\pgfpathlineto{\pgfqpoint{0.864927in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{0.880741in}{1.035392in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{1.043785in}}%
\pgfpathlineto{\pgfqpoint{0.912369in}{1.070523in}}%
\pgfpathlineto{\pgfqpoint{0.928183in}{1.078184in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{1.072062in}}%
\pgfpathlineto{\pgfqpoint{0.959811in}{1.074620in}}%
\pgfpathlineto{\pgfqpoint{0.975625in}{1.092201in}}%
\pgfpathlineto{\pgfqpoint{0.991439in}{1.080699in}}%
\pgfpathlineto{\pgfqpoint{1.007254in}{1.081137in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.094450in}}%
\pgfpathlineto{\pgfqpoint{1.038882in}{1.092604in}}%
\pgfpathlineto{\pgfqpoint{1.054696in}{1.109968in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{1.130027in}}%
\pgfpathlineto{\pgfqpoint{1.086324in}{1.114293in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.109093in}}%
\pgfpathlineto{\pgfqpoint{1.117952in}{1.098174in}}%
\pgfpathlineto{\pgfqpoint{1.149580in}{1.131069in}}%
\pgfpathlineto{\pgfqpoint{1.165394in}{1.148051in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{1.125677in}}%
\pgfpathlineto{\pgfqpoint{1.197022in}{1.133895in}}%
\pgfpathlineto{\pgfqpoint{1.212836in}{1.136659in}}%
\pgfpathlineto{\pgfqpoint{1.228650in}{1.169473in}}%
\pgfpathlineto{\pgfqpoint{1.244464in}{1.193249in}}%
\pgfpathlineto{\pgfqpoint{1.260278in}{1.152528in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{1.163605in}}%
\pgfpathlineto{\pgfqpoint{1.291906in}{1.163555in}}%
\pgfpathlineto{\pgfqpoint{1.307720in}{1.178279in}}%
\pgfpathlineto{\pgfqpoint{1.323534in}{1.172240in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{1.175189in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{1.195211in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.194402in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.185253in}}%
\pgfpathlineto{\pgfqpoint{1.402605in}{1.195174in}}%
\pgfpathlineto{\pgfqpoint{1.418419in}{1.187010in}}%
\pgfpathlineto{\pgfqpoint{1.434233in}{1.203749in}}%
\pgfpathlineto{\pgfqpoint{1.450047in}{1.193474in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{1.207837in}}%
\pgfpathlineto{\pgfqpoint{1.481675in}{1.208066in}}%
\pgfpathlineto{\pgfqpoint{1.497489in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{1.513303in}{1.214542in}}%
\pgfpathlineto{\pgfqpoint{1.529117in}{1.194633in}}%
\pgfpathlineto{\pgfqpoint{1.544931in}{1.190080in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{1.576559in}{1.192770in}}%
\pgfpathlineto{\pgfqpoint{1.592373in}{1.195586in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{1.168744in}}%
\pgfpathlineto{\pgfqpoint{1.655629in}{1.179975in}}%
\pgfpathlineto{\pgfqpoint{1.671443in}{1.193739in}}%
\pgfpathlineto{\pgfqpoint{1.687257in}{1.217093in}}%
\pgfpathlineto{\pgfqpoint{1.703071in}{1.213749in}}%
\pgfpathlineto{\pgfqpoint{1.718885in}{1.226475in}}%
\pgfpathlineto{\pgfqpoint{1.734699in}{1.221591in}}%
\pgfpathlineto{\pgfqpoint{1.750513in}{1.227332in}}%
\pgfpathlineto{\pgfqpoint{1.766327in}{1.252786in}}%
\pgfpathlineto{\pgfqpoint{1.782141in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.260193in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.273096in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{1.281898in}}%
\pgfpathlineto{\pgfqpoint{1.845398in}{1.285392in}}%
\pgfpathlineto{\pgfqpoint{1.861212in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{1.877026in}{1.296350in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{1.305144in}}%
\pgfpathlineto{\pgfqpoint{1.908654in}{1.325858in}}%
\pgfpathlineto{\pgfqpoint{1.924468in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{1.940282in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{1.956096in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{1.971910in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{1.987724in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{2.003538in}{1.273076in}}%
\pgfpathlineto{\pgfqpoint{2.019352in}{1.231146in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{1.228141in}}%
\pgfpathlineto{\pgfqpoint{2.050980in}{1.268727in}}%
\pgfpathlineto{\pgfqpoint{2.066794in}{1.276085in}}%
\pgfpathlineto{\pgfqpoint{2.082608in}{1.287048in}}%
\pgfpathlineto{\pgfqpoint{2.098422in}{1.282911in}}%
\pgfpathlineto{\pgfqpoint{2.114236in}{1.298056in}}%
\pgfpathlineto{\pgfqpoint{2.130050in}{1.284431in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.273444in}}%
\pgfpathlineto{\pgfqpoint{2.161678in}{1.286888in}}%
\pgfpathlineto{\pgfqpoint{2.177492in}{1.293815in}}%
\pgfpathlineto{\pgfqpoint{2.193306in}{1.297592in}}%
\pgfpathlineto{\pgfqpoint{2.209121in}{1.278903in}}%
\pgfpathlineto{\pgfqpoint{2.224935in}{1.272176in}}%
\pgfpathlineto{\pgfqpoint{2.240749in}{1.272815in}}%
\pgfpathlineto{\pgfqpoint{2.272377in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{2.288191in}{1.265456in}}%
\pgfpathlineto{\pgfqpoint{2.304005in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{2.319819in}{1.285809in}}%
\pgfpathlineto{\pgfqpoint{2.335633in}{1.282043in}}%
\pgfpathlineto{\pgfqpoint{2.351447in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{2.367261in}{1.284997in}}%
\pgfpathlineto{\pgfqpoint{2.383075in}{1.266299in}}%
\pgfpathlineto{\pgfqpoint{2.398889in}{1.276446in}}%
\pgfpathlineto{\pgfqpoint{2.414703in}{1.285006in}}%
\pgfpathlineto{\pgfqpoint{2.430517in}{1.282009in}}%
\pgfpathlineto{\pgfqpoint{2.446331in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{2.462145in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{2.477959in}{1.297819in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{1.315062in}}%
\pgfpathlineto{\pgfqpoint{2.509587in}{1.312546in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.327603in}}%
\pgfpathlineto{\pgfqpoint{2.541215in}{1.324025in}}%
\pgfpathlineto{\pgfqpoint{2.557029in}{1.301275in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{1.266657in}}%
\pgfpathlineto{\pgfqpoint{2.588657in}{1.283475in}}%
\pgfpathlineto{\pgfqpoint{2.604472in}{1.274023in}}%
\pgfpathlineto{\pgfqpoint{2.620286in}{1.262166in}}%
\pgfpathlineto{\pgfqpoint{2.636100in}{1.289890in}}%
\pgfpathlineto{\pgfqpoint{2.651914in}{1.283142in}}%
\pgfpathlineto{\pgfqpoint{2.667728in}{1.265290in}}%
\pgfpathlineto{\pgfqpoint{2.683542in}{1.268747in}}%
\pgfpathlineto{\pgfqpoint{2.699356in}{1.274994in}}%
\pgfpathlineto{\pgfqpoint{2.715170in}{1.282720in}}%
\pgfpathlineto{\pgfqpoint{2.730984in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{2.746798in}{1.276444in}}%
\pgfpathlineto{\pgfqpoint{2.762612in}{1.284709in}}%
\pgfpathlineto{\pgfqpoint{2.778426in}{1.308092in}}%
\pgfpathlineto{\pgfqpoint{2.794240in}{1.303263in}}%
\pgfpathlineto{\pgfqpoint{2.810054in}{1.351673in}}%
\pgfpathlineto{\pgfqpoint{2.825868in}{1.355289in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{1.344052in}}%
\pgfpathlineto{\pgfqpoint{2.857496in}{1.358614in}}%
\pgfpathlineto{\pgfqpoint{2.873310in}{1.363081in}}%
\pgfpathlineto{\pgfqpoint{2.889124in}{1.362550in}}%
\pgfpathlineto{\pgfqpoint{2.904938in}{1.356482in}}%
\pgfpathlineto{\pgfqpoint{2.920752in}{1.377359in}}%
\pgfpathlineto{\pgfqpoint{2.936566in}{1.388925in}}%
\pgfpathlineto{\pgfqpoint{2.968194in}{1.350930in}}%
\pgfpathlineto{\pgfqpoint{2.984008in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{2.999823in}{1.416952in}}%
\pgfpathlineto{\pgfqpoint{3.015637in}{1.418907in}}%
\pgfpathlineto{\pgfqpoint{3.031451in}{1.423036in}}%
\pgfpathlineto{\pgfqpoint{3.047265in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{3.063079in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.463715in}}%
\pgfpathlineto{\pgfqpoint{3.094707in}{1.488591in}}%
\pgfpathlineto{\pgfqpoint{3.110521in}{1.487241in}}%
\pgfpathlineto{\pgfqpoint{3.126335in}{1.489072in}}%
\pgfpathlineto{\pgfqpoint{3.142149in}{1.509132in}}%
\pgfpathlineto{\pgfqpoint{3.157963in}{1.493236in}}%
\pgfpathlineto{\pgfqpoint{3.173777in}{1.509132in}}%
\pgfpathlineto{\pgfqpoint{3.221219in}{1.509132in}}%
\pgfpathlineto{\pgfqpoint{3.237033in}{1.506295in}}%
\pgfpathlineto{\pgfqpoint{3.252847in}{1.507878in}}%
\pgfpathlineto{\pgfqpoint{3.268661in}{1.497449in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{1.485190in}}%
\pgfpathlineto{\pgfqpoint{3.300289in}{1.455431in}}%
\pgfpathlineto{\pgfqpoint{3.316103in}{1.450671in}}%
\pgfpathlineto{\pgfqpoint{3.331917in}{1.461490in}}%
\pgfpathlineto{\pgfqpoint{3.347731in}{1.455174in}}%
\pgfpathlineto{\pgfqpoint{3.363545in}{1.490470in}}%
\pgfpathlineto{\pgfqpoint{3.379359in}{1.474689in}}%
\pgfpathlineto{\pgfqpoint{3.395174in}{1.464588in}}%
\pgfpathlineto{\pgfqpoint{3.410988in}{1.458086in}}%
\pgfpathlineto{\pgfqpoint{3.426802in}{1.439469in}}%
\pgfpathlineto{\pgfqpoint{3.442616in}{1.448626in}}%
\pgfpathlineto{\pgfqpoint{3.458430in}{1.462786in}}%
\pgfpathlineto{\pgfqpoint{3.474244in}{1.455179in}}%
\pgfpathlineto{\pgfqpoint{3.490058in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.429178in}}%
\pgfpathlineto{\pgfqpoint{3.521686in}{1.446770in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.448731in}}%
\pgfpathlineto{\pgfqpoint{3.547500in}{1.453728in}}%
\pgfpathlineto{\pgfqpoint{3.547500in}{1.453728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.499691in}}{\pgfqpoint{3.162808in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390506in}{1.023999in}}%
\pgfpathlineto{\pgfqpoint{0.406320in}{1.033912in}}%
\pgfpathlineto{\pgfqpoint{0.422134in}{1.039712in}}%
\pgfpathlineto{\pgfqpoint{0.437948in}{1.066394in}}%
\pgfpathlineto{\pgfqpoint{0.453762in}{1.072673in}}%
\pgfpathlineto{\pgfqpoint{0.469576in}{1.067597in}}%
\pgfpathlineto{\pgfqpoint{0.485390in}{1.056407in}}%
\pgfpathlineto{\pgfqpoint{0.501204in}{1.066802in}}%
\pgfpathlineto{\pgfqpoint{0.517018in}{1.084570in}}%
\pgfpathlineto{\pgfqpoint{0.532832in}{1.095858in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{1.096233in}}%
\pgfpathlineto{\pgfqpoint{0.564460in}{1.114768in}}%
\pgfpathlineto{\pgfqpoint{0.580274in}{1.090895in}}%
\pgfpathlineto{\pgfqpoint{0.596088in}{1.086622in}}%
\pgfpathlineto{\pgfqpoint{0.611903in}{1.084963in}}%
\pgfpathlineto{\pgfqpoint{0.627717in}{1.067586in}}%
\pgfpathlineto{\pgfqpoint{0.643531in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{0.659345in}{1.080530in}}%
\pgfpathlineto{\pgfqpoint{0.675159in}{1.100734in}}%
\pgfpathlineto{\pgfqpoint{0.690973in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{1.146009in}}%
\pgfpathlineto{\pgfqpoint{0.722601in}{1.135527in}}%
\pgfpathlineto{\pgfqpoint{0.738415in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{1.146449in}}%
\pgfpathlineto{\pgfqpoint{0.770043in}{1.154846in}}%
\pgfpathlineto{\pgfqpoint{0.785857in}{1.147943in}}%
\pgfpathlineto{\pgfqpoint{0.801671in}{1.120099in}}%
\pgfpathlineto{\pgfqpoint{0.817485in}{1.142948in}}%
\pgfpathlineto{\pgfqpoint{0.833299in}{1.141185in}}%
\pgfpathlineto{\pgfqpoint{0.849113in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{0.864927in}{1.161925in}}%
\pgfpathlineto{\pgfqpoint{0.880741in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{1.191675in}}%
\pgfpathlineto{\pgfqpoint{0.912369in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{0.928183in}{1.182073in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{1.208544in}}%
\pgfpathlineto{\pgfqpoint{0.959811in}{1.218349in}}%
\pgfpathlineto{\pgfqpoint{0.975625in}{1.230465in}}%
\pgfpathlineto{\pgfqpoint{0.991439in}{1.271346in}}%
\pgfpathlineto{\pgfqpoint{1.007254in}{1.270207in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.290773in}}%
\pgfpathlineto{\pgfqpoint{1.038882in}{1.279119in}}%
\pgfpathlineto{\pgfqpoint{1.054696in}{1.301221in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{1.307275in}}%
\pgfpathlineto{\pgfqpoint{1.086324in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.285096in}}%
\pgfpathlineto{\pgfqpoint{1.117952in}{1.268413in}}%
\pgfpathlineto{\pgfqpoint{1.133766in}{1.289486in}}%
\pgfpathlineto{\pgfqpoint{1.149580in}{1.280825in}}%
\pgfpathlineto{\pgfqpoint{1.165394in}{1.282590in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{1.308768in}}%
\pgfpathlineto{\pgfqpoint{1.197022in}{1.329659in}}%
\pgfpathlineto{\pgfqpoint{1.212836in}{1.306281in}}%
\pgfpathlineto{\pgfqpoint{1.228650in}{1.303196in}}%
\pgfpathlineto{\pgfqpoint{1.260278in}{1.272798in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{1.275943in}}%
\pgfpathlineto{\pgfqpoint{1.291906in}{1.269419in}}%
\pgfpathlineto{\pgfqpoint{1.307720in}{1.230401in}}%
\pgfpathlineto{\pgfqpoint{1.323534in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{1.191548in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{1.164610in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.160687in}}%
\pgfpathlineto{\pgfqpoint{1.402605in}{1.145690in}}%
\pgfpathlineto{\pgfqpoint{1.418419in}{1.120085in}}%
\pgfpathlineto{\pgfqpoint{1.434233in}{1.105191in}}%
\pgfpathlineto{\pgfqpoint{1.450047in}{1.076556in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{1.066329in}}%
\pgfpathlineto{\pgfqpoint{1.481675in}{1.050676in}}%
\pgfpathlineto{\pgfqpoint{1.497489in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{1.513303in}{1.021400in}}%
\pgfpathlineto{\pgfqpoint{1.529117in}{1.007616in}}%
\pgfpathlineto{\pgfqpoint{1.544931in}{0.997536in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.994320in}}%
\pgfpathlineto{\pgfqpoint{1.576559in}{0.974371in}}%
\pgfpathlineto{\pgfqpoint{1.592373in}{0.984816in}}%
\pgfpathlineto{\pgfqpoint{1.608187in}{0.990838in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{0.979583in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{0.973631in}}%
\pgfpathlineto{\pgfqpoint{1.655629in}{0.990517in}}%
\pgfpathlineto{\pgfqpoint{1.671443in}{1.003779in}}%
\pgfpathlineto{\pgfqpoint{1.687257in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{1.703071in}{1.004119in}}%
\pgfpathlineto{\pgfqpoint{1.718885in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{1.734699in}{1.007665in}}%
\pgfpathlineto{\pgfqpoint{1.750513in}{1.008565in}}%
\pgfpathlineto{\pgfqpoint{1.766327in}{1.020986in}}%
\pgfpathlineto{\pgfqpoint{1.782141in}{1.009646in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{0.990306in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{0.985326in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{0.995825in}}%
\pgfpathlineto{\pgfqpoint{1.845398in}{0.983388in}}%
\pgfpathlineto{\pgfqpoint{1.861212in}{0.979371in}}%
\pgfpathlineto{\pgfqpoint{1.877026in}{0.995543in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.995281in}}%
\pgfpathlineto{\pgfqpoint{1.908654in}{0.997637in}}%
\pgfpathlineto{\pgfqpoint{1.924468in}{0.992874in}}%
\pgfpathlineto{\pgfqpoint{1.940282in}{1.002832in}}%
\pgfpathlineto{\pgfqpoint{1.956096in}{0.992239in}}%
\pgfpathlineto{\pgfqpoint{1.971910in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{1.987724in}{0.996872in}}%
\pgfpathlineto{\pgfqpoint{2.003538in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{2.019352in}{1.027728in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{1.049122in}}%
\pgfpathlineto{\pgfqpoint{2.050980in}{1.078999in}}%
\pgfpathlineto{\pgfqpoint{2.066794in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{2.082608in}{1.089290in}}%
\pgfpathlineto{\pgfqpoint{2.098422in}{1.119906in}}%
\pgfpathlineto{\pgfqpoint{2.114236in}{1.126589in}}%
\pgfpathlineto{\pgfqpoint{2.130050in}{1.141862in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.171369in}}%
\pgfpathlineto{\pgfqpoint{2.161678in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{2.193306in}{1.207371in}}%
\pgfpathlineto{\pgfqpoint{2.209121in}{1.268922in}}%
\pgfpathlineto{\pgfqpoint{2.224935in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{2.240749in}{1.327543in}}%
\pgfpathlineto{\pgfqpoint{2.256563in}{1.324774in}}%
\pgfpathlineto{\pgfqpoint{2.272377in}{1.342566in}}%
\pgfpathlineto{\pgfqpoint{2.288191in}{1.335313in}}%
\pgfpathlineto{\pgfqpoint{2.304005in}{1.382464in}}%
\pgfpathlineto{\pgfqpoint{2.319819in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{2.335633in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{2.351447in}{1.426823in}}%
\pgfpathlineto{\pgfqpoint{2.367261in}{1.459282in}}%
\pgfpathlineto{\pgfqpoint{2.383075in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{2.398889in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{2.414703in}{1.482977in}}%
\pgfpathlineto{\pgfqpoint{2.430517in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{2.446331in}{1.449409in}}%
\pgfpathlineto{\pgfqpoint{2.462145in}{1.449451in}}%
\pgfpathlineto{\pgfqpoint{2.477959in}{1.431337in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.402475in}}%
\pgfpathlineto{\pgfqpoint{2.541215in}{1.387507in}}%
\pgfpathlineto{\pgfqpoint{2.557029in}{1.390778in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{2.588657in}{1.418231in}}%
\pgfpathlineto{\pgfqpoint{2.604472in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{2.620286in}{1.426435in}}%
\pgfpathlineto{\pgfqpoint{2.636100in}{1.450355in}}%
\pgfpathlineto{\pgfqpoint{2.651914in}{1.437167in}}%
\pgfpathlineto{\pgfqpoint{2.667728in}{1.441104in}}%
\pgfpathlineto{\pgfqpoint{2.683542in}{1.462872in}}%
\pgfpathlineto{\pgfqpoint{2.699356in}{1.462259in}}%
\pgfpathlineto{\pgfqpoint{2.715170in}{1.439075in}}%
\pgfpathlineto{\pgfqpoint{2.730984in}{1.405995in}}%
\pgfpathlineto{\pgfqpoint{2.746798in}{1.435630in}}%
\pgfpathlineto{\pgfqpoint{2.762612in}{1.418994in}}%
\pgfpathlineto{\pgfqpoint{2.778426in}{1.407024in}}%
\pgfpathlineto{\pgfqpoint{2.794240in}{1.416557in}}%
\pgfpathlineto{\pgfqpoint{2.810054in}{1.416560in}}%
\pgfpathlineto{\pgfqpoint{2.825868in}{1.411984in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{2.857496in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{2.873310in}{1.409270in}}%
\pgfpathlineto{\pgfqpoint{2.889124in}{1.409130in}}%
\pgfpathlineto{\pgfqpoint{2.904938in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.920752in}{1.446882in}}%
\pgfpathlineto{\pgfqpoint{2.936566in}{1.464169in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.460382in}}%
\pgfpathlineto{\pgfqpoint{2.968194in}{1.464810in}}%
\pgfpathlineto{\pgfqpoint{2.984008in}{1.464257in}}%
\pgfpathlineto{\pgfqpoint{2.999823in}{1.440518in}}%
\pgfpathlineto{\pgfqpoint{3.015637in}{1.449032in}}%
\pgfpathlineto{\pgfqpoint{3.031451in}{1.435675in}}%
\pgfpathlineto{\pgfqpoint{3.047265in}{1.472793in}}%
\pgfpathlineto{\pgfqpoint{3.063079in}{1.449059in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{3.094707in}{1.447448in}}%
\pgfpathlineto{\pgfqpoint{3.110521in}{1.406084in}}%
\pgfpathlineto{\pgfqpoint{3.126335in}{1.406266in}}%
\pgfpathlineto{\pgfqpoint{3.142149in}{1.416650in}}%
\pgfpathlineto{\pgfqpoint{3.157963in}{1.417640in}}%
\pgfpathlineto{\pgfqpoint{3.173777in}{1.421225in}}%
\pgfpathlineto{\pgfqpoint{3.189591in}{1.418287in}}%
\pgfpathlineto{\pgfqpoint{3.205405in}{1.443312in}}%
\pgfpathlineto{\pgfqpoint{3.221219in}{1.454776in}}%
\pgfpathlineto{\pgfqpoint{3.221219in}{1.454776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.499691in}}{\pgfqpoint{3.162808in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390506in}{1.148171in}}%
\pgfpathlineto{\pgfqpoint{0.406320in}{1.155692in}}%
\pgfpathlineto{\pgfqpoint{0.422134in}{1.169579in}}%
\pgfpathlineto{\pgfqpoint{0.437948in}{1.178357in}}%
\pgfpathlineto{\pgfqpoint{0.453762in}{1.183314in}}%
\pgfpathlineto{\pgfqpoint{0.469576in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{0.485390in}{1.169184in}}%
\pgfpathlineto{\pgfqpoint{0.501204in}{1.149671in}}%
\pgfpathlineto{\pgfqpoint{0.517018in}{1.142200in}}%
\pgfpathlineto{\pgfqpoint{0.532832in}{1.148888in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{1.145346in}}%
\pgfpathlineto{\pgfqpoint{0.580274in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{0.596088in}{1.193460in}}%
\pgfpathlineto{\pgfqpoint{0.611903in}{1.200882in}}%
\pgfpathlineto{\pgfqpoint{0.627717in}{1.198999in}}%
\pgfpathlineto{\pgfqpoint{0.643531in}{1.208843in}}%
\pgfpathlineto{\pgfqpoint{0.659345in}{1.209440in}}%
\pgfpathlineto{\pgfqpoint{0.675159in}{1.206725in}}%
\pgfpathlineto{\pgfqpoint{0.690973in}{1.205392in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{1.226880in}}%
\pgfpathlineto{\pgfqpoint{0.722601in}{1.229415in}}%
\pgfpathlineto{\pgfqpoint{0.738415in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{1.250078in}}%
\pgfpathlineto{\pgfqpoint{0.770043in}{1.263780in}}%
\pgfpathlineto{\pgfqpoint{0.785857in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{0.801671in}{1.255871in}}%
\pgfpathlineto{\pgfqpoint{0.833299in}{1.272088in}}%
\pgfpathlineto{\pgfqpoint{0.849113in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{0.864927in}{1.341185in}}%
\pgfpathlineto{\pgfqpoint{0.880741in}{1.342467in}}%
\pgfpathlineto{\pgfqpoint{0.912369in}{1.394042in}}%
\pgfpathlineto{\pgfqpoint{0.928183in}{1.373438in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{1.380777in}}%
\pgfpathlineto{\pgfqpoint{0.959811in}{1.390823in}}%
\pgfpathlineto{\pgfqpoint{0.975625in}{1.384477in}}%
\pgfpathlineto{\pgfqpoint{0.991439in}{1.394151in}}%
\pgfpathlineto{\pgfqpoint{1.007254in}{1.392230in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.392687in}}%
\pgfpathlineto{\pgfqpoint{1.038882in}{1.359965in}}%
\pgfpathlineto{\pgfqpoint{1.054696in}{1.362372in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{1.377452in}}%
\pgfpathlineto{\pgfqpoint{1.086324in}{1.384514in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.347340in}}%
\pgfpathlineto{\pgfqpoint{1.117952in}{1.332269in}}%
\pgfpathlineto{\pgfqpoint{1.133766in}{1.323324in}}%
\pgfpathlineto{\pgfqpoint{1.149580in}{1.320394in}}%
\pgfpathlineto{\pgfqpoint{1.165394in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{1.376206in}}%
\pgfpathlineto{\pgfqpoint{1.212836in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{1.228650in}{1.397349in}}%
\pgfpathlineto{\pgfqpoint{1.244464in}{1.400569in}}%
\pgfpathlineto{\pgfqpoint{1.260278in}{1.414062in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{1.416971in}}%
\pgfpathlineto{\pgfqpoint{1.291906in}{1.408034in}}%
\pgfpathlineto{\pgfqpoint{1.307720in}{1.410232in}}%
\pgfpathlineto{\pgfqpoint{1.323534in}{1.407430in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{1.406643in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{1.384353in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.379830in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.388915in}}%
\pgfpathlineto{\pgfqpoint{1.402605in}{1.379602in}}%
\pgfpathlineto{\pgfqpoint{1.418419in}{1.399772in}}%
\pgfpathlineto{\pgfqpoint{1.434233in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{1.450047in}{1.377620in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{1.382353in}}%
\pgfpathlineto{\pgfqpoint{1.481675in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.497489in}{1.377533in}}%
\pgfpathlineto{\pgfqpoint{1.513303in}{1.360551in}}%
\pgfpathlineto{\pgfqpoint{1.529117in}{1.373821in}}%
\pgfpathlineto{\pgfqpoint{1.544931in}{1.358804in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{1.339741in}}%
\pgfpathlineto{\pgfqpoint{1.576559in}{1.354169in}}%
\pgfpathlineto{\pgfqpoint{1.592373in}{1.344055in}}%
\pgfpathlineto{\pgfqpoint{1.608187in}{1.342704in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{1.350296in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{1.367916in}}%
\pgfpathlineto{\pgfqpoint{1.655629in}{1.369188in}}%
\pgfpathlineto{\pgfqpoint{1.671443in}{1.366657in}}%
\pgfpathlineto{\pgfqpoint{1.687257in}{1.359452in}}%
\pgfpathlineto{\pgfqpoint{1.718885in}{1.358426in}}%
\pgfpathlineto{\pgfqpoint{1.734699in}{1.367400in}}%
\pgfpathlineto{\pgfqpoint{1.750513in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{1.766327in}{1.386290in}}%
\pgfpathlineto{\pgfqpoint{1.782141in}{1.356346in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.373427in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.392852in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{1.426326in}}%
\pgfpathlineto{\pgfqpoint{1.845398in}{1.421074in}}%
\pgfpathlineto{\pgfqpoint{1.861212in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{1.877026in}{1.416943in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{1.435315in}}%
\pgfpathlineto{\pgfqpoint{1.908654in}{1.455423in}}%
\pgfpathlineto{\pgfqpoint{1.924468in}{1.458655in}}%
\pgfpathlineto{\pgfqpoint{1.940282in}{1.440283in}}%
\pgfpathlineto{\pgfqpoint{1.956096in}{1.433250in}}%
\pgfpathlineto{\pgfqpoint{1.987724in}{1.427181in}}%
\pgfpathlineto{\pgfqpoint{2.003538in}{1.423085in}}%
\pgfpathlineto{\pgfqpoint{2.019352in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{1.392756in}}%
\pgfpathlineto{\pgfqpoint{2.050980in}{1.373134in}}%
\pgfpathlineto{\pgfqpoint{2.066794in}{1.360094in}}%
\pgfpathlineto{\pgfqpoint{2.082608in}{1.358857in}}%
\pgfpathlineto{\pgfqpoint{2.098422in}{1.361056in}}%
\pgfpathlineto{\pgfqpoint{2.114236in}{1.399046in}}%
\pgfpathlineto{\pgfqpoint{2.130050in}{1.398282in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{2.161678in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{2.177492in}{1.438812in}}%
\pgfpathlineto{\pgfqpoint{2.193306in}{1.437629in}}%
\pgfpathlineto{\pgfqpoint{2.209121in}{1.439963in}}%
\pgfpathlineto{\pgfqpoint{2.224935in}{1.453296in}}%
\pgfpathlineto{\pgfqpoint{2.240749in}{1.459109in}}%
\pgfpathlineto{\pgfqpoint{2.256563in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{2.272377in}{1.484791in}}%
\pgfpathlineto{\pgfqpoint{2.288191in}{1.469907in}}%
\pgfpathlineto{\pgfqpoint{2.304005in}{1.490138in}}%
\pgfpathlineto{\pgfqpoint{2.319819in}{1.499535in}}%
\pgfpathlineto{\pgfqpoint{2.335633in}{1.501661in}}%
\pgfpathlineto{\pgfqpoint{2.351447in}{1.486481in}}%
\pgfpathlineto{\pgfqpoint{2.367261in}{1.482844in}}%
\pgfpathlineto{\pgfqpoint{2.383075in}{1.466241in}}%
\pgfpathlineto{\pgfqpoint{2.398889in}{1.454574in}}%
\pgfpathlineto{\pgfqpoint{2.414703in}{1.459075in}}%
\pgfpathlineto{\pgfqpoint{2.430517in}{1.452871in}}%
\pgfpathlineto{\pgfqpoint{2.446331in}{1.453756in}}%
\pgfpathlineto{\pgfqpoint{2.462145in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{2.462145in}{1.449766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.499691in}}{\pgfqpoint{3.162808in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390506in}{0.740190in}}%
\pgfpathlineto{\pgfqpoint{0.406320in}{0.789437in}}%
\pgfpathlineto{\pgfqpoint{0.422134in}{0.802592in}}%
\pgfpathlineto{\pgfqpoint{0.437948in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{0.453762in}{0.829083in}}%
\pgfpathlineto{\pgfqpoint{0.485390in}{0.871191in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{0.859897in}}%
\pgfpathlineto{\pgfqpoint{0.580274in}{0.872978in}}%
\pgfpathlineto{\pgfqpoint{0.596088in}{0.884281in}}%
\pgfpathlineto{\pgfqpoint{0.611903in}{0.899848in}}%
\pgfpathlineto{\pgfqpoint{0.627717in}{0.912662in}}%
\pgfpathlineto{\pgfqpoint{0.643531in}{0.922485in}}%
\pgfpathlineto{\pgfqpoint{0.659345in}{0.917613in}}%
\pgfpathlineto{\pgfqpoint{0.675159in}{0.901905in}}%
\pgfpathlineto{\pgfqpoint{0.690973in}{0.919425in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{0.934247in}}%
\pgfpathlineto{\pgfqpoint{0.722601in}{0.968877in}}%
\pgfpathlineto{\pgfqpoint{0.738415in}{0.942243in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{0.926030in}}%
\pgfpathlineto{\pgfqpoint{0.785857in}{0.976733in}}%
\pgfpathlineto{\pgfqpoint{0.801671in}{0.973211in}}%
\pgfpathlineto{\pgfqpoint{0.817485in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{0.833299in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.849113in}{0.991600in}}%
\pgfpathlineto{\pgfqpoint{0.864927in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{0.880741in}{0.996741in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{1.006529in}}%
\pgfpathlineto{\pgfqpoint{0.912369in}{0.999922in}}%
\pgfpathlineto{\pgfqpoint{0.928183in}{0.999608in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{1.024406in}}%
\pgfpathlineto{\pgfqpoint{0.959811in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{0.975625in}{1.046881in}}%
\pgfpathlineto{\pgfqpoint{0.991439in}{1.038482in}}%
\pgfpathlineto{\pgfqpoint{1.007254in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{1.038882in}{1.024551in}}%
\pgfpathlineto{\pgfqpoint{1.054696in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{1.000400in}}%
\pgfpathlineto{\pgfqpoint{1.086324in}{0.993563in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{0.984718in}}%
\pgfpathlineto{\pgfqpoint{1.117952in}{0.979173in}}%
\pgfpathlineto{\pgfqpoint{1.133766in}{0.976780in}}%
\pgfpathlineto{\pgfqpoint{1.149580in}{0.968562in}}%
\pgfpathlineto{\pgfqpoint{1.165394in}{0.969891in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{0.974999in}}%
\pgfpathlineto{\pgfqpoint{1.197022in}{0.957344in}}%
\pgfpathlineto{\pgfqpoint{1.212836in}{0.971439in}}%
\pgfpathlineto{\pgfqpoint{1.244464in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{1.260278in}{0.977122in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{0.969557in}}%
\pgfpathlineto{\pgfqpoint{1.291906in}{0.955106in}}%
\pgfpathlineto{\pgfqpoint{1.307720in}{0.964973in}}%
\pgfpathlineto{\pgfqpoint{1.323534in}{0.986249in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.015225in}}%
\pgfpathlineto{\pgfqpoint{1.402605in}{1.000855in}}%
\pgfpathlineto{\pgfqpoint{1.434233in}{0.970201in}}%
\pgfpathlineto{\pgfqpoint{1.450047in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{0.967977in}}%
\pgfpathlineto{\pgfqpoint{1.481675in}{0.966737in}}%
\pgfpathlineto{\pgfqpoint{1.497489in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{1.513303in}{0.970677in}}%
\pgfpathlineto{\pgfqpoint{1.529117in}{1.002842in}}%
\pgfpathlineto{\pgfqpoint{1.544931in}{1.003766in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{0.984559in}}%
\pgfpathlineto{\pgfqpoint{1.576559in}{0.969090in}}%
\pgfpathlineto{\pgfqpoint{1.592373in}{0.969464in}}%
\pgfpathlineto{\pgfqpoint{1.608187in}{0.967556in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{0.968609in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{0.987325in}}%
\pgfpathlineto{\pgfqpoint{1.655629in}{0.982242in}}%
\pgfpathlineto{\pgfqpoint{1.687257in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.703071in}{1.029168in}}%
\pgfpathlineto{\pgfqpoint{1.718885in}{1.049840in}}%
\pgfpathlineto{\pgfqpoint{1.734699in}{1.038147in}}%
\pgfpathlineto{\pgfqpoint{1.750513in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{1.766327in}{1.015261in}}%
\pgfpathlineto{\pgfqpoint{1.782141in}{1.015822in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.021703in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{1.054112in}}%
\pgfpathlineto{\pgfqpoint{1.845398in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{1.861212in}{1.076128in}}%
\pgfpathlineto{\pgfqpoint{1.877026in}{1.084177in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{1.088375in}}%
\pgfpathlineto{\pgfqpoint{1.908654in}{1.126108in}}%
\pgfpathlineto{\pgfqpoint{1.924468in}{1.127689in}}%
\pgfpathlineto{\pgfqpoint{1.940282in}{1.149384in}}%
\pgfpathlineto{\pgfqpoint{1.956096in}{1.160950in}}%
\pgfpathlineto{\pgfqpoint{1.971910in}{1.174198in}}%
\pgfpathlineto{\pgfqpoint{1.987724in}{1.183079in}}%
\pgfpathlineto{\pgfqpoint{2.019352in}{1.171456in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{1.186911in}}%
\pgfpathlineto{\pgfqpoint{2.050980in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{2.066794in}{1.193216in}}%
\pgfpathlineto{\pgfqpoint{2.082608in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{2.098422in}{1.211508in}}%
\pgfpathlineto{\pgfqpoint{2.114236in}{1.223004in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.234624in}}%
\pgfpathlineto{\pgfqpoint{2.161678in}{1.222475in}}%
\pgfpathlineto{\pgfqpoint{2.177492in}{1.215070in}}%
\pgfpathlineto{\pgfqpoint{2.193306in}{1.215143in}}%
\pgfpathlineto{\pgfqpoint{2.209121in}{1.221581in}}%
\pgfpathlineto{\pgfqpoint{2.224935in}{1.259866in}}%
\pgfpathlineto{\pgfqpoint{2.240749in}{1.256927in}}%
\pgfpathlineto{\pgfqpoint{2.256563in}{1.262912in}}%
\pgfpathlineto{\pgfqpoint{2.272377in}{1.266055in}}%
\pgfpathlineto{\pgfqpoint{2.288191in}{1.281303in}}%
\pgfpathlineto{\pgfqpoint{2.304005in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{2.319819in}{1.282464in}}%
\pgfpathlineto{\pgfqpoint{2.335633in}{1.297832in}}%
\pgfpathlineto{\pgfqpoint{2.351447in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{2.367261in}{1.352249in}}%
\pgfpathlineto{\pgfqpoint{2.398889in}{1.364646in}}%
\pgfpathlineto{\pgfqpoint{2.414703in}{1.367645in}}%
\pgfpathlineto{\pgfqpoint{2.430517in}{1.329030in}}%
\pgfpathlineto{\pgfqpoint{2.446331in}{1.347851in}}%
\pgfpathlineto{\pgfqpoint{2.462145in}{1.338023in}}%
\pgfpathlineto{\pgfqpoint{2.477959in}{1.323389in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{2.509587in}{1.272022in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{2.541215in}{1.286554in}}%
\pgfpathlineto{\pgfqpoint{2.557029in}{1.300098in}}%
\pgfpathlineto{\pgfqpoint{2.572843in}{1.306882in}}%
\pgfpathlineto{\pgfqpoint{2.588657in}{1.309885in}}%
\pgfpathlineto{\pgfqpoint{2.604472in}{1.299642in}}%
\pgfpathlineto{\pgfqpoint{2.636100in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{2.651914in}{1.316770in}}%
\pgfpathlineto{\pgfqpoint{2.667728in}{1.297247in}}%
\pgfpathlineto{\pgfqpoint{2.683542in}{1.293133in}}%
\pgfpathlineto{\pgfqpoint{2.699356in}{1.259369in}}%
\pgfpathlineto{\pgfqpoint{2.715170in}{1.283658in}}%
\pgfpathlineto{\pgfqpoint{2.730984in}{1.305748in}}%
\pgfpathlineto{\pgfqpoint{2.746798in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{2.762612in}{1.285957in}}%
\pgfpathlineto{\pgfqpoint{2.778426in}{1.277295in}}%
\pgfpathlineto{\pgfqpoint{2.794240in}{1.278802in}}%
\pgfpathlineto{\pgfqpoint{2.810054in}{1.273107in}}%
\pgfpathlineto{\pgfqpoint{2.825868in}{1.275335in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{1.275181in}}%
\pgfpathlineto{\pgfqpoint{2.857496in}{1.313066in}}%
\pgfpathlineto{\pgfqpoint{2.873310in}{1.337261in}}%
\pgfpathlineto{\pgfqpoint{2.889124in}{1.342211in}}%
\pgfpathlineto{\pgfqpoint{2.904938in}{1.332945in}}%
\pgfpathlineto{\pgfqpoint{2.920752in}{1.336260in}}%
\pgfpathlineto{\pgfqpoint{2.936566in}{1.332947in}}%
\pgfpathlineto{\pgfqpoint{2.968194in}{1.369069in}}%
\pgfpathlineto{\pgfqpoint{2.984008in}{1.394632in}}%
\pgfpathlineto{\pgfqpoint{2.999823in}{1.414725in}}%
\pgfpathlineto{\pgfqpoint{3.015637in}{1.395092in}}%
\pgfpathlineto{\pgfqpoint{3.031451in}{1.392408in}}%
\pgfpathlineto{\pgfqpoint{3.047265in}{1.388223in}}%
\pgfpathlineto{\pgfqpoint{3.063079in}{1.378236in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.371949in}}%
\pgfpathlineto{\pgfqpoint{3.110521in}{1.369941in}}%
\pgfpathlineto{\pgfqpoint{3.126335in}{1.382362in}}%
\pgfpathlineto{\pgfqpoint{3.142149in}{1.377995in}}%
\pgfpathlineto{\pgfqpoint{3.157963in}{1.377978in}}%
\pgfpathlineto{\pgfqpoint{3.173777in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{3.189591in}{1.389486in}}%
\pgfpathlineto{\pgfqpoint{3.205405in}{1.394685in}}%
\pgfpathlineto{\pgfqpoint{3.221219in}{1.413804in}}%
\pgfpathlineto{\pgfqpoint{3.237033in}{1.397634in}}%
\pgfpathlineto{\pgfqpoint{3.252847in}{1.392821in}}%
\pgfpathlineto{\pgfqpoint{3.268661in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{1.431200in}}%
\pgfpathlineto{\pgfqpoint{3.300289in}{1.440948in}}%
\pgfpathlineto{\pgfqpoint{3.316103in}{1.447393in}}%
\pgfpathlineto{\pgfqpoint{3.331917in}{1.469313in}}%
\pgfpathlineto{\pgfqpoint{3.347731in}{1.466104in}}%
\pgfpathlineto{\pgfqpoint{3.363545in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{3.379359in}{1.503713in}}%
\pgfpathlineto{\pgfqpoint{3.395174in}{1.496939in}}%
\pgfpathlineto{\pgfqpoint{3.410988in}{1.476881in}}%
\pgfpathlineto{\pgfqpoint{3.426802in}{1.453353in}}%
\pgfpathlineto{\pgfqpoint{3.442616in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{3.458430in}{1.480176in}}%
\pgfpathlineto{\pgfqpoint{3.474244in}{1.477985in}}%
\pgfpathlineto{\pgfqpoint{3.490058in}{1.482511in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.466130in}}%
\pgfpathlineto{\pgfqpoint{3.521686in}{1.437282in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.427735in}}%
\pgfpathlineto{\pgfqpoint{3.547500in}{1.446622in}}%
\pgfpathlineto{\pgfqpoint{3.547500in}{1.446622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.499691in}}{\pgfqpoint{3.162808in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390506in}{0.962416in}}%
\pgfpathlineto{\pgfqpoint{0.406320in}{0.972820in}}%
\pgfpathlineto{\pgfqpoint{0.422134in}{1.030885in}}%
\pgfpathlineto{\pgfqpoint{0.437948in}{1.066884in}}%
\pgfpathlineto{\pgfqpoint{0.453762in}{1.084593in}}%
\pgfpathlineto{\pgfqpoint{0.469576in}{1.072022in}}%
\pgfpathlineto{\pgfqpoint{0.485390in}{1.084836in}}%
\pgfpathlineto{\pgfqpoint{0.501204in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{0.517018in}{1.115758in}}%
\pgfpathlineto{\pgfqpoint{0.532832in}{1.122256in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{1.152271in}}%
\pgfpathlineto{\pgfqpoint{0.564460in}{1.174030in}}%
\pgfpathlineto{\pgfqpoint{0.580274in}{1.190790in}}%
\pgfpathlineto{\pgfqpoint{0.596088in}{1.182919in}}%
\pgfpathlineto{\pgfqpoint{0.611903in}{1.201036in}}%
\pgfpathlineto{\pgfqpoint{0.627717in}{1.216794in}}%
\pgfpathlineto{\pgfqpoint{0.643531in}{1.241694in}}%
\pgfpathlineto{\pgfqpoint{0.659345in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{0.675159in}{1.291927in}}%
\pgfpathlineto{\pgfqpoint{0.690973in}{1.285359in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{1.277000in}}%
\pgfpathlineto{\pgfqpoint{0.722601in}{1.254854in}}%
\pgfpathlineto{\pgfqpoint{0.738415in}{1.258659in}}%
\pgfpathlineto{\pgfqpoint{0.754229in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{0.770043in}{1.248451in}}%
\pgfpathlineto{\pgfqpoint{0.785857in}{1.247663in}}%
\pgfpathlineto{\pgfqpoint{0.801671in}{1.254905in}}%
\pgfpathlineto{\pgfqpoint{0.817485in}{1.246910in}}%
\pgfpathlineto{\pgfqpoint{0.833299in}{1.249528in}}%
\pgfpathlineto{\pgfqpoint{0.849113in}{1.282005in}}%
\pgfpathlineto{\pgfqpoint{0.864927in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{0.880741in}{1.262006in}}%
\pgfpathlineto{\pgfqpoint{0.896555in}{1.282624in}}%
\pgfpathlineto{\pgfqpoint{0.912369in}{1.322722in}}%
\pgfpathlineto{\pgfqpoint{0.928183in}{1.328470in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{1.326815in}}%
\pgfpathlineto{\pgfqpoint{0.959811in}{1.320692in}}%
\pgfpathlineto{\pgfqpoint{0.975625in}{1.323982in}}%
\pgfpathlineto{\pgfqpoint{0.991439in}{1.332444in}}%
\pgfpathlineto{\pgfqpoint{1.007254in}{1.327659in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.359736in}}%
\pgfpathlineto{\pgfqpoint{1.038882in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{1.054696in}{1.308660in}}%
\pgfpathlineto{\pgfqpoint{1.070510in}{1.332797in}}%
\pgfpathlineto{\pgfqpoint{1.086324in}{1.284452in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.297142in}}%
\pgfpathlineto{\pgfqpoint{1.117952in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.133766in}{1.370610in}}%
\pgfpathlineto{\pgfqpoint{1.149580in}{1.350005in}}%
\pgfpathlineto{\pgfqpoint{1.165394in}{1.341182in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{1.338066in}}%
\pgfpathlineto{\pgfqpoint{1.197022in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{1.212836in}{1.358558in}}%
\pgfpathlineto{\pgfqpoint{1.228650in}{1.362906in}}%
\pgfpathlineto{\pgfqpoint{1.244464in}{1.374139in}}%
\pgfpathlineto{\pgfqpoint{1.260278in}{1.390975in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{1.374826in}}%
\pgfpathlineto{\pgfqpoint{1.291906in}{1.351323in}}%
\pgfpathlineto{\pgfqpoint{1.307720in}{1.354665in}}%
\pgfpathlineto{\pgfqpoint{1.323534in}{1.343035in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{1.327069in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{1.307212in}}%
\pgfpathlineto{\pgfqpoint{1.370976in}{1.274278in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.291517in}}%
\pgfpathlineto{\pgfqpoint{1.402605in}{1.290220in}}%
\pgfpathlineto{\pgfqpoint{1.418419in}{1.287229in}}%
\pgfpathlineto{\pgfqpoint{1.434233in}{1.278880in}}%
\pgfpathlineto{\pgfqpoint{1.450047in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{1.286604in}}%
\pgfpathlineto{\pgfqpoint{1.481675in}{1.303850in}}%
\pgfpathlineto{\pgfqpoint{1.497489in}{1.329452in}}%
\pgfpathlineto{\pgfqpoint{1.513303in}{1.345061in}}%
\pgfpathlineto{\pgfqpoint{1.529117in}{1.358583in}}%
\pgfpathlineto{\pgfqpoint{1.544931in}{1.324699in}}%
\pgfpathlineto{\pgfqpoint{1.560745in}{1.362360in}}%
\pgfpathlineto{\pgfqpoint{1.576559in}{1.367972in}}%
\pgfpathlineto{\pgfqpoint{1.592373in}{1.344792in}}%
\pgfpathlineto{\pgfqpoint{1.608187in}{1.336897in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{1.319038in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{1.296169in}}%
\pgfpathlineto{\pgfqpoint{1.655629in}{1.293251in}}%
\pgfpathlineto{\pgfqpoint{1.671443in}{1.286043in}}%
\pgfpathlineto{\pgfqpoint{1.687257in}{1.303764in}}%
\pgfpathlineto{\pgfqpoint{1.703071in}{1.278834in}}%
\pgfpathlineto{\pgfqpoint{1.718885in}{1.277646in}}%
\pgfpathlineto{\pgfqpoint{1.734699in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{1.750513in}{1.277566in}}%
\pgfpathlineto{\pgfqpoint{1.766327in}{1.283198in}}%
\pgfpathlineto{\pgfqpoint{1.782141in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.287854in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.265201in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{1.298126in}}%
\pgfpathlineto{\pgfqpoint{1.845398in}{1.325639in}}%
\pgfpathlineto{\pgfqpoint{1.861212in}{1.326357in}}%
\pgfpathlineto{\pgfqpoint{1.877026in}{1.335593in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{1.361616in}}%
\pgfpathlineto{\pgfqpoint{1.908654in}{1.320633in}}%
\pgfpathlineto{\pgfqpoint{1.924468in}{1.309365in}}%
\pgfpathlineto{\pgfqpoint{1.940282in}{1.326405in}}%
\pgfpathlineto{\pgfqpoint{1.956096in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{1.971910in}{1.321609in}}%
\pgfpathlineto{\pgfqpoint{1.987724in}{1.346790in}}%
\pgfpathlineto{\pgfqpoint{2.003538in}{1.342846in}}%
\pgfpathlineto{\pgfqpoint{2.019352in}{1.357171in}}%
\pgfpathlineto{\pgfqpoint{2.035166in}{1.362414in}}%
\pgfpathlineto{\pgfqpoint{2.050980in}{1.348283in}}%
\pgfpathlineto{\pgfqpoint{2.066794in}{1.375132in}}%
\pgfpathlineto{\pgfqpoint{2.082608in}{1.384847in}}%
\pgfpathlineto{\pgfqpoint{2.098422in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.114236in}{1.440414in}}%
\pgfpathlineto{\pgfqpoint{2.130050in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{2.161678in}{1.453152in}}%
\pgfpathlineto{\pgfqpoint{2.177492in}{1.414145in}}%
\pgfpathlineto{\pgfqpoint{2.193306in}{1.413123in}}%
\pgfpathlineto{\pgfqpoint{2.209121in}{1.369317in}}%
\pgfpathlineto{\pgfqpoint{2.224935in}{1.358844in}}%
\pgfpathlineto{\pgfqpoint{2.240749in}{1.370792in}}%
\pgfpathlineto{\pgfqpoint{2.256563in}{1.365634in}}%
\pgfpathlineto{\pgfqpoint{2.272377in}{1.347638in}}%
\pgfpathlineto{\pgfqpoint{2.288191in}{1.322896in}}%
\pgfpathlineto{\pgfqpoint{2.304005in}{1.307101in}}%
\pgfpathlineto{\pgfqpoint{2.335633in}{1.313583in}}%
\pgfpathlineto{\pgfqpoint{2.351447in}{1.329976in}}%
\pgfpathlineto{\pgfqpoint{2.367261in}{1.343529in}}%
\pgfpathlineto{\pgfqpoint{2.383075in}{1.375210in}}%
\pgfpathlineto{\pgfqpoint{2.398889in}{1.364586in}}%
\pgfpathlineto{\pgfqpoint{2.414703in}{1.358510in}}%
\pgfpathlineto{\pgfqpoint{2.430517in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{2.446331in}{1.369363in}}%
\pgfpathlineto{\pgfqpoint{2.462145in}{1.383104in}}%
\pgfpathlineto{\pgfqpoint{2.477959in}{1.371308in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{1.375930in}}%
\pgfpathlineto{\pgfqpoint{2.509587in}{1.373995in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.352506in}}%
\pgfpathlineto{\pgfqpoint{2.541215in}{1.381797in}}%
\pgfpathlineto{\pgfqpoint{2.557029in}{1.377727in}}%
\pgfpathlineto{\pgfqpoint{2.588657in}{1.343049in}}%
\pgfpathlineto{\pgfqpoint{2.604472in}{1.351670in}}%
\pgfpathlineto{\pgfqpoint{2.620286in}{1.363171in}}%
\pgfpathlineto{\pgfqpoint{2.636100in}{1.352100in}}%
\pgfpathlineto{\pgfqpoint{2.651914in}{1.328821in}}%
\pgfpathlineto{\pgfqpoint{2.667728in}{1.346394in}}%
\pgfpathlineto{\pgfqpoint{2.683542in}{1.346274in}}%
\pgfpathlineto{\pgfqpoint{2.699356in}{1.378241in}}%
\pgfpathlineto{\pgfqpoint{2.715170in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{2.730984in}{1.399782in}}%
\pgfpathlineto{\pgfqpoint{2.746798in}{1.412256in}}%
\pgfpathlineto{\pgfqpoint{2.762612in}{1.434658in}}%
\pgfpathlineto{\pgfqpoint{2.778426in}{1.383513in}}%
\pgfpathlineto{\pgfqpoint{2.794240in}{1.366253in}}%
\pgfpathlineto{\pgfqpoint{2.810054in}{1.355095in}}%
\pgfpathlineto{\pgfqpoint{2.825868in}{1.362380in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{1.346539in}}%
\pgfpathlineto{\pgfqpoint{2.857496in}{1.326769in}}%
\pgfpathlineto{\pgfqpoint{2.889124in}{1.326832in}}%
\pgfpathlineto{\pgfqpoint{2.904938in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{2.920752in}{1.318269in}}%
\pgfpathlineto{\pgfqpoint{2.936566in}{1.350458in}}%
\pgfpathlineto{\pgfqpoint{2.952380in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{2.968194in}{1.373582in}}%
\pgfpathlineto{\pgfqpoint{2.984008in}{1.366808in}}%
\pgfpathlineto{\pgfqpoint{2.999823in}{1.396734in}}%
\pgfpathlineto{\pgfqpoint{3.015637in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{3.031451in}{1.371433in}}%
\pgfpathlineto{\pgfqpoint{3.047265in}{1.342422in}}%
\pgfpathlineto{\pgfqpoint{3.063079in}{1.361618in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.358755in}}%
\pgfpathlineto{\pgfqpoint{3.094707in}{1.372323in}}%
\pgfpathlineto{\pgfqpoint{3.110521in}{1.359173in}}%
\pgfpathlineto{\pgfqpoint{3.126335in}{1.389393in}}%
\pgfpathlineto{\pgfqpoint{3.142149in}{1.361662in}}%
\pgfpathlineto{\pgfqpoint{3.157963in}{1.357677in}}%
\pgfpathlineto{\pgfqpoint{3.173777in}{1.345569in}}%
\pgfpathlineto{\pgfqpoint{3.189591in}{1.364679in}}%
\pgfpathlineto{\pgfqpoint{3.221219in}{1.389445in}}%
\pgfpathlineto{\pgfqpoint{3.252847in}{1.406522in}}%
\pgfpathlineto{\pgfqpoint{3.268661in}{1.413349in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{1.442197in}}%
\pgfpathlineto{\pgfqpoint{3.300289in}{1.445746in}}%
\pgfpathlineto{\pgfqpoint{3.316103in}{1.465578in}}%
\pgfpathlineto{\pgfqpoint{3.331917in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{3.347731in}{1.418982in}}%
\pgfpathlineto{\pgfqpoint{3.363545in}{1.440670in}}%
\pgfpathlineto{\pgfqpoint{3.379359in}{1.434895in}}%
\pgfpathlineto{\pgfqpoint{3.395174in}{1.450424in}}%
\pgfpathlineto{\pgfqpoint{3.410988in}{1.438604in}}%
\pgfpathlineto{\pgfqpoint{3.426802in}{1.441639in}}%
\pgfpathlineto{\pgfqpoint{3.442616in}{1.435193in}}%
\pgfpathlineto{\pgfqpoint{3.458430in}{1.455011in}}%
\pgfpathlineto{\pgfqpoint{3.474244in}{1.454169in}}%
\pgfpathlineto{\pgfqpoint{3.490058in}{1.462113in}}%
\pgfpathlineto{\pgfqpoint{3.505872in}{1.437987in}}%
\pgfpathlineto{\pgfqpoint{3.521686in}{1.455269in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.447555in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.447555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.499691in}}{\pgfqpoint{3.162808in}{1.072531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.509132in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.509132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.572222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537500in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.572222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{3.537500in}{1.572222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/framework.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RLfig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.27635277bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25110531)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/framework.pdf}}%
    \put(0.16184688,0.20905721){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.31199202,0.19446747){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Real-world\end{tabular}}}}%
    \put(0.16419903,0.01558035){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sim-to-real RL\end{tabular}}}}%
    \put(0.12281138,0.04175839){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}_\theta$\end{tabular}}}}%
    \put(0.02002733,0.04815159){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_\theta, \hat{s}_+$\end{tabular}}}}%
    \put(0.07226644,0.13581332){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}In-sim RL\end{tabular}}}}%
    \put(0.05781322,0.11694563){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}optimizing $\pi_\phi$\end{tabular}}}}%
    \put(0.08634826,0.17360229){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_\phi$\end{tabular}}}}%
    \put(0.23796957,0.14598119){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_\phi$\end{tabular}}}}%
    \put(0.62146803,0.20766722){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.75207292,0.1948085){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.74109026,0.07979534){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r, s_+$\end{tabular}}}}%
    \put(0.88040566,0.19454644){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Real-world\end{tabular}}}}%
    \put(0.64694981,0.01557787){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bi-level sim-to-real RL\end{tabular}}}}%
    \put(0.58243253,0.04036839){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}_\theta$\end{tabular}}}}%
    \put(0.47964848,0.04676159){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_\theta, \hat{s}_+$\end{tabular}}}}%
    \put(0.53188759,0.13442333){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}In-sim RL\end{tabular}}}}%
    \put(0.51743436,0.11555564){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}optimizing $\pi_\phi$\end{tabular}}}}%
    \put(0.54596941,0.17221229){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_\phi$\end{tabular}}}}%
    \put(0.69708006,0.14884628){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Outer-level RL\end{tabular}}}}%
    \put(0.68955024,0.1283126){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}optimizing $R_\theta,\mathcal{P}_\theta$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/quadcopter/quadcopter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.964256in}{3.439049in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.964256in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.964256in}{3.439049in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.439049in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{4.336380in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{4.336380in}{2.339788in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{2.339788in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{0.635709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928222in}{0.713167in}}{\pgfqpoint{7.062906in}{2.262330in}}{%
\pgfpathmoveto{\pgfqpoint{0.928222in}{0.715097in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{0.713167in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{0.724545in}}%
\pgfpathlineto{\pgfqpoint{1.173609in}{0.726322in}}%
\pgfpathlineto{\pgfqpoint{1.255405in}{0.760747in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{1.300496in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{1.502020in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{1.570978in}}%
\pgfpathlineto{\pgfqpoint{1.582588in}{1.703355in}}%
\pgfpathlineto{\pgfqpoint{1.664384in}{1.799816in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{1.826397in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{1.915895in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.967315in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{2.007814in}}%
\pgfpathlineto{\pgfqpoint{2.073363in}{2.040050in}}%
\pgfpathlineto{\pgfqpoint{2.155159in}{2.051679in}}%
\pgfpathlineto{\pgfqpoint{2.236954in}{2.098162in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{2.118477in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{2.119813in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{2.104267in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{2.113198in}}%
\pgfpathlineto{\pgfqpoint{2.645933in}{2.139599in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.156551in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{2.164959in}}%
\pgfpathlineto{\pgfqpoint{2.891321in}{2.180518in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.149661in}}%
\pgfpathlineto{\pgfqpoint{3.054912in}{2.191018in}}%
\pgfpathlineto{\pgfqpoint{3.136708in}{2.204585in}}%
\pgfpathlineto{\pgfqpoint{3.218504in}{2.173956in}}%
\pgfpathlineto{\pgfqpoint{3.300300in}{2.198149in}}%
\pgfpathlineto{\pgfqpoint{3.382095in}{2.202864in}}%
\pgfpathlineto{\pgfqpoint{3.463891in}{2.202838in}}%
\pgfpathlineto{\pgfqpoint{3.545687in}{2.212159in}}%
\pgfpathlineto{\pgfqpoint{3.627483in}{2.218531in}}%
\pgfpathlineto{\pgfqpoint{3.709279in}{2.224617in}}%
\pgfpathlineto{\pgfqpoint{3.791074in}{2.216250in}}%
\pgfpathlineto{\pgfqpoint{3.872870in}{2.213599in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.215976in}}%
\pgfpathlineto{\pgfqpoint{4.036462in}{2.221573in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{2.226709in}}%
\pgfpathlineto{\pgfqpoint{4.200053in}{2.223935in}}%
\pgfpathlineto{\pgfqpoint{4.281849in}{2.225314in}}%
\pgfpathlineto{\pgfqpoint{4.363645in}{2.229876in}}%
\pgfpathlineto{\pgfqpoint{4.445441in}{2.234053in}}%
\pgfpathlineto{\pgfqpoint{4.527236in}{2.235146in}}%
\pgfpathlineto{\pgfqpoint{4.609032in}{2.228641in}}%
\pgfpathlineto{\pgfqpoint{4.690828in}{2.236174in}}%
\pgfpathlineto{\pgfqpoint{4.772624in}{2.239771in}}%
\pgfpathlineto{\pgfqpoint{4.854420in}{2.236226in}}%
\pgfpathlineto{\pgfqpoint{4.936215in}{2.236332in}}%
\pgfpathlineto{\pgfqpoint{5.018011in}{2.240595in}}%
\pgfpathlineto{\pgfqpoint{5.099807in}{2.240112in}}%
\pgfpathlineto{\pgfqpoint{5.181603in}{2.240285in}}%
\pgfpathlineto{\pgfqpoint{5.263399in}{2.238459in}}%
\pgfpathlineto{\pgfqpoint{5.345194in}{2.237967in}}%
\pgfpathlineto{\pgfqpoint{5.426990in}{2.238090in}}%
\pgfpathlineto{\pgfqpoint{5.508786in}{2.239071in}}%
\pgfpathlineto{\pgfqpoint{5.590582in}{2.242105in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{2.245695in}}%
\pgfpathlineto{\pgfqpoint{5.754173in}{2.243641in}}%
\pgfpathlineto{\pgfqpoint{5.835969in}{2.246949in}}%
\pgfpathlineto{\pgfqpoint{5.917765in}{2.246410in}}%
\pgfpathlineto{\pgfqpoint{5.999561in}{2.248131in}}%
\pgfpathlineto{\pgfqpoint{6.081356in}{2.252231in}}%
\pgfpathlineto{\pgfqpoint{6.163152in}{2.253419in}}%
\pgfpathlineto{\pgfqpoint{6.244948in}{2.257023in}}%
\pgfpathlineto{\pgfqpoint{6.326744in}{2.251881in}}%
\pgfpathlineto{\pgfqpoint{6.408540in}{2.248977in}}%
\pgfpathlineto{\pgfqpoint{6.490335in}{2.249682in}}%
\pgfpathlineto{\pgfqpoint{6.572131in}{2.252648in}}%
\pgfpathlineto{\pgfqpoint{6.653927in}{2.256446in}}%
\pgfpathlineto{\pgfqpoint{6.735723in}{2.252554in}}%
\pgfpathlineto{\pgfqpoint{6.817519in}{2.253688in}}%
\pgfpathlineto{\pgfqpoint{6.899314in}{2.252260in}}%
\pgfpathlineto{\pgfqpoint{6.981110in}{2.256396in}}%
\pgfpathlineto{\pgfqpoint{7.062906in}{2.256355in}}%
\pgfpathlineto{\pgfqpoint{7.062906in}{2.260501in}}%
\pgfpathlineto{\pgfqpoint{7.062906in}{2.260501in}}%
\pgfpathlineto{\pgfqpoint{6.981110in}{2.260298in}}%
\pgfpathlineto{\pgfqpoint{6.899314in}{2.256649in}}%
\pgfpathlineto{\pgfqpoint{6.817519in}{2.258491in}}%
\pgfpathlineto{\pgfqpoint{6.735723in}{2.255757in}}%
\pgfpathlineto{\pgfqpoint{6.653927in}{2.262330in}}%
\pgfpathlineto{\pgfqpoint{6.572131in}{2.258367in}}%
\pgfpathlineto{\pgfqpoint{6.490335in}{2.255004in}}%
\pgfpathlineto{\pgfqpoint{6.408540in}{2.253805in}}%
\pgfpathlineto{\pgfqpoint{6.326744in}{2.258650in}}%
\pgfpathlineto{\pgfqpoint{6.244948in}{2.261138in}}%
\pgfpathlineto{\pgfqpoint{6.163152in}{2.258773in}}%
\pgfpathlineto{\pgfqpoint{6.081356in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{5.999561in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{5.917765in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{5.835969in}{2.253504in}}%
\pgfpathlineto{\pgfqpoint{5.754173in}{2.248965in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{2.251975in}}%
\pgfpathlineto{\pgfqpoint{5.590582in}{2.247011in}}%
\pgfpathlineto{\pgfqpoint{5.508786in}{2.244221in}}%
\pgfpathlineto{\pgfqpoint{5.426990in}{2.242503in}}%
\pgfpathlineto{\pgfqpoint{5.345194in}{2.243819in}}%
\pgfpathlineto{\pgfqpoint{5.263399in}{2.243738in}}%
\pgfpathlineto{\pgfqpoint{5.181603in}{2.245452in}}%
\pgfpathlineto{\pgfqpoint{5.099807in}{2.247418in}}%
\pgfpathlineto{\pgfqpoint{5.018011in}{2.246326in}}%
\pgfpathlineto{\pgfqpoint{4.936215in}{2.240863in}}%
\pgfpathlineto{\pgfqpoint{4.854420in}{2.241197in}}%
\pgfpathlineto{\pgfqpoint{4.772624in}{2.244717in}}%
\pgfpathlineto{\pgfqpoint{4.690828in}{2.241871in}}%
\pgfpathlineto{\pgfqpoint{4.609032in}{2.235408in}}%
\pgfpathlineto{\pgfqpoint{4.527236in}{2.242012in}}%
\pgfpathlineto{\pgfqpoint{4.445441in}{2.239010in}}%
\pgfpathlineto{\pgfqpoint{4.363645in}{2.236579in}}%
\pgfpathlineto{\pgfqpoint{4.281849in}{2.231481in}}%
\pgfpathlineto{\pgfqpoint{4.200053in}{2.229620in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{2.231942in}}%
\pgfpathlineto{\pgfqpoint{4.036462in}{2.226620in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.220932in}}%
\pgfpathlineto{\pgfqpoint{3.872870in}{2.220164in}}%
\pgfpathlineto{\pgfqpoint{3.791074in}{2.221536in}}%
\pgfpathlineto{\pgfqpoint{3.709279in}{2.229817in}}%
\pgfpathlineto{\pgfqpoint{3.627483in}{2.224998in}}%
\pgfpathlineto{\pgfqpoint{3.545687in}{2.219497in}}%
\pgfpathlineto{\pgfqpoint{3.463891in}{2.213094in}}%
\pgfpathlineto{\pgfqpoint{3.382095in}{2.210719in}}%
\pgfpathlineto{\pgfqpoint{3.300300in}{2.204389in}}%
\pgfpathlineto{\pgfqpoint{3.218504in}{2.180867in}}%
\pgfpathlineto{\pgfqpoint{3.136708in}{2.212315in}}%
\pgfpathlineto{\pgfqpoint{3.054912in}{2.198542in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.156795in}}%
\pgfpathlineto{\pgfqpoint{2.891321in}{2.189118in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{2.181518in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.162787in}}%
\pgfpathlineto{\pgfqpoint{2.645933in}{2.145197in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{2.117672in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{2.114916in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{2.128250in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{2.121984in}}%
\pgfpathlineto{\pgfqpoint{2.236954in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.155159in}{2.059736in}}%
\pgfpathlineto{\pgfqpoint{2.073363in}{2.052677in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{2.025751in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.980985in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{1.952637in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{1.944091in}}%
\pgfpathlineto{\pgfqpoint{1.664384in}{1.894682in}}%
\pgfpathlineto{\pgfqpoint{1.582588in}{1.776234in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{1.618364in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{1.514868in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{1.255405in}{0.766264in}}%
\pgfpathlineto{\pgfqpoint{1.173609in}{0.729223in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{0.719177in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{0.715097in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{0.715097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928222in}{1.591757in}}{\pgfqpoint{7.062906in}{2.262295in}}{%
\pgfpathmoveto{\pgfqpoint{0.928222in}{1.814891in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{1.806677in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{1.911317in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{1.922190in}}%
\pgfpathlineto{\pgfqpoint{1.173609in}{1.876238in}}%
\pgfpathlineto{\pgfqpoint{1.255405in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{1.591757in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{1.595061in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{1.669472in}}%
\pgfpathlineto{\pgfqpoint{1.582588in}{1.799633in}}%
\pgfpathlineto{\pgfqpoint{1.664384in}{1.924247in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{1.976539in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{2.006166in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{2.013957in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{2.033323in}}%
\pgfpathlineto{\pgfqpoint{2.073363in}{2.072504in}}%
\pgfpathlineto{\pgfqpoint{2.155159in}{2.070693in}}%
\pgfpathlineto{\pgfqpoint{2.236954in}{2.063056in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{2.058336in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{2.053907in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{2.076141in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{2.083939in}}%
\pgfpathlineto{\pgfqpoint{2.645933in}{2.104808in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.102309in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{2.114367in}}%
\pgfpathlineto{\pgfqpoint{2.891321in}{2.138428in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.144654in}}%
\pgfpathlineto{\pgfqpoint{3.054912in}{2.160863in}}%
\pgfpathlineto{\pgfqpoint{3.136708in}{2.166253in}}%
\pgfpathlineto{\pgfqpoint{3.218504in}{2.144927in}}%
\pgfpathlineto{\pgfqpoint{3.300300in}{2.181374in}}%
\pgfpathlineto{\pgfqpoint{3.382095in}{2.178239in}}%
\pgfpathlineto{\pgfqpoint{3.463891in}{2.187890in}}%
\pgfpathlineto{\pgfqpoint{3.545687in}{2.195125in}}%
\pgfpathlineto{\pgfqpoint{3.627483in}{2.199514in}}%
\pgfpathlineto{\pgfqpoint{3.709279in}{2.207120in}}%
\pgfpathlineto{\pgfqpoint{3.791074in}{2.210928in}}%
\pgfpathlineto{\pgfqpoint{3.872870in}{2.209131in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.213946in}}%
\pgfpathlineto{\pgfqpoint{4.036462in}{2.213478in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{2.222144in}}%
\pgfpathlineto{\pgfqpoint{4.200053in}{2.222416in}}%
\pgfpathlineto{\pgfqpoint{4.281849in}{2.228628in}}%
\pgfpathlineto{\pgfqpoint{4.363645in}{2.224424in}}%
\pgfpathlineto{\pgfqpoint{4.445441in}{2.228099in}}%
\pgfpathlineto{\pgfqpoint{4.527236in}{2.231500in}}%
\pgfpathlineto{\pgfqpoint{4.609032in}{2.231434in}}%
\pgfpathlineto{\pgfqpoint{4.690828in}{2.234749in}}%
\pgfpathlineto{\pgfqpoint{4.772624in}{2.236299in}}%
\pgfpathlineto{\pgfqpoint{4.854420in}{2.239025in}}%
\pgfpathlineto{\pgfqpoint{4.936215in}{2.238465in}}%
\pgfpathlineto{\pgfqpoint{5.018011in}{2.235247in}}%
\pgfpathlineto{\pgfqpoint{5.099807in}{2.236699in}}%
\pgfpathlineto{\pgfqpoint{5.181603in}{2.238090in}}%
\pgfpathlineto{\pgfqpoint{5.263399in}{2.241778in}}%
\pgfpathlineto{\pgfqpoint{5.345194in}{2.241456in}}%
\pgfpathlineto{\pgfqpoint{5.426990in}{2.237396in}}%
\pgfpathlineto{\pgfqpoint{5.508786in}{2.238214in}}%
\pgfpathlineto{\pgfqpoint{5.590582in}{2.240999in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{2.242683in}}%
\pgfpathlineto{\pgfqpoint{5.754173in}{2.242225in}}%
\pgfpathlineto{\pgfqpoint{5.835969in}{2.244742in}}%
\pgfpathlineto{\pgfqpoint{5.917765in}{2.244163in}}%
\pgfpathlineto{\pgfqpoint{5.999561in}{2.246362in}}%
\pgfpathlineto{\pgfqpoint{6.081356in}{2.248339in}}%
\pgfpathlineto{\pgfqpoint{6.163152in}{2.247795in}}%
\pgfpathlineto{\pgfqpoint{6.244948in}{2.249538in}}%
\pgfpathlineto{\pgfqpoint{6.326744in}{2.254257in}}%
\pgfpathlineto{\pgfqpoint{6.408540in}{2.256201in}}%
\pgfpathlineto{\pgfqpoint{6.490335in}{2.253536in}}%
\pgfpathlineto{\pgfqpoint{6.572131in}{2.257393in}}%
\pgfpathlineto{\pgfqpoint{6.653927in}{2.255242in}}%
\pgfpathlineto{\pgfqpoint{6.735723in}{2.256959in}}%
\pgfpathlineto{\pgfqpoint{6.817519in}{2.253315in}}%
\pgfpathlineto{\pgfqpoint{6.899314in}{2.257606in}}%
\pgfpathlineto{\pgfqpoint{6.981110in}{2.257609in}}%
\pgfpathlineto{\pgfqpoint{7.062906in}{2.254380in}}%
\pgfpathlineto{\pgfqpoint{7.062906in}{2.259552in}}%
\pgfpathlineto{\pgfqpoint{7.062906in}{2.259552in}}%
\pgfpathlineto{\pgfqpoint{6.981110in}{2.262103in}}%
\pgfpathlineto{\pgfqpoint{6.899314in}{2.261760in}}%
\pgfpathlineto{\pgfqpoint{6.817519in}{2.256928in}}%
\pgfpathlineto{\pgfqpoint{6.735723in}{2.261450in}}%
\pgfpathlineto{\pgfqpoint{6.653927in}{2.261025in}}%
\pgfpathlineto{\pgfqpoint{6.572131in}{2.262295in}}%
\pgfpathlineto{\pgfqpoint{6.490335in}{2.257265in}}%
\pgfpathlineto{\pgfqpoint{6.408540in}{2.260470in}}%
\pgfpathlineto{\pgfqpoint{6.326744in}{2.259586in}}%
\pgfpathlineto{\pgfqpoint{6.244948in}{2.253983in}}%
\pgfpathlineto{\pgfqpoint{6.163152in}{2.251398in}}%
\pgfpathlineto{\pgfqpoint{6.081356in}{2.252385in}}%
\pgfpathlineto{\pgfqpoint{5.999561in}{2.249444in}}%
\pgfpathlineto{\pgfqpoint{5.917765in}{2.248740in}}%
\pgfpathlineto{\pgfqpoint{5.835969in}{2.249746in}}%
\pgfpathlineto{\pgfqpoint{5.754173in}{2.247795in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{2.246766in}}%
\pgfpathlineto{\pgfqpoint{5.590582in}{2.245843in}}%
\pgfpathlineto{\pgfqpoint{5.508786in}{2.243132in}}%
\pgfpathlineto{\pgfqpoint{5.426990in}{2.242873in}}%
\pgfpathlineto{\pgfqpoint{5.345194in}{2.246850in}}%
\pgfpathlineto{\pgfqpoint{5.263399in}{2.244396in}}%
\pgfpathlineto{\pgfqpoint{5.181603in}{2.242466in}}%
\pgfpathlineto{\pgfqpoint{5.099807in}{2.240715in}}%
\pgfpathlineto{\pgfqpoint{5.018011in}{2.240095in}}%
\pgfpathlineto{\pgfqpoint{4.936215in}{2.242578in}}%
\pgfpathlineto{\pgfqpoint{4.854420in}{2.243192in}}%
\pgfpathlineto{\pgfqpoint{4.772624in}{2.240426in}}%
\pgfpathlineto{\pgfqpoint{4.690828in}{2.237721in}}%
\pgfpathlineto{\pgfqpoint{4.609032in}{2.235282in}}%
\pgfpathlineto{\pgfqpoint{4.527236in}{2.235160in}}%
\pgfpathlineto{\pgfqpoint{4.445441in}{2.232947in}}%
\pgfpathlineto{\pgfqpoint{4.363645in}{2.229182in}}%
\pgfpathlineto{\pgfqpoint{4.281849in}{2.232071in}}%
\pgfpathlineto{\pgfqpoint{4.200053in}{2.227564in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{2.227014in}}%
\pgfpathlineto{\pgfqpoint{4.036462in}{2.218677in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.217690in}}%
\pgfpathlineto{\pgfqpoint{3.872870in}{2.213927in}}%
\pgfpathlineto{\pgfqpoint{3.791074in}{2.218005in}}%
\pgfpathlineto{\pgfqpoint{3.709279in}{2.213082in}}%
\pgfpathlineto{\pgfqpoint{3.627483in}{2.205712in}}%
\pgfpathlineto{\pgfqpoint{3.545687in}{2.203545in}}%
\pgfpathlineto{\pgfqpoint{3.463891in}{2.194640in}}%
\pgfpathlineto{\pgfqpoint{3.382095in}{2.185892in}}%
\pgfpathlineto{\pgfqpoint{3.300300in}{2.186031in}}%
\pgfpathlineto{\pgfqpoint{3.218504in}{2.151742in}}%
\pgfpathlineto{\pgfqpoint{3.136708in}{2.174718in}}%
\pgfpathlineto{\pgfqpoint{3.054912in}{2.186204in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.151136in}}%
\pgfpathlineto{\pgfqpoint{2.891321in}{2.146581in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{2.132928in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.109832in}}%
\pgfpathlineto{\pgfqpoint{2.645933in}{2.114222in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{2.091254in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{2.087877in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{2.059680in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{2.063943in}}%
\pgfpathlineto{\pgfqpoint{2.236954in}{2.074511in}}%
\pgfpathlineto{\pgfqpoint{2.155159in}{2.076812in}}%
\pgfpathlineto{\pgfqpoint{2.073363in}{2.079069in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{2.043900in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{2.020442in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{2.015355in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{1.989226in}}%
\pgfpathlineto{\pgfqpoint{1.664384in}{1.944142in}}%
\pgfpathlineto{\pgfqpoint{1.582588in}{1.938807in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{1.823510in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{1.649647in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{1.637732in}}%
\pgfpathlineto{\pgfqpoint{1.255405in}{1.799650in}}%
\pgfpathlineto{\pgfqpoint{1.173609in}{1.898207in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{1.928472in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{1.920963in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{1.814891in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{1.814891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.928222in}{1.601662in}}{\pgfqpoint{7.062906in}{2.247682in}}{%
\pgfpathmoveto{\pgfqpoint{0.928222in}{1.814891in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{1.806677in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{1.601662in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{1.721924in}}%
\pgfpathlineto{\pgfqpoint{1.173609in}{1.845705in}}%
\pgfpathlineto{\pgfqpoint{1.255405in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{1.940862in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{1.997258in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{1.998813in}}%
\pgfpathlineto{\pgfqpoint{1.582588in}{2.051395in}}%
\pgfpathlineto{\pgfqpoint{1.664384in}{2.115778in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{2.084176in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{2.132139in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{2.105526in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{2.117986in}}%
\pgfpathlineto{\pgfqpoint{2.073363in}{2.143045in}}%
\pgfpathlineto{\pgfqpoint{2.155159in}{2.178095in}}%
\pgfpathlineto{\pgfqpoint{2.236954in}{2.176916in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{2.200119in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{2.186618in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{2.185211in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{2.195615in}}%
\pgfpathlineto{\pgfqpoint{2.645933in}{2.184472in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.193756in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{2.201434in}}%
\pgfpathlineto{\pgfqpoint{2.891321in}{2.207332in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.208984in}}%
\pgfpathlineto{\pgfqpoint{3.054912in}{2.208408in}}%
\pgfpathlineto{\pgfqpoint{3.136708in}{2.219926in}}%
\pgfpathlineto{\pgfqpoint{3.218504in}{2.226301in}}%
\pgfpathlineto{\pgfqpoint{3.300300in}{2.220477in}}%
\pgfpathlineto{\pgfqpoint{3.382095in}{2.219974in}}%
\pgfpathlineto{\pgfqpoint{3.463891in}{2.223003in}}%
\pgfpathlineto{\pgfqpoint{3.545687in}{2.216103in}}%
\pgfpathlineto{\pgfqpoint{3.627483in}{2.221975in}}%
\pgfpathlineto{\pgfqpoint{3.709279in}{2.225316in}}%
\pgfpathlineto{\pgfqpoint{3.791074in}{2.230904in}}%
\pgfpathlineto{\pgfqpoint{3.872870in}{2.221260in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{4.036462in}{2.229425in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{2.230483in}}%
\pgfpathlineto{\pgfqpoint{4.200053in}{2.232757in}}%
\pgfpathlineto{\pgfqpoint{4.281849in}{2.231208in}}%
\pgfpathlineto{\pgfqpoint{4.363645in}{2.231978in}}%
\pgfpathlineto{\pgfqpoint{4.445441in}{2.233387in}}%
\pgfpathlineto{\pgfqpoint{4.527236in}{2.230550in}}%
\pgfpathlineto{\pgfqpoint{4.609032in}{2.231479in}}%
\pgfpathlineto{\pgfqpoint{4.690828in}{2.230784in}}%
\pgfpathlineto{\pgfqpoint{4.772624in}{2.232555in}}%
\pgfpathlineto{\pgfqpoint{4.854420in}{2.232677in}}%
\pgfpathlineto{\pgfqpoint{4.936215in}{2.233237in}}%
\pgfpathlineto{\pgfqpoint{5.018011in}{2.235915in}}%
\pgfpathlineto{\pgfqpoint{5.099807in}{2.237541in}}%
\pgfpathlineto{\pgfqpoint{5.181603in}{2.232450in}}%
\pgfpathlineto{\pgfqpoint{5.263399in}{2.233440in}}%
\pgfpathlineto{\pgfqpoint{5.345194in}{2.233702in}}%
\pgfpathlineto{\pgfqpoint{5.426990in}{2.232681in}}%
\pgfpathlineto{\pgfqpoint{5.508786in}{2.227567in}}%
\pgfpathlineto{\pgfqpoint{5.590582in}{2.232880in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{2.240915in}}%
\pgfpathlineto{\pgfqpoint{5.754173in}{2.238753in}}%
\pgfpathlineto{\pgfqpoint{5.835969in}{2.239392in}}%
\pgfpathlineto{\pgfqpoint{5.917765in}{2.236288in}}%
\pgfpathlineto{\pgfqpoint{5.999561in}{2.242647in}}%
\pgfpathlineto{\pgfqpoint{6.081356in}{2.239937in}}%
\pgfpathlineto{\pgfqpoint{6.163152in}{2.239553in}}%
\pgfpathlineto{\pgfqpoint{6.244948in}{2.235746in}}%
\pgfpathlineto{\pgfqpoint{6.326744in}{2.240168in}}%
\pgfpathlineto{\pgfqpoint{6.408540in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{6.490335in}{2.243083in}}%
\pgfpathlineto{\pgfqpoint{6.572131in}{2.241165in}}%
\pgfpathlineto{\pgfqpoint{6.653927in}{2.242397in}}%
\pgfpathlineto{\pgfqpoint{6.735723in}{2.243190in}}%
\pgfpathlineto{\pgfqpoint{6.817519in}{2.242259in}}%
\pgfpathlineto{\pgfqpoint{6.899314in}{2.239105in}}%
\pgfpathlineto{\pgfqpoint{6.981110in}{2.241345in}}%
\pgfpathlineto{\pgfqpoint{7.062906in}{2.242796in}}%
\pgfpathlineto{\pgfqpoint{7.062906in}{2.246982in}}%
\pgfpathlineto{\pgfqpoint{7.062906in}{2.246982in}}%
\pgfpathlineto{\pgfqpoint{6.981110in}{2.247682in}}%
\pgfpathlineto{\pgfqpoint{6.899314in}{2.242938in}}%
\pgfpathlineto{\pgfqpoint{6.817519in}{2.247490in}}%
\pgfpathlineto{\pgfqpoint{6.735723in}{2.245958in}}%
\pgfpathlineto{\pgfqpoint{6.653927in}{2.246716in}}%
\pgfpathlineto{\pgfqpoint{6.572131in}{2.245551in}}%
\pgfpathlineto{\pgfqpoint{6.490335in}{2.246817in}}%
\pgfpathlineto{\pgfqpoint{6.408540in}{2.244749in}}%
\pgfpathlineto{\pgfqpoint{6.326744in}{2.245341in}}%
\pgfpathlineto{\pgfqpoint{6.244948in}{2.242361in}}%
\pgfpathlineto{\pgfqpoint{6.163152in}{2.244325in}}%
\pgfpathlineto{\pgfqpoint{6.081356in}{2.243540in}}%
\pgfpathlineto{\pgfqpoint{5.999561in}{2.246799in}}%
\pgfpathlineto{\pgfqpoint{5.917765in}{2.243778in}}%
\pgfpathlineto{\pgfqpoint{5.835969in}{2.242325in}}%
\pgfpathlineto{\pgfqpoint{5.754173in}{2.242994in}}%
\pgfpathlineto{\pgfqpoint{5.672377in}{2.247034in}}%
\pgfpathlineto{\pgfqpoint{5.590582in}{2.239504in}}%
\pgfpathlineto{\pgfqpoint{5.508786in}{2.232061in}}%
\pgfpathlineto{\pgfqpoint{5.426990in}{2.237837in}}%
\pgfpathlineto{\pgfqpoint{5.345194in}{2.238812in}}%
\pgfpathlineto{\pgfqpoint{5.263399in}{2.236887in}}%
\pgfpathlineto{\pgfqpoint{5.181603in}{2.237026in}}%
\pgfpathlineto{\pgfqpoint{5.099807in}{2.241448in}}%
\pgfpathlineto{\pgfqpoint{5.018011in}{2.239190in}}%
\pgfpathlineto{\pgfqpoint{4.936215in}{2.237636in}}%
\pgfpathlineto{\pgfqpoint{4.854420in}{2.237195in}}%
\pgfpathlineto{\pgfqpoint{4.772624in}{2.236075in}}%
\pgfpathlineto{\pgfqpoint{4.690828in}{2.234469in}}%
\pgfpathlineto{\pgfqpoint{4.609032in}{2.236420in}}%
\pgfpathlineto{\pgfqpoint{4.527236in}{2.233979in}}%
\pgfpathlineto{\pgfqpoint{4.445441in}{2.237924in}}%
\pgfpathlineto{\pgfqpoint{4.363645in}{2.237122in}}%
\pgfpathlineto{\pgfqpoint{4.281849in}{2.234235in}}%
\pgfpathlineto{\pgfqpoint{4.200053in}{2.236864in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{2.235497in}}%
\pgfpathlineto{\pgfqpoint{4.036462in}{2.233755in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.232116in}}%
\pgfpathlineto{\pgfqpoint{3.872870in}{2.224728in}}%
\pgfpathlineto{\pgfqpoint{3.791074in}{2.236350in}}%
\pgfpathlineto{\pgfqpoint{3.709279in}{2.230281in}}%
\pgfpathlineto{\pgfqpoint{3.627483in}{2.226341in}}%
\pgfpathlineto{\pgfqpoint{3.545687in}{2.220763in}}%
\pgfpathlineto{\pgfqpoint{3.463891in}{2.227167in}}%
\pgfpathlineto{\pgfqpoint{3.382095in}{2.224725in}}%
\pgfpathlineto{\pgfqpoint{3.300300in}{2.225819in}}%
\pgfpathlineto{\pgfqpoint{3.218504in}{2.230347in}}%
\pgfpathlineto{\pgfqpoint{3.136708in}{2.225458in}}%
\pgfpathlineto{\pgfqpoint{3.054912in}{2.214142in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.215709in}}%
\pgfpathlineto{\pgfqpoint{2.891321in}{2.213685in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{2.210266in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.199323in}}%
\pgfpathlineto{\pgfqpoint{2.645933in}{2.190729in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{2.200318in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{2.192233in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{2.191594in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{2.205331in}}%
\pgfpathlineto{\pgfqpoint{2.236954in}{2.182140in}}%
\pgfpathlineto{\pgfqpoint{2.155159in}{2.184633in}}%
\pgfpathlineto{\pgfqpoint{2.073363in}{2.148486in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{2.126226in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{2.110251in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{2.140606in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{2.094673in}}%
\pgfpathlineto{\pgfqpoint{1.664384in}{2.122094in}}%
\pgfpathlineto{\pgfqpoint{1.582588in}{2.057579in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{2.005298in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{2.002159in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{1.948709in}}%
\pgfpathlineto{\pgfqpoint{1.255405in}{1.964891in}}%
\pgfpathlineto{\pgfqpoint{1.173609in}{1.891767in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{1.729166in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{1.631591in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{1.814891in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{1.814891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928222in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928222in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064274in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{2.064274in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064274in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064274in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200327in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{3.200327in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200327in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200327in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336380in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{4.336380in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336380in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336380in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632301in,y=0.269583in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outer-level RL iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.336380in,y=0.283472in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{1.427277in}}%
\pgfpathlineto{\pgfqpoint{4.336380in}{1.427277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928222in}{1.427277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545586in, y=1.343944in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{2.223092in}}%
\pgfpathlineto{\pgfqpoint{4.336380in}{2.223092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928222in}{2.223092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545586in, y=2.139759in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196667in, y=0.940590in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443349in, y=1.188890in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{0.717876in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{0.726824in}}%
\pgfpathlineto{\pgfqpoint{1.173609in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{1.255405in}{0.763505in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{1.308126in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{1.508444in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.582588in}{1.755027in}}%
\pgfpathlineto{\pgfqpoint{1.664384in}{1.847249in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{1.925772in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{1.974150in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{2.016782in}}%
\pgfpathlineto{\pgfqpoint{2.073363in}{2.046364in}}%
\pgfpathlineto{\pgfqpoint{2.155159in}{2.055708in}}%
\pgfpathlineto{\pgfqpoint{2.236954in}{2.101051in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{2.120230in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{2.124031in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{2.109592in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{2.115435in}}%
\pgfpathlineto{\pgfqpoint{2.645933in}{2.142398in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.159669in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{2.173238in}}%
\pgfpathlineto{\pgfqpoint{2.891321in}{2.184818in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.153228in}}%
\pgfpathlineto{\pgfqpoint{3.054912in}{2.194780in}}%
\pgfpathlineto{\pgfqpoint{3.136708in}{2.208450in}}%
\pgfpathlineto{\pgfqpoint{3.218504in}{2.177709in}}%
\pgfpathlineto{\pgfqpoint{3.300300in}{2.201269in}}%
\pgfpathlineto{\pgfqpoint{3.382095in}{2.206791in}}%
\pgfpathlineto{\pgfqpoint{3.463891in}{2.206197in}}%
\pgfpathlineto{\pgfqpoint{3.545687in}{2.216003in}}%
\pgfpathlineto{\pgfqpoint{3.627483in}{2.221764in}}%
\pgfpathlineto{\pgfqpoint{3.709279in}{2.227542in}}%
\pgfpathlineto{\pgfqpoint{3.791074in}{2.218893in}}%
\pgfpathlineto{\pgfqpoint{3.872870in}{2.216634in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.218454in}}%
\pgfpathlineto{\pgfqpoint{4.036462in}{2.224097in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{2.229326in}}%
\pgfpathlineto{\pgfqpoint{4.200053in}{2.226436in}}%
\pgfpathlineto{\pgfqpoint{4.281849in}{2.228398in}}%
\pgfpathlineto{\pgfqpoint{4.339713in}{2.231814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{1.810784in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{1.916140in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{1.925331in}}%
\pgfpathlineto{\pgfqpoint{1.173609in}{1.887223in}}%
\pgfpathlineto{\pgfqpoint{1.255405in}{1.746557in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{1.602223in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{1.622354in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{1.778606in}}%
\pgfpathlineto{\pgfqpoint{1.582588in}{1.852054in}}%
\pgfpathlineto{\pgfqpoint{1.664384in}{1.934194in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{1.983310in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{2.010761in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{2.017199in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{2.039164in}}%
\pgfpathlineto{\pgfqpoint{2.073363in}{2.075786in}}%
\pgfpathlineto{\pgfqpoint{2.155159in}{2.073752in}}%
\pgfpathlineto{\pgfqpoint{2.236954in}{2.068984in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{2.061139in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{2.056793in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{2.082009in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{2.087055in}}%
\pgfpathlineto{\pgfqpoint{2.645933in}{2.109515in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.106070in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{2.122787in}}%
\pgfpathlineto{\pgfqpoint{2.891321in}{2.142504in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.147895in}}%
\pgfpathlineto{\pgfqpoint{3.054912in}{2.173019in}}%
\pgfpathlineto{\pgfqpoint{3.136708in}{2.170485in}}%
\pgfpathlineto{\pgfqpoint{3.218504in}{2.148335in}}%
\pgfpathlineto{\pgfqpoint{3.300300in}{2.183702in}}%
\pgfpathlineto{\pgfqpoint{3.382095in}{2.182066in}}%
\pgfpathlineto{\pgfqpoint{3.463891in}{2.191265in}}%
\pgfpathlineto{\pgfqpoint{3.545687in}{2.199266in}}%
\pgfpathlineto{\pgfqpoint{3.627483in}{2.202613in}}%
\pgfpathlineto{\pgfqpoint{3.709279in}{2.210101in}}%
\pgfpathlineto{\pgfqpoint{3.791074in}{2.214467in}}%
\pgfpathlineto{\pgfqpoint{3.872870in}{2.211529in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.215818in}}%
\pgfpathlineto{\pgfqpoint{4.036462in}{2.216078in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{2.224246in}}%
\pgfpathlineto{\pgfqpoint{4.200053in}{2.224990in}}%
\pgfpathlineto{\pgfqpoint{4.281849in}{2.230349in}}%
\pgfpathlineto{\pgfqpoint{4.339713in}{2.227841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{1.810784in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{1.091813in}{1.723458in}}%
\pgfpathlineto{\pgfqpoint{1.173609in}{1.873708in}}%
\pgfpathlineto{\pgfqpoint{1.255405in}{1.955893in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{1.999708in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{1.582588in}{2.054487in}}%
\pgfpathlineto{\pgfqpoint{1.664384in}{2.118936in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{2.089425in}}%
\pgfpathlineto{\pgfqpoint{1.827975in}{2.136373in}}%
\pgfpathlineto{\pgfqpoint{1.909771in}{2.107888in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{2.122106in}}%
\pgfpathlineto{\pgfqpoint{2.073363in}{2.145765in}}%
\pgfpathlineto{\pgfqpoint{2.155159in}{2.181364in}}%
\pgfpathlineto{\pgfqpoint{2.236954in}{2.179528in}}%
\pgfpathlineto{\pgfqpoint{2.318750in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{2.189106in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{2.189031in}}%
\pgfpathlineto{\pgfqpoint{2.564137in}{2.197967in}}%
\pgfpathlineto{\pgfqpoint{2.645933in}{2.187600in}}%
\pgfpathlineto{\pgfqpoint{2.727729in}{2.196540in}}%
\pgfpathlineto{\pgfqpoint{2.809525in}{2.205850in}}%
\pgfpathlineto{\pgfqpoint{2.891321in}{2.210509in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.212346in}}%
\pgfpathlineto{\pgfqpoint{3.054912in}{2.211275in}}%
\pgfpathlineto{\pgfqpoint{3.136708in}{2.222569in}}%
\pgfpathlineto{\pgfqpoint{3.218504in}{2.228405in}}%
\pgfpathlineto{\pgfqpoint{3.300300in}{2.223148in}}%
\pgfpathlineto{\pgfqpoint{3.382095in}{2.222350in}}%
\pgfpathlineto{\pgfqpoint{3.463891in}{2.225085in}}%
\pgfpathlineto{\pgfqpoint{3.545687in}{2.218433in}}%
\pgfpathlineto{\pgfqpoint{3.627483in}{2.224158in}}%
\pgfpathlineto{\pgfqpoint{3.709279in}{2.227798in}}%
\pgfpathlineto{\pgfqpoint{3.791074in}{2.233627in}}%
\pgfpathlineto{\pgfqpoint{3.872870in}{2.222994in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{2.229789in}}%
\pgfpathlineto{\pgfqpoint{4.036462in}{2.231590in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{2.233293in}}%
\pgfpathlineto{\pgfqpoint{4.200053in}{2.234811in}}%
\pgfpathlineto{\pgfqpoint{4.281849in}{2.232722in}}%
\pgfpathlineto{\pgfqpoint{4.339713in}{2.234015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{4.620000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{1.810784in}}%
\pgfpathlineto{\pgfqpoint{4.336380in}{1.810784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{2.223092in}}%
\pgfpathlineto{\pgfqpoint{4.336380in}{2.223092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336380in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{4.336380in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{4.336380in}{0.635709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{2.339788in}}%
\pgfpathlineto{\pgfqpoint{4.336380in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{1.806677in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{1.814891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928222in}{1.806677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928222in}{1.814891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.928222in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928222in}{1.810784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699643in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{9.107801in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{9.107801in}{2.339788in}}%
\pgfpathlineto{\pgfqpoint{5.699643in}{2.339788in}}%
\pgfpathlineto{\pgfqpoint{5.699643in}{0.635709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.250446in}{1.862839in}}%
\pgfpathlineto{\pgfqpoint{8.250432in}{1.863079in}}%
\pgfpathlineto{\pgfqpoint{8.260887in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{8.260564in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{8.259549in}{1.859930in}}%
\pgfpathlineto{\pgfqpoint{8.258329in}{1.854455in}}%
\pgfpathlineto{\pgfqpoint{8.255336in}{1.846314in}}%
\pgfpathlineto{\pgfqpoint{8.249980in}{1.835670in}}%
\pgfpathlineto{\pgfqpoint{8.239580in}{1.822424in}}%
\pgfpathlineto{\pgfqpoint{8.221845in}{1.805937in}}%
\pgfpathlineto{\pgfqpoint{8.188205in}{1.787420in}}%
\pgfpathlineto{\pgfqpoint{8.139085in}{1.767688in}}%
\pgfpathlineto{\pgfqpoint{8.077226in}{1.746140in}}%
\pgfpathlineto{\pgfqpoint{8.004468in}{1.723154in}}%
\pgfpathlineto{\pgfqpoint{7.926428in}{1.697075in}}%
\pgfpathlineto{\pgfqpoint{7.841446in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{7.752777in}{1.640412in}}%
\pgfpathlineto{\pgfqpoint{7.662383in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{7.573372in}{1.575823in}}%
\pgfpathlineto{\pgfqpoint{7.483224in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{7.393131in}{1.510186in}}%
\pgfpathlineto{\pgfqpoint{7.304831in}{1.479227in}}%
\pgfpathlineto{\pgfqpoint{7.220019in}{1.450004in}}%
\pgfpathlineto{\pgfqpoint{7.140083in}{1.422741in}}%
\pgfpathlineto{\pgfqpoint{7.065857in}{1.397740in}}%
\pgfpathlineto{\pgfqpoint{6.997732in}{1.375134in}}%
\pgfpathlineto{\pgfqpoint{6.935611in}{1.354964in}}%
\pgfpathlineto{\pgfqpoint{6.879220in}{1.337147in}}%
\pgfpathlineto{\pgfqpoint{6.828202in}{1.321515in}}%
\pgfpathlineto{\pgfqpoint{6.782190in}{1.307876in}}%
\pgfpathlineto{\pgfqpoint{6.740818in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{6.706318in}{1.284782in}}%
\pgfpathlineto{\pgfqpoint{6.680515in}{1.273243in}}%
\pgfpathlineto{\pgfqpoint{6.662684in}{1.261547in}}%
\pgfpathlineto{\pgfqpoint{6.647520in}{1.251305in}}%
\pgfpathlineto{\pgfqpoint{6.634406in}{1.242401in}}%
\pgfpathlineto{\pgfqpoint{6.622842in}{1.234710in}}%
\pgfpathlineto{\pgfqpoint{6.612458in}{1.228102in}}%
\pgfpathlineto{\pgfqpoint{6.603007in}{1.222454in}}%
\pgfpathlineto{\pgfqpoint{6.594337in}{1.217649in}}%
\pgfpathlineto{\pgfqpoint{6.586371in}{1.213579in}}%
\pgfpathlineto{\pgfqpoint{6.579071in}{1.210148in}}%
\pgfpathlineto{\pgfqpoint{6.572425in}{1.207267in}}%
\pgfpathlineto{\pgfqpoint{6.566430in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{6.561082in}{1.202869in}}%
\pgfpathlineto{\pgfqpoint{6.556372in}{1.201237in}}%
\pgfpathlineto{\pgfqpoint{6.552280in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{6.548774in}{1.198910in}}%
\pgfpathlineto{\pgfqpoint{6.545806in}{1.198169in}}%
\pgfpathlineto{\pgfqpoint{6.543307in}{1.197695in}}%
\pgfpathlineto{\pgfqpoint{6.541186in}{1.197488in}}%
\pgfpathlineto{\pgfqpoint{6.539317in}{1.197547in}}%
\pgfpathlineto{\pgfqpoint{6.537540in}{1.197872in}}%
\pgfpathlineto{\pgfqpoint{6.535658in}{1.198451in}}%
\pgfpathlineto{\pgfqpoint{6.533440in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{6.530656in}{1.200186in}}%
\pgfpathlineto{\pgfqpoint{6.527121in}{1.201158in}}%
\pgfpathlineto{\pgfqpoint{6.528390in}{1.202037in}}%
\pgfpathlineto{\pgfqpoint{6.535214in}{1.203426in}}%
\pgfpathlineto{\pgfqpoint{6.540652in}{1.205399in}}%
\pgfpathlineto{\pgfqpoint{6.544264in}{1.207685in}}%
\pgfpathlineto{\pgfqpoint{6.546049in}{1.209990in}}%
\pgfpathlineto{\pgfqpoint{6.546282in}{1.212066in}}%
\pgfpathlineto{\pgfqpoint{6.545404in}{1.213759in}}%
\pgfpathlineto{\pgfqpoint{6.543887in}{1.215009in}}%
\pgfpathlineto{\pgfqpoint{6.542126in}{1.215828in}}%
\pgfpathlineto{\pgfqpoint{6.540414in}{1.216266in}}%
\pgfpathlineto{\pgfqpoint{6.538936in}{1.216387in}}%
\pgfpathlineto{\pgfqpoint{6.537797in}{1.216254in}}%
\pgfpathlineto{\pgfqpoint{6.537045in}{1.215920in}}%
\pgfpathlineto{\pgfqpoint{6.536689in}{1.215425in}}%
\pgfpathlineto{\pgfqpoint{6.536716in}{1.214800in}}%
\pgfpathlineto{\pgfqpoint{6.537095in}{1.214064in}}%
\pgfpathlineto{\pgfqpoint{6.537786in}{1.213228in}}%
\pgfpathlineto{\pgfqpoint{6.538738in}{1.212297in}}%
\pgfpathlineto{\pgfqpoint{6.539889in}{1.211273in}}%
\pgfpathlineto{\pgfqpoint{6.541170in}{1.210161in}}%
\pgfpathlineto{\pgfqpoint{6.542504in}{1.208965in}}%
\pgfpathlineto{\pgfqpoint{6.543815in}{1.207696in}}%
\pgfpathlineto{\pgfqpoint{6.545031in}{1.206373in}}%
\pgfpathlineto{\pgfqpoint{6.546095in}{1.205020in}}%
\pgfpathlineto{\pgfqpoint{6.546972in}{1.203667in}}%
\pgfpathlineto{\pgfqpoint{6.547653in}{1.202342in}}%
\pgfpathlineto{\pgfqpoint{6.548148in}{1.201072in}}%
\pgfpathlineto{\pgfqpoint{6.548489in}{1.199879in}}%
\pgfpathlineto{\pgfqpoint{6.548715in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{6.548860in}{1.197769in}}%
\pgfpathlineto{\pgfqpoint{6.548959in}{1.196860in}}%
\pgfpathlineto{\pgfqpoint{6.549052in}{1.196046in}}%
\pgfpathlineto{\pgfqpoint{6.549162in}{1.195322in}}%
\pgfpathlineto{\pgfqpoint{6.549371in}{1.194859in}}%
\pgfpathlineto{\pgfqpoint{6.459604in}{1.189188in}}%
\pgfpathlineto{\pgfqpoint{6.459949in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{6.460276in}{1.189079in}}%
\pgfpathlineto{\pgfqpoint{6.460616in}{1.188818in}}%
\pgfpathlineto{\pgfqpoint{6.460993in}{1.188478in}}%
\pgfpathlineto{\pgfqpoint{6.461406in}{1.188059in}}%
\pgfpathlineto{\pgfqpoint{6.461870in}{1.187567in}}%
\pgfpathlineto{\pgfqpoint{6.462401in}{1.187011in}}%
\pgfpathlineto{\pgfqpoint{6.463004in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{6.463676in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{6.464396in}{1.185113in}}%
\pgfpathlineto{\pgfqpoint{6.465125in}{1.184466in}}%
\pgfpathlineto{\pgfqpoint{6.465810in}{1.183837in}}%
\pgfpathlineto{\pgfqpoint{6.466388in}{1.183239in}}%
\pgfpathlineto{\pgfqpoint{6.466789in}{1.182674in}}%
\pgfpathlineto{\pgfqpoint{6.466946in}{1.182143in}}%
\pgfpathlineto{\pgfqpoint{6.466798in}{1.181643in}}%
\pgfpathlineto{\pgfqpoint{6.466290in}{1.181171in}}%
\pgfpathlineto{\pgfqpoint{6.465370in}{1.180727in}}%
\pgfpathlineto{\pgfqpoint{6.463993in}{1.180316in}}%
\pgfpathlineto{\pgfqpoint{6.462114in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{6.459692in}{1.179650in}}%
\pgfpathlineto{\pgfqpoint{6.456688in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{6.453077in}{1.179406in}}%
\pgfpathlineto{\pgfqpoint{6.448856in}{1.179579in}}%
\pgfpathlineto{\pgfqpoint{6.444072in}{1.180059in}}%
\pgfpathlineto{\pgfqpoint{6.438847in}{1.180951in}}%
\pgfpathlineto{\pgfqpoint{6.433421in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{6.428182in}{1.184390in}}%
\pgfpathlineto{\pgfqpoint{6.423664in}{1.187067in}}%
\pgfpathlineto{\pgfqpoint{6.420480in}{1.190337in}}%
\pgfpathlineto{\pgfqpoint{6.419005in}{1.194010in}}%
\pgfpathlineto{\pgfqpoint{6.420156in}{1.197865in}}%
\pgfpathlineto{\pgfqpoint{6.423175in}{1.201538in}}%
\pgfpathlineto{\pgfqpoint{6.428044in}{1.204807in}}%
\pgfpathlineto{\pgfqpoint{6.434035in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{6.440540in}{1.209733in}}%
\pgfpathlineto{\pgfqpoint{6.447082in}{1.211474in}}%
\pgfpathlineto{\pgfqpoint{6.453356in}{1.212892in}}%
\pgfpathlineto{\pgfqpoint{6.459212in}{1.214123in}}%
\pgfpathlineto{\pgfqpoint{6.462577in}{1.215763in}}%
\pgfpathlineto{\pgfqpoint{6.467307in}{1.217080in}}%
\pgfpathlineto{\pgfqpoint{6.470753in}{1.218777in}}%
\pgfpathlineto{\pgfqpoint{6.474088in}{1.220649in}}%
\pgfpathlineto{\pgfqpoint{6.477979in}{1.222557in}}%
\pgfpathlineto{\pgfqpoint{6.481711in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{6.486513in}{1.226959in}}%
\pgfpathlineto{\pgfqpoint{6.490719in}{1.229726in}}%
\pgfpathlineto{\pgfqpoint{6.495283in}{1.232843in}}%
\pgfpathlineto{\pgfqpoint{6.500182in}{1.236404in}}%
\pgfpathlineto{\pgfqpoint{6.505613in}{1.240450in}}%
\pgfpathlineto{\pgfqpoint{6.512143in}{1.244920in}}%
\pgfpathlineto{\pgfqpoint{6.519978in}{1.249906in}}%
\pgfpathlineto{\pgfqpoint{6.529389in}{1.255517in}}%
\pgfpathlineto{\pgfqpoint{6.540708in}{1.261871in}}%
\pgfpathlineto{\pgfqpoint{6.554331in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{6.570715in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{6.590359in}{1.286617in}}%
\pgfpathlineto{\pgfqpoint{6.613795in}{1.297105in}}%
\pgfpathlineto{\pgfqpoint{6.641565in}{1.308832in}}%
\pgfpathlineto{\pgfqpoint{6.674208in}{1.321837in}}%
\pgfpathlineto{\pgfqpoint{6.711875in}{1.336309in}}%
\pgfpathlineto{\pgfqpoint{6.754573in}{1.352551in}}%
\pgfpathlineto{\pgfqpoint{6.804302in}{1.369967in}}%
\pgfpathlineto{\pgfqpoint{6.858996in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{6.920560in}{1.411117in}}%
\pgfpathlineto{\pgfqpoint{6.989292in}{1.434251in}}%
\pgfpathlineto{\pgfqpoint{7.065224in}{1.459036in}}%
\pgfpathlineto{\pgfqpoint{7.147531in}{1.485552in}}%
\pgfpathlineto{\pgfqpoint{7.234984in}{1.513707in}}%
\pgfpathlineto{\pgfqpoint{7.326006in}{1.543396in}}%
\pgfpathlineto{\pgfqpoint{7.418537in}{1.574541in}}%
\pgfpathlineto{\pgfqpoint{7.512340in}{1.606034in}}%
\pgfpathlineto{\pgfqpoint{7.607246in}{1.636576in}}%
\pgfpathlineto{\pgfqpoint{7.701849in}{1.665785in}}%
\pgfpathlineto{\pgfqpoint{7.794744in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{7.884776in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{7.970903in}{1.740719in}}%
\pgfpathlineto{\pgfqpoint{8.047858in}{1.761180in}}%
\pgfpathlineto{\pgfqpoint{8.110462in}{1.781117in}}%
\pgfpathlineto{\pgfqpoint{8.159991in}{1.798596in}}%
\pgfpathlineto{\pgfqpoint{8.196547in}{1.813487in}}%
\pgfpathlineto{\pgfqpoint{8.221037in}{1.826293in}}%
\pgfpathlineto{\pgfqpoint{8.238072in}{1.837399in}}%
\pgfpathlineto{\pgfqpoint{8.245649in}{1.847206in}}%
\pgfpathlineto{\pgfqpoint{8.248673in}{1.855015in}}%
\pgfpathlineto{\pgfqpoint{8.249820in}{1.860301in}}%
\pgfpathlineto{\pgfqpoint{8.250280in}{1.863083in}}%
\pgfpathlineto{\pgfqpoint{8.250531in}{1.863425in}}%
\pgfpathlineto{\pgfqpoint{8.261138in}{1.863088in}}%
\pgfpathlineto{\pgfqpoint{8.260793in}{1.863313in}}%
\pgfpathlineto{\pgfqpoint{8.250446in}{1.862839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.252295in}{1.863313in}}%
\pgfpathlineto{\pgfqpoint{8.252178in}{1.863172in}}%
\pgfpathlineto{\pgfqpoint{8.259479in}{1.863516in}}%
\pgfpathlineto{\pgfqpoint{8.259509in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{8.258906in}{1.856861in}}%
\pgfpathlineto{\pgfqpoint{8.257874in}{1.849841in}}%
\pgfpathlineto{\pgfqpoint{8.255527in}{1.840297in}}%
\pgfpathlineto{\pgfqpoint{8.251338in}{1.828165in}}%
\pgfpathlineto{\pgfqpoint{8.245313in}{1.813327in}}%
\pgfpathlineto{\pgfqpoint{8.236934in}{1.795664in}}%
\pgfpathlineto{\pgfqpoint{8.225383in}{1.775207in}}%
\pgfpathlineto{\pgfqpoint{8.209618in}{1.751979in}}%
\pgfpathlineto{\pgfqpoint{8.187429in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{8.155989in}{1.697533in}}%
\pgfpathlineto{\pgfqpoint{8.119313in}{1.666232in}}%
\pgfpathlineto{\pgfqpoint{8.079648in}{1.631832in}}%
\pgfpathlineto{\pgfqpoint{8.036886in}{1.594539in}}%
\pgfpathlineto{\pgfqpoint{7.992949in}{1.554262in}}%
\pgfpathlineto{\pgfqpoint{7.946943in}{1.511511in}}%
\pgfpathlineto{\pgfqpoint{7.898382in}{1.467074in}}%
\pgfpathlineto{\pgfqpoint{7.847295in}{1.422089in}}%
\pgfpathlineto{\pgfqpoint{7.792951in}{1.377654in}}%
\pgfpathlineto{\pgfqpoint{7.735192in}{1.334397in}}%
\pgfpathlineto{\pgfqpoint{7.676349in}{1.291939in}}%
\pgfpathlineto{\pgfqpoint{7.616271in}{1.250444in}}%
\pgfpathlineto{\pgfqpoint{7.555004in}{1.210343in}}%
\pgfpathlineto{\pgfqpoint{7.493453in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{7.432345in}{1.135576in}}%
\pgfpathlineto{\pgfqpoint{7.372244in}{1.101483in}}%
\pgfpathlineto{\pgfqpoint{7.313634in}{1.069851in}}%
\pgfpathlineto{\pgfqpoint{7.256853in}{1.040782in}}%
\pgfpathlineto{\pgfqpoint{7.202131in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{7.149661in}{0.990384in}}%
\pgfpathlineto{\pgfqpoint{7.099550in}{0.968885in}}%
\pgfpathlineto{\pgfqpoint{7.051900in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{7.006802in}{0.932515in}}%
\pgfpathlineto{\pgfqpoint{6.964304in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{6.924436in}{0.903877in}}%
\pgfpathlineto{\pgfqpoint{6.889011in}{0.891301in}}%
\pgfpathlineto{\pgfqpoint{6.858523in}{0.879131in}}%
\pgfpathlineto{\pgfqpoint{6.833305in}{0.866993in}}%
\pgfpathlineto{\pgfqpoint{6.810277in}{0.855977in}}%
\pgfpathlineto{\pgfqpoint{6.789038in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{6.769381in}{0.837305in}}%
\pgfpathlineto{\pgfqpoint{6.751174in}{0.829530in}}%
\pgfpathlineto{\pgfqpoint{6.734430in}{0.822653in}}%
\pgfpathlineto{\pgfqpoint{6.719096in}{0.816590in}}%
\pgfpathlineto{\pgfqpoint{6.705129in}{0.811262in}}%
\pgfpathlineto{\pgfqpoint{6.692485in}{0.806598in}}%
\pgfpathlineto{\pgfqpoint{6.681117in}{0.802536in}}%
\pgfpathlineto{\pgfqpoint{6.670970in}{0.799024in}}%
\pgfpathlineto{\pgfqpoint{6.661977in}{0.796023in}}%
\pgfpathlineto{\pgfqpoint{6.654138in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{6.647272in}{0.791390in}}%
\pgfpathlineto{\pgfqpoint{6.641258in}{0.789765in}}%
\pgfpathlineto{\pgfqpoint{6.635945in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{6.631141in}{0.787880in}}%
\pgfpathlineto{\pgfqpoint{6.626603in}{0.787620in}}%
\pgfpathlineto{\pgfqpoint{6.622023in}{0.787798in}}%
\pgfpathlineto{\pgfqpoint{6.617029in}{0.788368in}}%
\pgfpathlineto{\pgfqpoint{6.611620in}{0.789165in}}%
\pgfpathlineto{\pgfqpoint{6.606745in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{6.600149in}{0.790727in}}%
\pgfpathlineto{\pgfqpoint{6.594344in}{0.791194in}}%
\pgfpathlineto{\pgfqpoint{6.587704in}{0.791276in}}%
\pgfpathlineto{\pgfqpoint{6.580752in}{0.790802in}}%
\pgfpathlineto{\pgfqpoint{6.579865in}{0.790422in}}%
\pgfpathlineto{\pgfqpoint{6.589553in}{0.791713in}}%
\pgfpathlineto{\pgfqpoint{6.596837in}{0.793323in}}%
\pgfpathlineto{\pgfqpoint{6.601954in}{0.794912in}}%
\pgfpathlineto{\pgfqpoint{6.605362in}{0.796263in}}%
\pgfpathlineto{\pgfqpoint{6.607550in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{6.608940in}{0.797920in}}%
\pgfpathlineto{\pgfqpoint{6.609846in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{6.610490in}{0.798239in}}%
\pgfpathlineto{\pgfqpoint{6.611012in}{0.798001in}}%
\pgfpathlineto{\pgfqpoint{6.611496in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{6.611991in}{0.796962in}}%
\pgfpathlineto{\pgfqpoint{6.612515in}{0.796235in}}%
\pgfpathlineto{\pgfqpoint{6.613073in}{0.795407in}}%
\pgfpathlineto{\pgfqpoint{6.614006in}{0.794682in}}%
\pgfpathlineto{\pgfqpoint{6.615792in}{0.794326in}}%
\pgfpathlineto{\pgfqpoint{6.617524in}{0.793874in}}%
\pgfpathlineto{\pgfqpoint{6.619088in}{0.793278in}}%
\pgfpathlineto{\pgfqpoint{6.620462in}{0.792540in}}%
\pgfpathlineto{\pgfqpoint{6.621620in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{6.622525in}{0.790641in}}%
\pgfpathlineto{\pgfqpoint{6.623137in}{0.789485in}}%
\pgfpathlineto{\pgfqpoint{6.623403in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{6.623265in}{0.786782in}}%
\pgfpathlineto{\pgfqpoint{6.623681in}{0.785976in}}%
\pgfpathlineto{\pgfqpoint{6.552969in}{0.759709in}}%
\pgfpathlineto{\pgfqpoint{6.552057in}{0.759424in}}%
\pgfpathlineto{\pgfqpoint{6.550794in}{0.758536in}}%
\pgfpathlineto{\pgfqpoint{6.549704in}{0.757816in}}%
\pgfpathlineto{\pgfqpoint{6.548724in}{0.757266in}}%
\pgfpathlineto{\pgfqpoint{6.547798in}{0.756885in}}%
\pgfpathlineto{\pgfqpoint{6.546882in}{0.756674in}}%
\pgfpathlineto{\pgfqpoint{6.545938in}{0.756632in}}%
\pgfpathlineto{\pgfqpoint{6.544940in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{6.543870in}{0.757056in}}%
\pgfpathlineto{\pgfqpoint{6.542717in}{0.757527in}}%
\pgfpathlineto{\pgfqpoint{6.541479in}{0.758179in}}%
\pgfpathlineto{\pgfqpoint{6.540165in}{0.759021in}}%
\pgfpathlineto{\pgfqpoint{6.538798in}{0.760066in}}%
\pgfpathlineto{\pgfqpoint{6.537413in}{0.761331in}}%
\pgfpathlineto{\pgfqpoint{6.536070in}{0.762836in}}%
\pgfpathlineto{\pgfqpoint{6.534841in}{0.764599in}}%
\pgfpathlineto{\pgfqpoint{6.533854in}{0.766647in}}%
\pgfpathlineto{\pgfqpoint{6.533287in}{0.769003in}}%
\pgfpathlineto{\pgfqpoint{6.533374in}{0.771678in}}%
\pgfpathlineto{\pgfqpoint{6.534413in}{0.774658in}}%
\pgfpathlineto{\pgfqpoint{6.536791in}{0.777891in}}%
\pgfpathlineto{\pgfqpoint{6.540775in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{6.546918in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{6.547212in}{0.786466in}}%
\pgfpathlineto{\pgfqpoint{6.537580in}{0.787637in}}%
\pgfpathlineto{\pgfqpoint{6.528948in}{0.789752in}}%
\pgfpathlineto{\pgfqpoint{6.522229in}{0.792663in}}%
\pgfpathlineto{\pgfqpoint{6.517920in}{0.796087in}}%
\pgfpathlineto{\pgfqpoint{6.516349in}{0.799686in}}%
\pgfpathlineto{\pgfqpoint{6.508204in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{6.502029in}{0.809838in}}%
\pgfpathlineto{\pgfqpoint{6.498188in}{0.815298in}}%
\pgfpathlineto{\pgfqpoint{6.496419in}{0.820769in}}%
\pgfpathlineto{\pgfqpoint{6.496454in}{0.826173in}}%
\pgfpathlineto{\pgfqpoint{6.498075in}{0.831487in}}%
\pgfpathlineto{\pgfqpoint{6.501115in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{6.505471in}{0.841895in}}%
\pgfpathlineto{\pgfqpoint{6.511091in}{0.847051in}}%
\pgfpathlineto{\pgfqpoint{6.517962in}{0.852226in}}%
\pgfpathlineto{\pgfqpoint{6.526105in}{0.857460in}}%
\pgfpathlineto{\pgfqpoint{6.535566in}{0.862797in}}%
\pgfpathlineto{\pgfqpoint{6.546410in}{0.868279in}}%
\pgfpathlineto{\pgfqpoint{6.558722in}{0.873955in}}%
\pgfpathlineto{\pgfqpoint{6.572605in}{0.879874in}}%
\pgfpathlineto{\pgfqpoint{6.588176in}{0.886094in}}%
\pgfpathlineto{\pgfqpoint{6.605555in}{0.892690in}}%
\pgfpathlineto{\pgfqpoint{6.624900in}{0.899735in}}%
\pgfpathlineto{\pgfqpoint{6.646389in}{0.907317in}}%
\pgfpathlineto{\pgfqpoint{6.670205in}{0.915535in}}%
\pgfpathlineto{\pgfqpoint{6.696540in}{0.924503in}}%
\pgfpathlineto{\pgfqpoint{6.725592in}{0.934343in}}%
\pgfpathlineto{\pgfqpoint{6.757591in}{0.945170in}}%
\pgfpathlineto{\pgfqpoint{6.792704in}{0.957127in}}%
\pgfpathlineto{\pgfqpoint{6.831115in}{0.970341in}}%
\pgfpathlineto{\pgfqpoint{6.872967in}{0.984935in}}%
\pgfpathlineto{\pgfqpoint{6.918296in}{1.001012in}}%
\pgfpathlineto{\pgfqpoint{6.967131in}{1.018681in}}%
\pgfpathlineto{\pgfqpoint{7.019535in}{1.038069in}}%
\pgfpathlineto{\pgfqpoint{7.075467in}{1.059375in}}%
\pgfpathlineto{\pgfqpoint{7.134856in}{1.082786in}}%
\pgfpathlineto{\pgfqpoint{7.197487in}{1.108450in}}%
\pgfpathlineto{\pgfqpoint{7.262977in}{1.136445in}}%
\pgfpathlineto{\pgfqpoint{7.330802in}{1.166781in}}%
\pgfpathlineto{\pgfqpoint{7.400291in}{1.199386in}}%
\pgfpathlineto{\pgfqpoint{7.470647in}{1.234093in}}%
\pgfpathlineto{\pgfqpoint{7.541019in}{1.270670in}}%
\pgfpathlineto{\pgfqpoint{7.610508in}{1.308790in}}%
\pgfpathlineto{\pgfqpoint{7.678338in}{1.348116in}}%
\pgfpathlineto{\pgfqpoint{7.744137in}{1.388575in}}%
\pgfpathlineto{\pgfqpoint{7.807574in}{1.430244in}}%
\pgfpathlineto{\pgfqpoint{7.867884in}{1.472870in}}%
\pgfpathlineto{\pgfqpoint{7.923917in}{1.515679in}}%
\pgfpathlineto{\pgfqpoint{7.974305in}{1.557587in}}%
\pgfpathlineto{\pgfqpoint{8.020399in}{1.597495in}}%
\pgfpathlineto{\pgfqpoint{8.062850in}{1.634882in}}%
\pgfpathlineto{\pgfqpoint{8.101840in}{1.669459in}}%
\pgfpathlineto{\pgfqpoint{8.138665in}{1.700732in}}%
\pgfpathlineto{\pgfqpoint{8.172729in}{1.728447in}}%
\pgfpathlineto{\pgfqpoint{8.198462in}{1.753491in}}%
\pgfpathlineto{\pgfqpoint{8.215997in}{1.776204in}}%
\pgfpathlineto{\pgfqpoint{8.227912in}{1.796438in}}%
\pgfpathlineto{\pgfqpoint{8.236630in}{1.813959in}}%
\pgfpathlineto{\pgfqpoint{8.243024in}{1.828680in}}%
\pgfpathlineto{\pgfqpoint{8.247427in}{1.840703in}}%
\pgfpathlineto{\pgfqpoint{8.250224in}{1.850126in}}%
\pgfpathlineto{\pgfqpoint{8.251432in}{1.857040in}}%
\pgfpathlineto{\pgfqpoint{8.251985in}{1.861485in}}%
\pgfpathlineto{\pgfqpoint{8.252034in}{1.863512in}}%
\pgfpathlineto{\pgfqpoint{8.259702in}{1.863155in}}%
\pgfpathlineto{\pgfqpoint{8.259272in}{1.862991in}}%
\pgfpathlineto{\pgfqpoint{8.252295in}{1.863313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.256096in}{1.865186in}}%
\pgfpathlineto{\pgfqpoint{8.251046in}{1.862817in}}%
\pgfpathlineto{\pgfqpoint{8.259308in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{8.259363in}{1.860954in}}%
\pgfpathlineto{\pgfqpoint{8.258732in}{1.856577in}}%
\pgfpathlineto{\pgfqpoint{8.257494in}{1.849731in}}%
\pgfpathlineto{\pgfqpoint{8.254708in}{1.840364in}}%
\pgfpathlineto{\pgfqpoint{8.250924in}{1.828397in}}%
\pgfpathlineto{\pgfqpoint{8.245721in}{1.813680in}}%
\pgfpathlineto{\pgfqpoint{8.238124in}{1.796159in}}%
\pgfpathlineto{\pgfqpoint{8.225626in}{1.775935in}}%
\pgfpathlineto{\pgfqpoint{8.204345in}{1.753168in}}%
\pgfpathlineto{\pgfqpoint{8.169333in}{1.729018in}}%
\pgfpathlineto{\pgfqpoint{8.120600in}{1.704498in}}%
\pgfpathlineto{\pgfqpoint{8.061184in}{1.679415in}}%
\pgfpathlineto{\pgfqpoint{7.995789in}{1.652667in}}%
\pgfpathlineto{\pgfqpoint{7.930498in}{1.622247in}}%
\pgfpathlineto{\pgfqpoint{7.861350in}{1.590487in}}%
\pgfpathlineto{\pgfqpoint{7.788645in}{1.558074in}}%
\pgfpathlineto{\pgfqpoint{7.713095in}{1.525642in}}%
\pgfpathlineto{\pgfqpoint{7.635680in}{1.493726in}}%
\pgfpathlineto{\pgfqpoint{7.557559in}{1.462774in}}%
\pgfpathlineto{\pgfqpoint{7.479955in}{1.433171in}}%
\pgfpathlineto{\pgfqpoint{7.404065in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{7.331257in}{1.379154in}}%
\pgfpathlineto{\pgfqpoint{7.265127in}{1.353611in}}%
\pgfpathlineto{\pgfqpoint{7.201979in}{1.330935in}}%
\pgfpathlineto{\pgfqpoint{7.144487in}{1.309741in}}%
\pgfpathlineto{\pgfqpoint{7.091244in}{1.290708in}}%
\pgfpathlineto{\pgfqpoint{7.042152in}{1.273693in}}%
\pgfpathlineto{\pgfqpoint{6.996949in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{6.955362in}{1.245331in}}%
\pgfpathlineto{\pgfqpoint{6.917125in}{1.233776in}}%
\pgfpathlineto{\pgfqpoint{6.881991in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{6.849742in}{1.215390in}}%
\pgfpathlineto{\pgfqpoint{6.820176in}{1.208347in}}%
\pgfpathlineto{\pgfqpoint{6.793117in}{1.202599in}}%
\pgfpathlineto{\pgfqpoint{6.768376in}{1.198037in}}%
\pgfpathlineto{\pgfqpoint{6.745781in}{1.194566in}}%
\pgfpathlineto{\pgfqpoint{6.725099in}{1.192072in}}%
\pgfpathlineto{\pgfqpoint{6.706123in}{1.190478in}}%
\pgfpathlineto{\pgfqpoint{6.688536in}{1.189652in}}%
\pgfpathlineto{\pgfqpoint{6.672077in}{1.189538in}}%
\pgfpathlineto{\pgfqpoint{6.656337in}{1.189943in}}%
\pgfpathlineto{\pgfqpoint{6.641854in}{1.190590in}}%
\pgfpathlineto{\pgfqpoint{6.628293in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{6.613742in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{6.600018in}{1.192910in}}%
\pgfpathlineto{\pgfqpoint{6.585694in}{1.193423in}}%
\pgfpathlineto{\pgfqpoint{6.580551in}{1.192204in}}%
\pgfpathlineto{\pgfqpoint{6.626392in}{1.188018in}}%
\pgfpathlineto{\pgfqpoint{6.668897in}{1.187443in}}%
\pgfpathlineto{\pgfqpoint{6.706966in}{1.190299in}}%
\pgfpathlineto{\pgfqpoint{6.737418in}{1.195111in}}%
\pgfpathlineto{\pgfqpoint{6.760710in}{1.201521in}}%
\pgfpathlineto{\pgfqpoint{6.776465in}{1.207917in}}%
\pgfpathlineto{\pgfqpoint{6.786377in}{1.214496in}}%
\pgfpathlineto{\pgfqpoint{6.790778in}{1.219988in}}%
\pgfpathlineto{\pgfqpoint{6.791164in}{1.225417in}}%
\pgfpathlineto{\pgfqpoint{6.787296in}{1.229833in}}%
\pgfpathlineto{\pgfqpoint{6.781989in}{1.233411in}}%
\pgfpathlineto{\pgfqpoint{6.774725in}{1.235470in}}%
\pgfpathlineto{\pgfqpoint{6.765370in}{1.237536in}}%
\pgfpathlineto{\pgfqpoint{6.753221in}{1.238500in}}%
\pgfpathlineto{\pgfqpoint{6.742737in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{6.731518in}{1.238190in}}%
\pgfpathlineto{\pgfqpoint{6.720579in}{1.237483in}}%
\pgfpathlineto{\pgfqpoint{6.708570in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{6.697135in}{1.234211in}}%
\pgfpathlineto{\pgfqpoint{6.683442in}{1.231488in}}%
\pgfpathlineto{\pgfqpoint{6.669081in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{6.650678in}{1.224044in}}%
\pgfpathlineto{\pgfqpoint{6.629053in}{1.217831in}}%
\pgfpathlineto{\pgfqpoint{6.600687in}{1.205453in}}%
\pgfpathlineto{\pgfqpoint{6.571563in}{1.180850in}}%
\pgfpathlineto{\pgfqpoint{6.545589in}{1.194823in}}%
\pgfpathlineto{\pgfqpoint{6.456636in}{1.195316in}}%
\pgfpathlineto{\pgfqpoint{6.434409in}{1.166008in}}%
\pgfpathlineto{\pgfqpoint{6.461435in}{1.151554in}}%
\pgfpathlineto{\pgfqpoint{6.484315in}{1.147719in}}%
\pgfpathlineto{\pgfqpoint{6.488204in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{6.488579in}{1.141321in}}%
\pgfpathlineto{\pgfqpoint{6.489255in}{1.139002in}}%
\pgfpathlineto{\pgfqpoint{6.489947in}{1.137506in}}%
\pgfpathlineto{\pgfqpoint{6.490067in}{1.136673in}}%
\pgfpathlineto{\pgfqpoint{6.490517in}{1.135673in}}%
\pgfpathlineto{\pgfqpoint{6.490754in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{6.490735in}{1.134306in}}%
\pgfpathlineto{\pgfqpoint{6.490185in}{1.134102in}}%
\pgfpathlineto{\pgfqpoint{6.490105in}{1.133613in}}%
\pgfpathlineto{\pgfqpoint{6.485439in}{1.136901in}}%
\pgfpathlineto{\pgfqpoint{6.669576in}{1.222941in}}%
\pgfpathlineto{\pgfqpoint{6.656138in}{1.221860in}}%
\pgfpathlineto{\pgfqpoint{6.663773in}{1.222545in}}%
\pgfpathlineto{\pgfqpoint{6.669494in}{1.222553in}}%
\pgfpathlineto{\pgfqpoint{6.677745in}{1.223267in}}%
\pgfpathlineto{\pgfqpoint{6.687857in}{1.223482in}}%
\pgfpathlineto{\pgfqpoint{6.699559in}{1.224169in}}%
\pgfpathlineto{\pgfqpoint{6.710089in}{1.224237in}}%
\pgfpathlineto{\pgfqpoint{6.724866in}{1.224462in}}%
\pgfpathlineto{\pgfqpoint{6.744057in}{1.223303in}}%
\pgfpathlineto{\pgfqpoint{6.769003in}{1.221156in}}%
\pgfpathlineto{\pgfqpoint{6.798596in}{1.215757in}}%
\pgfpathlineto{\pgfqpoint{6.840903in}{1.201610in}}%
\pgfpathlineto{\pgfqpoint{6.874461in}{1.163670in}}%
\pgfpathlineto{\pgfqpoint{6.779876in}{1.107748in}}%
\pgfpathlineto{\pgfqpoint{6.592077in}{1.131402in}}%
\pgfpathlineto{\pgfqpoint{6.554515in}{1.123140in}}%
\pgfpathlineto{\pgfqpoint{6.530943in}{1.123492in}}%
\pgfpathlineto{\pgfqpoint{6.517578in}{1.125595in}}%
\pgfpathlineto{\pgfqpoint{6.509464in}{1.127722in}}%
\pgfpathlineto{\pgfqpoint{6.503489in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{6.499140in}{1.131674in}}%
\pgfpathlineto{\pgfqpoint{6.495214in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{6.492025in}{1.135541in}}%
\pgfpathlineto{\pgfqpoint{6.488820in}{1.137683in}}%
\pgfpathlineto{\pgfqpoint{6.486089in}{1.139922in}}%
\pgfpathlineto{\pgfqpoint{6.483400in}{1.142441in}}%
\pgfpathlineto{\pgfqpoint{6.481224in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{6.476012in}{1.147528in}}%
\pgfpathlineto{\pgfqpoint{6.467286in}{1.148838in}}%
\pgfpathlineto{\pgfqpoint{6.459128in}{1.150686in}}%
\pgfpathlineto{\pgfqpoint{6.451005in}{1.152974in}}%
\pgfpathlineto{\pgfqpoint{6.442813in}{1.156101in}}%
\pgfpathlineto{\pgfqpoint{6.435696in}{1.159690in}}%
\pgfpathlineto{\pgfqpoint{6.429842in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{6.425407in}{1.168817in}}%
\pgfpathlineto{\pgfqpoint{6.422822in}{1.174425in}}%
\pgfpathlineto{\pgfqpoint{6.422733in}{1.180475in}}%
\pgfpathlineto{\pgfqpoint{6.425551in}{1.186964in}}%
\pgfpathlineto{\pgfqpoint{6.431667in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{6.440960in}{1.199684in}}%
\pgfpathlineto{\pgfqpoint{6.453134in}{1.205273in}}%
\pgfpathlineto{\pgfqpoint{6.467282in}{1.210182in}}%
\pgfpathlineto{\pgfqpoint{6.482993in}{1.214250in}}%
\pgfpathlineto{\pgfqpoint{6.460522in}{1.226274in}}%
\pgfpathlineto{\pgfqpoint{6.431839in}{1.242609in}}%
\pgfpathlineto{\pgfqpoint{6.410533in}{1.259903in}}%
\pgfpathlineto{\pgfqpoint{6.395892in}{1.277749in}}%
\pgfpathlineto{\pgfqpoint{6.387641in}{1.295437in}}%
\pgfpathlineto{\pgfqpoint{6.385180in}{1.312712in}}%
\pgfpathlineto{\pgfqpoint{6.387896in}{1.329259in}}%
\pgfpathlineto{\pgfqpoint{6.395363in}{1.344983in}}%
\pgfpathlineto{\pgfqpoint{6.407191in}{1.359786in}}%
\pgfpathlineto{\pgfqpoint{6.423219in}{1.373665in}}%
\pgfpathlineto{\pgfqpoint{6.443360in}{1.386633in}}%
\pgfpathlineto{\pgfqpoint{6.467857in}{1.398654in}}%
\pgfpathlineto{\pgfqpoint{6.496696in}{1.409885in}}%
\pgfpathlineto{\pgfqpoint{6.530120in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{6.568397in}{1.430385in}}%
\pgfpathlineto{\pgfqpoint{6.611771in}{1.439950in}}%
\pgfpathlineto{\pgfqpoint{6.660747in}{1.449178in}}%
\pgfpathlineto{\pgfqpoint{6.715696in}{1.458229in}}%
\pgfpathlineto{\pgfqpoint{6.776966in}{1.467295in}}%
\pgfpathlineto{\pgfqpoint{6.844868in}{1.476597in}}%
\pgfpathlineto{\pgfqpoint{6.919624in}{1.486391in}}%
\pgfpathlineto{\pgfqpoint{7.001291in}{1.496957in}}%
\pgfpathlineto{\pgfqpoint{7.089603in}{1.508519in}}%
\pgfpathlineto{\pgfqpoint{7.183863in}{1.521273in}}%
\pgfpathlineto{\pgfqpoint{7.282791in}{1.535346in}}%
\pgfpathlineto{\pgfqpoint{7.385037in}{1.550584in}}%
\pgfpathlineto{\pgfqpoint{7.488966in}{1.566897in}}%
\pgfpathlineto{\pgfqpoint{7.592870in}{1.584229in}}%
\pgfpathlineto{\pgfqpoint{7.694984in}{1.602555in}}%
\pgfpathlineto{\pgfqpoint{7.793476in}{1.621839in}}%
\pgfpathlineto{\pgfqpoint{7.872134in}{1.648455in}}%
\pgfpathlineto{\pgfqpoint{7.942920in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{8.006650in}{1.701700in}}%
\pgfpathlineto{\pgfqpoint{8.061819in}{1.725875in}}%
\pgfpathlineto{\pgfqpoint{8.108764in}{1.747200in}}%
\pgfpathlineto{\pgfqpoint{8.150118in}{1.765258in}}%
\pgfpathlineto{\pgfqpoint{8.186493in}{1.782041in}}%
\pgfpathlineto{\pgfqpoint{8.213032in}{1.799009in}}%
\pgfpathlineto{\pgfqpoint{8.231221in}{1.814934in}}%
\pgfpathlineto{\pgfqpoint{8.240243in}{1.829128in}}%
\pgfpathlineto{\pgfqpoint{8.246529in}{1.840795in}}%
\pgfpathlineto{\pgfqpoint{8.249885in}{1.850018in}}%
\pgfpathlineto{\pgfqpoint{8.251221in}{1.856754in}}%
\pgfpathlineto{\pgfqpoint{8.251241in}{1.861029in}}%
\pgfpathlineto{\pgfqpoint{8.251208in}{1.862866in}}%
\pgfpathlineto{\pgfqpoint{8.258999in}{1.862510in}}%
\pgfpathlineto{\pgfqpoint{8.253874in}{1.859454in}}%
\pgfpathlineto{\pgfqpoint{8.256096in}{1.865186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699643in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{5.699643in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699643in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699643in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.551682in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{6.551682in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551682in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.551682in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403722in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{7.403722in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403722in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403722in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.255761in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{8.255761in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.255761in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255761in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107801in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{9.107801in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107801in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107801in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.403722in,y=0.269583in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}x [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699643in}{1.181015in}}%
\pgfpathlineto{\pgfqpoint{9.107801in}{1.181015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699643in}{1.181015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.317007in, y=1.097681in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699643in}{1.862646in}}%
\pgfpathlineto{\pgfqpoint{9.107801in}{1.862646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699643in}{1.862646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.317007in, y=1.779313in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261452in,y=1.487749in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}z [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.255637in}{1.863077in}}%
\pgfpathlineto{\pgfqpoint{8.255636in}{1.863083in}}%
\pgfpathlineto{\pgfqpoint{8.255635in}{1.863429in}}%
\pgfpathlineto{\pgfqpoint{8.255636in}{1.862971in}}%
\pgfpathlineto{\pgfqpoint{8.255202in}{1.860096in}}%
\pgfpathlineto{\pgfqpoint{8.253672in}{1.854725in}}%
\pgfpathlineto{\pgfqpoint{8.250370in}{1.846771in}}%
\pgfpathlineto{\pgfqpoint{8.243259in}{1.836646in}}%
\pgfpathlineto{\pgfqpoint{8.230072in}{1.824408in}}%
\pgfpathlineto{\pgfqpoint{8.208435in}{1.809939in}}%
\pgfpathlineto{\pgfqpoint{8.172606in}{1.793599in}}%
\pgfpathlineto{\pgfqpoint{8.122775in}{1.775340in}}%
\pgfpathlineto{\pgfqpoint{8.059724in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{7.986251in}{1.732687in}}%
\pgfpathlineto{\pgfqpoint{7.905382in}{1.707915in}}%
\pgfpathlineto{\pgfqpoint{7.819397in}{1.680853in}}%
\pgfpathlineto{\pgfqpoint{7.729424in}{1.652047in}}%
\pgfpathlineto{\pgfqpoint{7.636433in}{1.622095in}}%
\pgfpathlineto{\pgfqpoint{7.541690in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{7.446510in}{1.560705in}}%
\pgfpathlineto{\pgfqpoint{7.352477in}{1.530300in}}%
\pgfpathlineto{\pgfqpoint{7.261188in}{1.500771in}}%
\pgfpathlineto{\pgfqpoint{7.174146in}{1.472500in}}%
\pgfpathlineto{\pgfqpoint{7.092595in}{1.445765in}}%
\pgfpathlineto{\pgfqpoint{7.017492in}{1.420803in}}%
\pgfpathlineto{\pgfqpoint{6.949337in}{1.397699in}}%
\pgfpathlineto{\pgfqpoint{6.888219in}{1.376443in}}%
\pgfpathlineto{\pgfqpoint{6.833969in}{1.356970in}}%
\pgfpathlineto{\pgfqpoint{6.786247in}{1.339199in}}%
\pgfpathlineto{\pgfqpoint{6.744636in}{1.323061in}}%
\pgfpathlineto{\pgfqpoint{6.708651in}{1.308496in}}%
\pgfpathlineto{\pgfqpoint{6.677699in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{6.651175in}{1.283736in}}%
\pgfpathlineto{\pgfqpoint{6.628493in}{1.273399in}}%
\pgfpathlineto{\pgfqpoint{6.609097in}{1.264313in}}%
\pgfpathlineto{\pgfqpoint{6.592478in}{1.256378in}}%
\pgfpathlineto{\pgfqpoint{6.578186in}{1.249477in}}%
\pgfpathlineto{\pgfqpoint{6.565837in}{1.243488in}}%
\pgfpathlineto{\pgfqpoint{6.555111in}{1.238290in}}%
\pgfpathlineto{\pgfqpoint{6.545751in}{1.233769in}}%
\pgfpathlineto{\pgfqpoint{6.537552in}{1.229823in}}%
\pgfpathlineto{\pgfqpoint{6.530351in}{1.226363in}}%
\pgfpathlineto{\pgfqpoint{6.524018in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{6.518449in}{1.220619in}}%
\pgfpathlineto{\pgfqpoint{6.513560in}{1.218221in}}%
\pgfpathlineto{\pgfqpoint{6.509282in}{1.216079in}}%
\pgfpathlineto{\pgfqpoint{6.505555in}{1.214158in}}%
\pgfpathlineto{\pgfqpoint{6.502331in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{6.499566in}{1.210865in}}%
\pgfpathlineto{\pgfqpoint{6.497220in}{1.209450in}}%
\pgfpathlineto{\pgfqpoint{6.495261in}{1.208165in}}%
\pgfpathlineto{\pgfqpoint{6.493654in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{6.492372in}{1.205931in}}%
\pgfpathlineto{\pgfqpoint{6.491384in}{1.204960in}}%
\pgfpathlineto{\pgfqpoint{6.490666in}{1.204074in}}%
\pgfpathlineto{\pgfqpoint{6.490189in}{1.203266in}}%
\pgfpathlineto{\pgfqpoint{6.489930in}{1.202528in}}%
\pgfpathlineto{\pgfqpoint{6.489864in}{1.201854in}}%
\pgfpathlineto{\pgfqpoint{6.489968in}{1.201239in}}%
\pgfpathlineto{\pgfqpoint{6.490220in}{1.200677in}}%
\pgfpathlineto{\pgfqpoint{6.490598in}{1.200164in}}%
\pgfpathlineto{\pgfqpoint{6.491081in}{1.199694in}}%
\pgfpathlineto{\pgfqpoint{6.491652in}{1.199263in}}%
\pgfpathlineto{\pgfqpoint{6.492291in}{1.198868in}}%
\pgfpathlineto{\pgfqpoint{6.492983in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{6.493712in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{6.494465in}{1.197854in}}%
\pgfpathlineto{\pgfqpoint{6.495229in}{1.197561in}}%
\pgfpathlineto{\pgfqpoint{6.495993in}{1.197286in}}%
\pgfpathlineto{\pgfqpoint{6.496748in}{1.197025in}}%
\pgfpathlineto{\pgfqpoint{6.497486in}{1.196776in}}%
\pgfpathlineto{\pgfqpoint{6.498200in}{1.196537in}}%
\pgfpathlineto{\pgfqpoint{6.498885in}{1.196305in}}%
\pgfpathlineto{\pgfqpoint{6.499535in}{1.196077in}}%
\pgfpathlineto{\pgfqpoint{6.500148in}{1.195854in}}%
\pgfpathlineto{\pgfqpoint{6.500722in}{1.195632in}}%
\pgfpathlineto{\pgfqpoint{6.501254in}{1.195411in}}%
\pgfpathlineto{\pgfqpoint{6.501745in}{1.195189in}}%
\pgfpathlineto{\pgfqpoint{6.502194in}{1.194966in}}%
\pgfpathlineto{\pgfqpoint{6.502602in}{1.194741in}}%
\pgfpathlineto{\pgfqpoint{6.502970in}{1.194513in}}%
\pgfpathlineto{\pgfqpoint{6.503301in}{1.194282in}}%
\pgfpathlineto{\pgfqpoint{6.503596in}{1.194047in}}%
\pgfpathlineto{\pgfqpoint{6.503857in}{1.193809in}}%
\pgfpathlineto{\pgfqpoint{6.504087in}{1.193568in}}%
\pgfpathlineto{\pgfqpoint{6.504289in}{1.193323in}}%
\pgfpathlineto{\pgfqpoint{6.504465in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{6.504619in}{1.192823in}}%
\pgfpathlineto{\pgfqpoint{6.504753in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{6.504869in}{1.192313in}}%
\pgfpathlineto{\pgfqpoint{6.504972in}{1.192054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.600000pt}{4.290000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.255739in}{1.863154in}}%
\pgfpathlineto{\pgfqpoint{8.255742in}{1.863164in}}%
\pgfpathlineto{\pgfqpoint{8.255744in}{1.863514in}}%
\pgfpathlineto{\pgfqpoint{8.255747in}{1.861445in}}%
\pgfpathlineto{\pgfqpoint{8.255317in}{1.856947in}}%
\pgfpathlineto{\pgfqpoint{8.254033in}{1.849984in}}%
\pgfpathlineto{\pgfqpoint{8.251485in}{1.840500in}}%
\pgfpathlineto{\pgfqpoint{8.247288in}{1.828416in}}%
\pgfpathlineto{\pgfqpoint{8.241085in}{1.813634in}}%
\pgfpathlineto{\pgfqpoint{8.232557in}{1.796040in}}%
\pgfpathlineto{\pgfqpoint{8.220741in}{1.775700in}}%
\pgfpathlineto{\pgfqpoint{8.203813in}{1.752766in}}%
\pgfpathlineto{\pgfqpoint{8.179714in}{1.727275in}}%
\pgfpathlineto{\pgfqpoint{8.147564in}{1.699089in}}%
\pgfpathlineto{\pgfqpoint{8.111028in}{1.667762in}}%
\pgfpathlineto{\pgfqpoint{8.071606in}{1.633292in}}%
\pgfpathlineto{\pgfqpoint{8.029453in}{1.595872in}}%
\pgfpathlineto{\pgfqpoint{7.984708in}{1.555732in}}%
\pgfpathlineto{\pgfqpoint{7.937365in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{7.886881in}{1.469259in}}%
\pgfpathlineto{\pgfqpoint{7.832662in}{1.425093in}}%
\pgfpathlineto{\pgfqpoint{7.774604in}{1.381759in}}%
\pgfpathlineto{\pgfqpoint{7.713252in}{1.339691in}}%
\pgfpathlineto{\pgfqpoint{7.649502in}{1.298810in}}%
\pgfpathlineto{\pgfqpoint{7.584254in}{1.259049in}}%
\pgfpathlineto{\pgfqpoint{7.518265in}{1.220686in}}%
\pgfpathlineto{\pgfqpoint{7.452310in}{1.184068in}}%
\pgfpathlineto{\pgfqpoint{7.387175in}{1.149457in}}%
\pgfpathlineto{\pgfqpoint{7.323590in}{1.117051in}}%
\pgfpathlineto{\pgfqpoint{7.262176in}{1.086952in}}%
\pgfpathlineto{\pgfqpoint{7.203402in}{1.059185in}}%
\pgfpathlineto{\pgfqpoint{7.147603in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{7.094976in}{1.010424in}}%
\pgfpathlineto{\pgfqpoint{7.045599in}{0.989174in}}%
\pgfpathlineto{\pgfqpoint{6.999494in}{0.969798in}}%
\pgfpathlineto{\pgfqpoint{6.956658in}{0.952155in}}%
\pgfpathlineto{\pgfqpoint{6.917052in}{0.936121in}}%
\pgfpathlineto{\pgfqpoint{6.880604in}{0.921595in}}%
\pgfpathlineto{\pgfqpoint{6.847160in}{0.908456in}}%
\pgfpathlineto{\pgfqpoint{6.816515in}{0.896579in}}%
\pgfpathlineto{\pgfqpoint{6.788468in}{0.885847in}}%
\pgfpathlineto{\pgfqpoint{6.762829in}{0.876152in}}%
\pgfpathlineto{\pgfqpoint{6.739422in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{6.718085in}{0.859470in}}%
\pgfpathlineto{\pgfqpoint{6.698672in}{0.852302in}}%
\pgfpathlineto{\pgfqpoint{6.681050in}{0.845808in}}%
\pgfpathlineto{\pgfqpoint{6.665097in}{0.839917in}}%
\pgfpathlineto{\pgfqpoint{6.650702in}{0.834568in}}%
\pgfpathlineto{\pgfqpoint{6.637764in}{0.829705in}}%
\pgfpathlineto{\pgfqpoint{6.626186in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{6.615879in}{0.821247in}}%
\pgfpathlineto{\pgfqpoint{6.606759in}{0.817573in}}%
\pgfpathlineto{\pgfqpoint{6.598743in}{0.814221in}}%
\pgfpathlineto{\pgfqpoint{6.591756in}{0.811164in}}%
\pgfpathlineto{\pgfqpoint{6.585722in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{6.580570in}{0.805822in}}%
\pgfpathlineto{\pgfqpoint{6.576232in}{0.803491in}}%
\pgfpathlineto{\pgfqpoint{6.572642in}{0.801360in}}%
\pgfpathlineto{\pgfqpoint{6.569736in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{6.567455in}{0.797623in}}%
\pgfpathlineto{\pgfqpoint{6.565740in}{0.795985in}}%
\pgfpathlineto{\pgfqpoint{6.564536in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{6.563790in}{0.793097in}}%
\pgfpathlineto{\pgfqpoint{6.563453in}{0.791823in}}%
\pgfpathlineto{\pgfqpoint{6.563478in}{0.790648in}}%
\pgfpathlineto{\pgfqpoint{6.563820in}{0.789560in}}%
\pgfpathlineto{\pgfqpoint{6.564438in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{6.565292in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{6.566346in}{0.786745in}}%
\pgfpathlineto{\pgfqpoint{6.567567in}{0.785930in}}%
\pgfpathlineto{\pgfqpoint{6.568923in}{0.785166in}}%
\pgfpathlineto{\pgfqpoint{6.570385in}{0.784449in}}%
\pgfpathlineto{\pgfqpoint{6.571928in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{6.573527in}{0.783134in}}%
\pgfpathlineto{\pgfqpoint{6.575160in}{0.782528in}}%
\pgfpathlineto{\pgfqpoint{6.576810in}{0.781953in}}%
\pgfpathlineto{\pgfqpoint{6.578457in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{6.580088in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{6.581688in}{0.780379in}}%
\pgfpathlineto{\pgfqpoint{6.583246in}{0.779898in}}%
\pgfpathlineto{\pgfqpoint{6.584753in}{0.779436in}}%
\pgfpathlineto{\pgfqpoint{6.586200in}{0.778991in}}%
\pgfpathlineto{\pgfqpoint{6.587580in}{0.778563in}}%
\pgfpathlineto{\pgfqpoint{6.588889in}{0.778150in}}%
\pgfpathlineto{\pgfqpoint{6.590122in}{0.777751in}}%
\pgfpathlineto{\pgfqpoint{6.591276in}{0.777366in}}%
\pgfpathlineto{\pgfqpoint{6.592349in}{0.776994in}}%
\pgfpathlineto{\pgfqpoint{6.593341in}{0.776635in}}%
\pgfpathlineto{\pgfqpoint{6.594251in}{0.776289in}}%
\pgfpathlineto{\pgfqpoint{6.595081in}{0.775954in}}%
\pgfpathlineto{\pgfqpoint{6.595831in}{0.775631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.255117in}{1.862660in}}%
\pgfpathlineto{\pgfqpoint{8.255144in}{1.862658in}}%
\pgfpathlineto{\pgfqpoint{8.255171in}{1.862886in}}%
\pgfpathlineto{\pgfqpoint{8.255198in}{1.860993in}}%
\pgfpathlineto{\pgfqpoint{8.254811in}{1.856670in}}%
\pgfpathlineto{\pgfqpoint{8.253558in}{1.849880in}}%
\pgfpathlineto{\pgfqpoint{8.251006in}{1.840559in}}%
\pgfpathlineto{\pgfqpoint{8.246577in}{1.828695in}}%
\pgfpathlineto{\pgfqpoint{8.239736in}{1.814198in}}%
\pgfpathlineto{\pgfqpoint{8.229523in}{1.797136in}}%
\pgfpathlineto{\pgfqpoint{8.213877in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{8.189807in}{1.756409in}}%
\pgfpathlineto{\pgfqpoint{8.152842in}{1.733968in}}%
\pgfpathlineto{\pgfqpoint{8.103845in}{1.710591in}}%
\pgfpathlineto{\pgfqpoint{8.044419in}{1.686266in}}%
\pgfpathlineto{\pgfqpoint{7.976879in}{1.660880in}}%
\pgfpathlineto{\pgfqpoint{7.903518in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{7.825630in}{1.606986in}}%
\pgfpathlineto{\pgfqpoint{7.744205in}{1.579179in}}%
\pgfpathlineto{\pgfqpoint{7.660399in}{1.551321in}}%
\pgfpathlineto{\pgfqpoint{7.575441in}{1.523769in}}%
\pgfpathlineto{\pgfqpoint{7.490609in}{1.496850in}}%
\pgfpathlineto{\pgfqpoint{7.407190in}{1.470879in}}%
\pgfpathlineto{\pgfqpoint{7.326424in}{1.446159in}}%
\pgfpathlineto{\pgfqpoint{7.249413in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{7.176992in}{1.401496in}}%
\pgfpathlineto{\pgfqpoint{7.109602in}{1.381795in}}%
\pgfpathlineto{\pgfqpoint{7.047367in}{1.363826in}}%
\pgfpathlineto{\pgfqpoint{6.990192in}{1.347487in}}%
\pgfpathlineto{\pgfqpoint{6.937864in}{1.332644in}}%
\pgfpathlineto{\pgfqpoint{6.890116in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{6.846662in}{1.306902in}}%
\pgfpathlineto{\pgfqpoint{6.807213in}{1.295743in}}%
\pgfpathlineto{\pgfqpoint{6.771489in}{1.285568in}}%
\pgfpathlineto{\pgfqpoint{6.739228in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{6.710180in}{1.267762in}}%
\pgfpathlineto{\pgfqpoint{6.684121in}{1.259950in}}%
\pgfpathlineto{\pgfqpoint{6.660836in}{1.252757in}}%
\pgfpathlineto{\pgfqpoint{6.640133in}{1.246118in}}%
\pgfpathlineto{\pgfqpoint{6.621823in}{1.239965in}}%
\pgfpathlineto{\pgfqpoint{6.605745in}{1.234254in}}%
\pgfpathlineto{\pgfqpoint{6.591727in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{6.579635in}{1.223955in}}%
\pgfpathlineto{\pgfqpoint{6.569301in}{1.219286in}}%
\pgfpathlineto{\pgfqpoint{6.560619in}{1.214931in}}%
\pgfpathlineto{\pgfqpoint{6.553417in}{1.210805in}}%
\pgfpathlineto{\pgfqpoint{6.547615in}{1.206977in}}%
\pgfpathlineto{\pgfqpoint{6.543028in}{1.203302in}}%
\pgfpathlineto{\pgfqpoint{6.539602in}{1.199947in}}%
\pgfpathlineto{\pgfqpoint{6.537148in}{1.196655in}}%
\pgfpathlineto{\pgfqpoint{6.535616in}{1.193729in}}%
\pgfpathlineto{\pgfqpoint{6.534853in}{1.190818in}}%
\pgfpathlineto{\pgfqpoint{6.534755in}{1.188258in}}%
\pgfpathlineto{\pgfqpoint{6.535232in}{1.185707in}}%
\pgfpathlineto{\pgfqpoint{6.536135in}{1.183512in}}%
\pgfpathlineto{\pgfqpoint{6.537443in}{1.181295in}}%
\pgfpathlineto{\pgfqpoint{6.538974in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{6.540774in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{6.542652in}{1.175967in}}%
\pgfpathlineto{\pgfqpoint{6.544690in}{1.174386in}}%
\pgfpathlineto{\pgfqpoint{6.546710in}{1.173127in}}%
\pgfpathlineto{\pgfqpoint{6.548813in}{1.171811in}}%
\pgfpathlineto{\pgfqpoint{6.550815in}{1.170796in}}%
\pgfpathlineto{\pgfqpoint{6.552834in}{1.169743in}}%
\pgfpathlineto{\pgfqpoint{6.554710in}{1.168979in}}%
\pgfpathlineto{\pgfqpoint{6.556563in}{1.168139in}}%
\pgfpathlineto{\pgfqpoint{6.558230in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{6.559842in}{1.166921in}}%
\pgfpathlineto{\pgfqpoint{6.561253in}{1.166528in}}%
\pgfpathlineto{\pgfqpoint{6.562592in}{1.166038in}}%
\pgfpathlineto{\pgfqpoint{6.563727in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{6.564779in}{1.165452in}}%
\pgfpathlineto{\pgfqpoint{6.565627in}{1.165351in}}%
\pgfpathlineto{\pgfqpoint{6.566384in}{1.165142in}}%
\pgfpathlineto{\pgfqpoint{6.566932in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{6.567380in}{1.165095in}}%
\pgfpathlineto{\pgfqpoint{6.567608in}{1.165253in}}%
\pgfpathlineto{\pgfqpoint{6.567727in}{1.165300in}}%
\pgfpathlineto{\pgfqpoint{6.567619in}{1.165561in}}%
\pgfpathlineto{\pgfqpoint{6.567393in}{1.165704in}}%
\pgfpathlineto{\pgfqpoint{6.566946in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{6.566393in}{1.166291in}}%
\pgfpathlineto{\pgfqpoint{6.565641in}{1.166708in}}%
\pgfpathlineto{\pgfqpoint{6.564797in}{1.166995in}}%
\pgfpathlineto{\pgfqpoint{6.563785in}{1.167462in}}%
\pgfpathlineto{\pgfqpoint{6.562708in}{1.167795in}}%
\pgfpathlineto{\pgfqpoint{6.561503in}{1.168283in}}%
\pgfpathlineto{\pgfqpoint{6.560255in}{1.168625in}}%
\pgfpathlineto{\pgfqpoint{6.558917in}{1.169121in}}%
\pgfpathlineto{\pgfqpoint{6.557567in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{6.556166in}{1.169949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.699643in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551682in}{1.181015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699643in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{5.699643in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107801in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{9.107801in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699643in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{9.107801in}{0.635709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699643in}{2.339788in}}%
\pgfpathlineto{\pgfqpoint{9.107801in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471064in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{13.879222in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{13.879222in}{2.339788in}}%
\pgfpathlineto{\pgfqpoint{10.471064in}{2.339788in}}%
\pgfpathlineto{\pgfqpoint{10.471064in}{0.635709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.471064in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.552860in}{0.713167in}}{\pgfqpoint{17.014727in}{1.762192in}}{%
\pgfpathmoveto{\pgfqpoint{10.552860in}{0.776099in}}%
\pgfpathlineto{\pgfqpoint{10.552860in}{0.713167in}}%
\pgfpathlineto{\pgfqpoint{10.634655in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{10.716451in}{0.783854in}}%
\pgfpathlineto{\pgfqpoint{10.798247in}{0.851690in}}%
\pgfpathlineto{\pgfqpoint{10.880043in}{0.881558in}}%
\pgfpathlineto{\pgfqpoint{10.961839in}{0.900410in}}%
\pgfpathlineto{\pgfqpoint{11.043634in}{0.914029in}}%
\pgfpathlineto{\pgfqpoint{11.125430in}{0.959233in}}%
\pgfpathlineto{\pgfqpoint{11.207226in}{0.964826in}}%
\pgfpathlineto{\pgfqpoint{11.289022in}{1.007238in}}%
\pgfpathlineto{\pgfqpoint{11.370817in}{1.022071in}}%
\pgfpathlineto{\pgfqpoint{11.452613in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{11.534409in}{1.069044in}}%
\pgfpathlineto{\pgfqpoint{11.616205in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{11.698001in}{1.075784in}}%
\pgfpathlineto{\pgfqpoint{11.779796in}{1.109434in}}%
\pgfpathlineto{\pgfqpoint{11.861592in}{1.154751in}}%
\pgfpathlineto{\pgfqpoint{11.943388in}{1.143165in}}%
\pgfpathlineto{\pgfqpoint{12.025184in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{12.106980in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{12.188775in}{1.204650in}}%
\pgfpathlineto{\pgfqpoint{12.270571in}{1.246570in}}%
\pgfpathlineto{\pgfqpoint{12.352367in}{1.236123in}}%
\pgfpathlineto{\pgfqpoint{12.434163in}{1.261173in}}%
\pgfpathlineto{\pgfqpoint{12.515959in}{1.285108in}}%
\pgfpathlineto{\pgfqpoint{12.597754in}{1.303981in}}%
\pgfpathlineto{\pgfqpoint{12.679550in}{1.320137in}}%
\pgfpathlineto{\pgfqpoint{12.761346in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{12.843142in}{1.380373in}}%
\pgfpathlineto{\pgfqpoint{12.924937in}{1.390092in}}%
\pgfpathlineto{\pgfqpoint{13.006733in}{1.401387in}}%
\pgfpathlineto{\pgfqpoint{13.088529in}{1.410387in}}%
\pgfpathlineto{\pgfqpoint{13.170325in}{1.416677in}}%
\pgfpathlineto{\pgfqpoint{13.252121in}{1.439906in}}%
\pgfpathlineto{\pgfqpoint{13.333916in}{1.456827in}}%
\pgfpathlineto{\pgfqpoint{13.415712in}{1.461150in}}%
\pgfpathlineto{\pgfqpoint{13.497508in}{1.477965in}}%
\pgfpathlineto{\pgfqpoint{13.579304in}{1.484138in}}%
\pgfpathlineto{\pgfqpoint{13.661100in}{1.493207in}}%
\pgfpathlineto{\pgfqpoint{13.742895in}{1.492215in}}%
\pgfpathlineto{\pgfqpoint{13.824691in}{1.499675in}}%
\pgfpathlineto{\pgfqpoint{13.906487in}{1.492579in}}%
\pgfpathlineto{\pgfqpoint{13.988283in}{1.485047in}}%
\pgfpathlineto{\pgfqpoint{14.070079in}{1.491609in}}%
\pgfpathlineto{\pgfqpoint{14.151874in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{14.233670in}{1.506831in}}%
\pgfpathlineto{\pgfqpoint{14.315466in}{1.512259in}}%
\pgfpathlineto{\pgfqpoint{14.397262in}{1.498610in}}%
\pgfpathlineto{\pgfqpoint{14.479057in}{1.486954in}}%
\pgfpathlineto{\pgfqpoint{14.560853in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{14.642649in}{1.490676in}}%
\pgfpathlineto{\pgfqpoint{14.724445in}{1.492861in}}%
\pgfpathlineto{\pgfqpoint{14.806241in}{1.495064in}}%
\pgfpathlineto{\pgfqpoint{14.888036in}{1.488450in}}%
\pgfpathlineto{\pgfqpoint{14.969832in}{1.490888in}}%
\pgfpathlineto{\pgfqpoint{15.051628in}{1.493090in}}%
\pgfpathlineto{\pgfqpoint{15.133424in}{1.501465in}}%
\pgfpathlineto{\pgfqpoint{15.215220in}{1.509708in}}%
\pgfpathlineto{\pgfqpoint{15.297015in}{1.513236in}}%
\pgfpathlineto{\pgfqpoint{15.378811in}{1.503928in}}%
\pgfpathlineto{\pgfqpoint{15.460607in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{15.542403in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{15.624199in}{1.503352in}}%
\pgfpathlineto{\pgfqpoint{15.705994in}{1.498034in}}%
\pgfpathlineto{\pgfqpoint{15.787790in}{1.496930in}}%
\pgfpathlineto{\pgfqpoint{15.869586in}{1.506259in}}%
\pgfpathlineto{\pgfqpoint{15.951382in}{1.507372in}}%
\pgfpathlineto{\pgfqpoint{16.033177in}{1.519709in}}%
\pgfpathlineto{\pgfqpoint{16.114973in}{1.513738in}}%
\pgfpathlineto{\pgfqpoint{16.196769in}{1.520680in}}%
\pgfpathlineto{\pgfqpoint{16.278565in}{1.535722in}}%
\pgfpathlineto{\pgfqpoint{16.360361in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{16.442156in}{1.528272in}}%
\pgfpathlineto{\pgfqpoint{16.523952in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{16.605748in}{1.532019in}}%
\pgfpathlineto{\pgfqpoint{16.687544in}{1.526651in}}%
\pgfpathlineto{\pgfqpoint{16.769340in}{1.525326in}}%
\pgfpathlineto{\pgfqpoint{16.851135in}{1.534718in}}%
\pgfpathlineto{\pgfqpoint{16.932931in}{1.529084in}}%
\pgfpathlineto{\pgfqpoint{17.014727in}{1.527957in}}%
\pgfpathlineto{\pgfqpoint{17.014727in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{17.014727in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{16.932931in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{16.851135in}{1.737048in}}%
\pgfpathlineto{\pgfqpoint{16.769340in}{1.729106in}}%
\pgfpathlineto{\pgfqpoint{16.687544in}{1.742570in}}%
\pgfpathlineto{\pgfqpoint{16.605748in}{1.741963in}}%
\pgfpathlineto{\pgfqpoint{16.523952in}{1.762192in}}%
\pgfpathlineto{\pgfqpoint{16.442156in}{1.756921in}}%
\pgfpathlineto{\pgfqpoint{16.360361in}{1.760684in}}%
\pgfpathlineto{\pgfqpoint{16.278565in}{1.749915in}}%
\pgfpathlineto{\pgfqpoint{16.196769in}{1.728456in}}%
\pgfpathlineto{\pgfqpoint{16.114973in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{16.033177in}{1.741545in}}%
\pgfpathlineto{\pgfqpoint{15.951382in}{1.726394in}}%
\pgfpathlineto{\pgfqpoint{15.869586in}{1.722891in}}%
\pgfpathlineto{\pgfqpoint{15.787790in}{1.713652in}}%
\pgfpathlineto{\pgfqpoint{15.705994in}{1.716970in}}%
\pgfpathlineto{\pgfqpoint{15.624199in}{1.716656in}}%
\pgfpathlineto{\pgfqpoint{15.542403in}{1.709039in}}%
\pgfpathlineto{\pgfqpoint{15.460607in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{15.378811in}{1.711163in}}%
\pgfpathlineto{\pgfqpoint{15.297015in}{1.703491in}}%
\pgfpathlineto{\pgfqpoint{15.215220in}{1.699897in}}%
\pgfpathlineto{\pgfqpoint{15.133424in}{1.693126in}}%
\pgfpathlineto{\pgfqpoint{15.051628in}{1.695046in}}%
\pgfpathlineto{\pgfqpoint{14.969832in}{1.712180in}}%
\pgfpathlineto{\pgfqpoint{14.888036in}{1.700577in}}%
\pgfpathlineto{\pgfqpoint{14.806241in}{1.720888in}}%
\pgfpathlineto{\pgfqpoint{14.724445in}{1.720803in}}%
\pgfpathlineto{\pgfqpoint{14.642649in}{1.703580in}}%
\pgfpathlineto{\pgfqpoint{14.560853in}{1.702824in}}%
\pgfpathlineto{\pgfqpoint{14.479057in}{1.713067in}}%
\pgfpathlineto{\pgfqpoint{14.397262in}{1.705887in}}%
\pgfpathlineto{\pgfqpoint{14.315466in}{1.696137in}}%
\pgfpathlineto{\pgfqpoint{14.233670in}{1.698413in}}%
\pgfpathlineto{\pgfqpoint{14.151874in}{1.702155in}}%
\pgfpathlineto{\pgfqpoint{14.070079in}{1.707799in}}%
\pgfpathlineto{\pgfqpoint{13.988283in}{1.705701in}}%
\pgfpathlineto{\pgfqpoint{13.906487in}{1.707385in}}%
\pgfpathlineto{\pgfqpoint{13.824691in}{1.740509in}}%
\pgfpathlineto{\pgfqpoint{13.742895in}{1.720428in}}%
\pgfpathlineto{\pgfqpoint{13.661100in}{1.723290in}}%
\pgfpathlineto{\pgfqpoint{13.579304in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{13.497508in}{1.742651in}}%
\pgfpathlineto{\pgfqpoint{13.415712in}{1.733803in}}%
\pgfpathlineto{\pgfqpoint{13.333916in}{1.752783in}}%
\pgfpathlineto{\pgfqpoint{13.252121in}{1.705798in}}%
\pgfpathlineto{\pgfqpoint{13.170325in}{1.664819in}}%
\pgfpathlineto{\pgfqpoint{13.088529in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{13.006733in}{1.655278in}}%
\pgfpathlineto{\pgfqpoint{12.924937in}{1.686864in}}%
\pgfpathlineto{\pgfqpoint{12.843142in}{1.673089in}}%
\pgfpathlineto{\pgfqpoint{12.761346in}{1.606827in}}%
\pgfpathlineto{\pgfqpoint{12.679550in}{1.585511in}}%
\pgfpathlineto{\pgfqpoint{12.597754in}{1.563383in}}%
\pgfpathlineto{\pgfqpoint{12.515959in}{1.537016in}}%
\pgfpathlineto{\pgfqpoint{12.434163in}{1.486018in}}%
\pgfpathlineto{\pgfqpoint{12.352367in}{1.464060in}}%
\pgfpathlineto{\pgfqpoint{12.270571in}{1.489737in}}%
\pgfpathlineto{\pgfqpoint{12.188775in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{12.106980in}{1.428560in}}%
\pgfpathlineto{\pgfqpoint{12.025184in}{1.389879in}}%
\pgfpathlineto{\pgfqpoint{11.943388in}{1.372570in}}%
\pgfpathlineto{\pgfqpoint{11.861592in}{1.376940in}}%
\pgfpathlineto{\pgfqpoint{11.779796in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{11.698001in}{1.249441in}}%
\pgfpathlineto{\pgfqpoint{11.616205in}{1.294387in}}%
\pgfpathlineto{\pgfqpoint{11.534409in}{1.232439in}}%
\pgfpathlineto{\pgfqpoint{11.452613in}{1.195280in}}%
\pgfpathlineto{\pgfqpoint{11.370817in}{1.152216in}}%
\pgfpathlineto{\pgfqpoint{11.289022in}{1.124129in}}%
\pgfpathlineto{\pgfqpoint{11.207226in}{1.056839in}}%
\pgfpathlineto{\pgfqpoint{11.125430in}{1.055979in}}%
\pgfpathlineto{\pgfqpoint{11.043634in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{10.961839in}{1.000478in}}%
\pgfpathlineto{\pgfqpoint{10.880043in}{0.971947in}}%
\pgfpathlineto{\pgfqpoint{10.798247in}{0.914155in}}%
\pgfpathlineto{\pgfqpoint{10.716451in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{10.634655in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{10.552860in}{0.776099in}}%
\pgfpathlineto{\pgfqpoint{10.552860in}{0.776099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.471064in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.552860in}{1.845887in}}{\pgfqpoint{17.014727in}{2.262330in}}{%
\pgfpathmoveto{\pgfqpoint{10.552860in}{2.021277in}}%
\pgfpathlineto{\pgfqpoint{10.552860in}{1.979446in}}%
\pgfpathlineto{\pgfqpoint{10.634655in}{1.976537in}}%
\pgfpathlineto{\pgfqpoint{10.716451in}{1.952464in}}%
\pgfpathlineto{\pgfqpoint{10.798247in}{1.978845in}}%
\pgfpathlineto{\pgfqpoint{10.880043in}{1.983009in}}%
\pgfpathlineto{\pgfqpoint{10.961839in}{1.964663in}}%
\pgfpathlineto{\pgfqpoint{11.043634in}{1.972953in}}%
\pgfpathlineto{\pgfqpoint{11.125430in}{1.962580in}}%
\pgfpathlineto{\pgfqpoint{11.207226in}{1.932791in}}%
\pgfpathlineto{\pgfqpoint{11.289022in}{1.949363in}}%
\pgfpathlineto{\pgfqpoint{11.370817in}{1.929288in}}%
\pgfpathlineto{\pgfqpoint{11.452613in}{1.959275in}}%
\pgfpathlineto{\pgfqpoint{11.534409in}{1.971005in}}%
\pgfpathlineto{\pgfqpoint{11.616205in}{1.947109in}}%
\pgfpathlineto{\pgfqpoint{11.698001in}{1.934601in}}%
\pgfpathlineto{\pgfqpoint{11.779796in}{1.925849in}}%
\pgfpathlineto{\pgfqpoint{11.861592in}{1.949816in}}%
\pgfpathlineto{\pgfqpoint{11.943388in}{1.929802in}}%
\pgfpathlineto{\pgfqpoint{12.025184in}{1.931358in}}%
\pgfpathlineto{\pgfqpoint{12.106980in}{1.954621in}}%
\pgfpathlineto{\pgfqpoint{12.188775in}{1.925586in}}%
\pgfpathlineto{\pgfqpoint{12.270571in}{1.908345in}}%
\pgfpathlineto{\pgfqpoint{12.352367in}{1.890464in}}%
\pgfpathlineto{\pgfqpoint{12.434163in}{1.889331in}}%
\pgfpathlineto{\pgfqpoint{12.515959in}{1.907667in}}%
\pgfpathlineto{\pgfqpoint{12.597754in}{1.928359in}}%
\pgfpathlineto{\pgfqpoint{12.679550in}{1.949495in}}%
\pgfpathlineto{\pgfqpoint{12.761346in}{1.961888in}}%
\pgfpathlineto{\pgfqpoint{12.843142in}{1.958595in}}%
\pgfpathlineto{\pgfqpoint{12.924937in}{1.962368in}}%
\pgfpathlineto{\pgfqpoint{13.006733in}{1.956959in}}%
\pgfpathlineto{\pgfqpoint{13.088529in}{1.956035in}}%
\pgfpathlineto{\pgfqpoint{13.170325in}{1.949486in}}%
\pgfpathlineto{\pgfqpoint{13.252121in}{1.949229in}}%
\pgfpathlineto{\pgfqpoint{13.333916in}{1.931500in}}%
\pgfpathlineto{\pgfqpoint{13.415712in}{1.895093in}}%
\pgfpathlineto{\pgfqpoint{13.497508in}{1.884066in}}%
\pgfpathlineto{\pgfqpoint{13.579304in}{1.868618in}}%
\pgfpathlineto{\pgfqpoint{13.661100in}{1.864948in}}%
\pgfpathlineto{\pgfqpoint{13.742895in}{1.865300in}}%
\pgfpathlineto{\pgfqpoint{13.824691in}{1.862575in}}%
\pgfpathlineto{\pgfqpoint{13.906487in}{1.862588in}}%
\pgfpathlineto{\pgfqpoint{13.988283in}{1.854370in}}%
\pgfpathlineto{\pgfqpoint{14.070079in}{1.852904in}}%
\pgfpathlineto{\pgfqpoint{14.151874in}{1.865809in}}%
\pgfpathlineto{\pgfqpoint{14.233670in}{1.856897in}}%
\pgfpathlineto{\pgfqpoint{14.315466in}{1.852922in}}%
\pgfpathlineto{\pgfqpoint{14.397262in}{1.856885in}}%
\pgfpathlineto{\pgfqpoint{14.479057in}{1.858797in}}%
\pgfpathlineto{\pgfqpoint{14.560853in}{1.864535in}}%
\pgfpathlineto{\pgfqpoint{14.642649in}{1.857797in}}%
\pgfpathlineto{\pgfqpoint{14.724445in}{1.857883in}}%
\pgfpathlineto{\pgfqpoint{14.806241in}{1.868082in}}%
\pgfpathlineto{\pgfqpoint{14.888036in}{1.865139in}}%
\pgfpathlineto{\pgfqpoint{14.969832in}{1.867780in}}%
\pgfpathlineto{\pgfqpoint{15.051628in}{1.862544in}}%
\pgfpathlineto{\pgfqpoint{15.133424in}{1.864935in}}%
\pgfpathlineto{\pgfqpoint{15.215220in}{1.851153in}}%
\pgfpathlineto{\pgfqpoint{15.297015in}{1.851775in}}%
\pgfpathlineto{\pgfqpoint{15.378811in}{1.854367in}}%
\pgfpathlineto{\pgfqpoint{15.460607in}{1.852780in}}%
\pgfpathlineto{\pgfqpoint{15.542403in}{1.852538in}}%
\pgfpathlineto{\pgfqpoint{15.624199in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{15.705994in}{1.845887in}}%
\pgfpathlineto{\pgfqpoint{15.787790in}{1.863563in}}%
\pgfpathlineto{\pgfqpoint{15.869586in}{1.867264in}}%
\pgfpathlineto{\pgfqpoint{15.951382in}{1.870407in}}%
\pgfpathlineto{\pgfqpoint{16.033177in}{1.870026in}}%
\pgfpathlineto{\pgfqpoint{16.114973in}{1.876182in}}%
\pgfpathlineto{\pgfqpoint{16.196769in}{1.874820in}}%
\pgfpathlineto{\pgfqpoint{16.278565in}{1.878878in}}%
\pgfpathlineto{\pgfqpoint{16.360361in}{1.877540in}}%
\pgfpathlineto{\pgfqpoint{16.442156in}{1.878764in}}%
\pgfpathlineto{\pgfqpoint{16.523952in}{1.881144in}}%
\pgfpathlineto{\pgfqpoint{16.605748in}{1.874062in}}%
\pgfpathlineto{\pgfqpoint{16.687544in}{1.876402in}}%
\pgfpathlineto{\pgfqpoint{16.769340in}{1.875734in}}%
\pgfpathlineto{\pgfqpoint{16.851135in}{1.871565in}}%
\pgfpathlineto{\pgfqpoint{16.932931in}{1.873708in}}%
\pgfpathlineto{\pgfqpoint{17.014727in}{1.875852in}}%
\pgfpathlineto{\pgfqpoint{17.014727in}{2.195837in}}%
\pgfpathlineto{\pgfqpoint{17.014727in}{2.195837in}}%
\pgfpathlineto{\pgfqpoint{16.932931in}{2.194282in}}%
\pgfpathlineto{\pgfqpoint{16.851135in}{2.190182in}}%
\pgfpathlineto{\pgfqpoint{16.769340in}{2.195115in}}%
\pgfpathlineto{\pgfqpoint{16.687544in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{16.605748in}{2.185204in}}%
\pgfpathlineto{\pgfqpoint{16.523952in}{2.190849in}}%
\pgfpathlineto{\pgfqpoint{16.442156in}{2.199875in}}%
\pgfpathlineto{\pgfqpoint{16.360361in}{2.200867in}}%
\pgfpathlineto{\pgfqpoint{16.278565in}{2.201220in}}%
\pgfpathlineto{\pgfqpoint{16.196769in}{2.207353in}}%
\pgfpathlineto{\pgfqpoint{16.114973in}{2.205370in}}%
\pgfpathlineto{\pgfqpoint{16.033177in}{2.178428in}}%
\pgfpathlineto{\pgfqpoint{15.951382in}{2.188463in}}%
\pgfpathlineto{\pgfqpoint{15.869586in}{2.165047in}}%
\pgfpathlineto{\pgfqpoint{15.787790in}{2.147577in}}%
\pgfpathlineto{\pgfqpoint{15.705994in}{2.146638in}}%
\pgfpathlineto{\pgfqpoint{15.624199in}{2.130625in}}%
\pgfpathlineto{\pgfqpoint{15.542403in}{2.136694in}}%
\pgfpathlineto{\pgfqpoint{15.460607in}{2.128575in}}%
\pgfpathlineto{\pgfqpoint{15.378811in}{2.142955in}}%
\pgfpathlineto{\pgfqpoint{15.297015in}{2.127422in}}%
\pgfpathlineto{\pgfqpoint{15.215220in}{2.111319in}}%
\pgfpathlineto{\pgfqpoint{15.133424in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{15.051628in}{2.112426in}}%
\pgfpathlineto{\pgfqpoint{14.969832in}{2.115419in}}%
\pgfpathlineto{\pgfqpoint{14.888036in}{2.111145in}}%
\pgfpathlineto{\pgfqpoint{14.806241in}{2.107261in}}%
\pgfpathlineto{\pgfqpoint{14.724445in}{2.109402in}}%
\pgfpathlineto{\pgfqpoint{14.642649in}{2.102104in}}%
\pgfpathlineto{\pgfqpoint{14.560853in}{2.088666in}}%
\pgfpathlineto{\pgfqpoint{14.479057in}{2.097777in}}%
\pgfpathlineto{\pgfqpoint{14.397262in}{2.095286in}}%
\pgfpathlineto{\pgfqpoint{14.315466in}{2.089364in}}%
\pgfpathlineto{\pgfqpoint{14.233670in}{2.103764in}}%
\pgfpathlineto{\pgfqpoint{14.151874in}{2.112620in}}%
\pgfpathlineto{\pgfqpoint{14.070079in}{2.116392in}}%
\pgfpathlineto{\pgfqpoint{13.988283in}{2.115489in}}%
\pgfpathlineto{\pgfqpoint{13.906487in}{2.106377in}}%
\pgfpathlineto{\pgfqpoint{13.824691in}{2.110720in}}%
\pgfpathlineto{\pgfqpoint{13.742895in}{2.107553in}}%
\pgfpathlineto{\pgfqpoint{13.661100in}{2.099896in}}%
\pgfpathlineto{\pgfqpoint{13.579304in}{2.115482in}}%
\pgfpathlineto{\pgfqpoint{13.497508in}{2.159162in}}%
\pgfpathlineto{\pgfqpoint{13.415712in}{2.183934in}}%
\pgfpathlineto{\pgfqpoint{13.333916in}{2.235455in}}%
\pgfpathlineto{\pgfqpoint{13.252121in}{2.258163in}}%
\pgfpathlineto{\pgfqpoint{13.170325in}{2.262330in}}%
\pgfpathlineto{\pgfqpoint{13.088529in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{13.006733in}{2.243050in}}%
\pgfpathlineto{\pgfqpoint{12.924937in}{2.244413in}}%
\pgfpathlineto{\pgfqpoint{12.843142in}{2.210725in}}%
\pgfpathlineto{\pgfqpoint{12.761346in}{2.175563in}}%
\pgfpathlineto{\pgfqpoint{12.679550in}{2.138139in}}%
\pgfpathlineto{\pgfqpoint{12.597754in}{2.136394in}}%
\pgfpathlineto{\pgfqpoint{12.515959in}{2.105480in}}%
\pgfpathlineto{\pgfqpoint{12.434163in}{2.092022in}}%
\pgfpathlineto{\pgfqpoint{12.352367in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{12.270571in}{2.054700in}}%
\pgfpathlineto{\pgfqpoint{12.188775in}{2.077689in}}%
\pgfpathlineto{\pgfqpoint{12.106980in}{2.111503in}}%
\pgfpathlineto{\pgfqpoint{12.025184in}{2.079244in}}%
\pgfpathlineto{\pgfqpoint{11.943388in}{2.079645in}}%
\pgfpathlineto{\pgfqpoint{11.861592in}{2.068677in}}%
\pgfpathlineto{\pgfqpoint{11.779796in}{2.068935in}}%
\pgfpathlineto{\pgfqpoint{11.698001in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{11.616205in}{2.092565in}}%
\pgfpathlineto{\pgfqpoint{11.534409in}{2.136287in}}%
\pgfpathlineto{\pgfqpoint{11.452613in}{2.124040in}}%
\pgfpathlineto{\pgfqpoint{11.370817in}{2.071126in}}%
\pgfpathlineto{\pgfqpoint{11.289022in}{2.109539in}}%
\pgfpathlineto{\pgfqpoint{11.207226in}{2.120093in}}%
\pgfpathlineto{\pgfqpoint{11.125430in}{2.144302in}}%
\pgfpathlineto{\pgfqpoint{11.043634in}{2.154904in}}%
\pgfpathlineto{\pgfqpoint{10.961839in}{2.140653in}}%
\pgfpathlineto{\pgfqpoint{10.880043in}{2.148843in}}%
\pgfpathlineto{\pgfqpoint{10.798247in}{2.133875in}}%
\pgfpathlineto{\pgfqpoint{10.716451in}{2.063841in}}%
\pgfpathlineto{\pgfqpoint{10.634655in}{2.062939in}}%
\pgfpathlineto{\pgfqpoint{10.552860in}{2.021277in}}%
\pgfpathlineto{\pgfqpoint{10.552860in}{2.021277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.471064in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471064in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{10.471064in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.471064in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.471064in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.471064in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.607116in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{11.607116in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.607116in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.607116in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.471064in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.743169in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{12.743169in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.743169in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.743169in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.471064in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879222in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{13.879222in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879222in}{0.635709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879222in,y=0.538487in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.175143in,y=0.269583in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outer-level RL iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.879222in,y=0.283472in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.471064in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471064in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{13.879222in}{0.683126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.471064in}{0.683126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978360in, y=0.599793in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.471064in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471064in}{1.333043in}}%
\pgfpathlineto{\pgfqpoint{13.879222in}{1.333043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.471064in}{1.333043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978360in, y=1.249709in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.471064in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471064in}{1.982959in}}%
\pgfpathlineto{\pgfqpoint{13.879222in}{1.982959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.471064in}{1.982959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.978360in, y=1.899625in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.629441in, y=0.944641in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.876123in, y=1.240790in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}value}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.471064in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.552860in}{0.744633in}}%
\pgfpathlineto{\pgfqpoint{10.634655in}{0.798270in}}%
\pgfpathlineto{\pgfqpoint{10.716451in}{0.821454in}}%
\pgfpathlineto{\pgfqpoint{10.798247in}{0.882922in}}%
\pgfpathlineto{\pgfqpoint{10.880043in}{0.926753in}}%
\pgfpathlineto{\pgfqpoint{10.961839in}{0.950444in}}%
\pgfpathlineto{\pgfqpoint{11.043634in}{0.944413in}}%
\pgfpathlineto{\pgfqpoint{11.125430in}{1.007606in}}%
\pgfpathlineto{\pgfqpoint{11.207226in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{11.289022in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{11.370817in}{1.087143in}}%
\pgfpathlineto{\pgfqpoint{11.452613in}{1.122204in}}%
\pgfpathlineto{\pgfqpoint{11.534409in}{1.150742in}}%
\pgfpathlineto{\pgfqpoint{11.616205in}{1.197429in}}%
\pgfpathlineto{\pgfqpoint{11.698001in}{1.162612in}}%
\pgfpathlineto{\pgfqpoint{11.779796in}{1.213511in}}%
\pgfpathlineto{\pgfqpoint{11.861592in}{1.265846in}}%
\pgfpathlineto{\pgfqpoint{11.943388in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{12.025184in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{12.106980in}{1.301399in}}%
\pgfpathlineto{\pgfqpoint{12.188775in}{1.329851in}}%
\pgfpathlineto{\pgfqpoint{12.270571in}{1.368153in}}%
\pgfpathlineto{\pgfqpoint{12.352367in}{1.350091in}}%
\pgfpathlineto{\pgfqpoint{12.434163in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{12.515959in}{1.411062in}}%
\pgfpathlineto{\pgfqpoint{12.597754in}{1.433682in}}%
\pgfpathlineto{\pgfqpoint{12.679550in}{1.452824in}}%
\pgfpathlineto{\pgfqpoint{12.761346in}{1.477254in}}%
\pgfpathlineto{\pgfqpoint{12.843142in}{1.526731in}}%
\pgfpathlineto{\pgfqpoint{12.924937in}{1.538478in}}%
\pgfpathlineto{\pgfqpoint{13.006733in}{1.528332in}}%
\pgfpathlineto{\pgfqpoint{13.088529in}{1.532911in}}%
\pgfpathlineto{\pgfqpoint{13.170325in}{1.540748in}}%
\pgfpathlineto{\pgfqpoint{13.252121in}{1.572852in}}%
\pgfpathlineto{\pgfqpoint{13.333916in}{1.604805in}}%
\pgfpathlineto{\pgfqpoint{13.415712in}{1.597476in}}%
\pgfpathlineto{\pgfqpoint{13.497508in}{1.610308in}}%
\pgfpathlineto{\pgfqpoint{13.579304in}{1.599050in}}%
\pgfpathlineto{\pgfqpoint{13.661100in}{1.608248in}}%
\pgfpathlineto{\pgfqpoint{13.742895in}{1.606321in}}%
\pgfpathlineto{\pgfqpoint{13.824691in}{1.620092in}}%
\pgfpathlineto{\pgfqpoint{13.882555in}{1.605866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.471064in}{0.635709in}}{\pgfqpoint{3.408158in}{1.704079in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.552860in}{2.000361in}}%
\pgfpathlineto{\pgfqpoint{10.634655in}{2.019738in}}%
\pgfpathlineto{\pgfqpoint{10.716451in}{2.008152in}}%
\pgfpathlineto{\pgfqpoint{10.798247in}{2.056360in}}%
\pgfpathlineto{\pgfqpoint{10.880043in}{2.065926in}}%
\pgfpathlineto{\pgfqpoint{10.961839in}{2.052658in}}%
\pgfpathlineto{\pgfqpoint{11.043634in}{2.063928in}}%
\pgfpathlineto{\pgfqpoint{11.125430in}{2.053441in}}%
\pgfpathlineto{\pgfqpoint{11.207226in}{2.026442in}}%
\pgfpathlineto{\pgfqpoint{11.289022in}{2.029451in}}%
\pgfpathlineto{\pgfqpoint{11.370817in}{2.000207in}}%
\pgfpathlineto{\pgfqpoint{11.452613in}{2.041658in}}%
\pgfpathlineto{\pgfqpoint{11.534409in}{2.053646in}}%
\pgfpathlineto{\pgfqpoint{11.616205in}{2.019837in}}%
\pgfpathlineto{\pgfqpoint{11.698001in}{1.999869in}}%
\pgfpathlineto{\pgfqpoint{11.779796in}{1.997392in}}%
\pgfpathlineto{\pgfqpoint{11.861592in}{2.009246in}}%
\pgfpathlineto{\pgfqpoint{11.943388in}{2.004723in}}%
\pgfpathlineto{\pgfqpoint{12.025184in}{2.005301in}}%
\pgfpathlineto{\pgfqpoint{12.106980in}{2.033062in}}%
\pgfpathlineto{\pgfqpoint{12.188775in}{2.001638in}}%
\pgfpathlineto{\pgfqpoint{12.270571in}{1.981523in}}%
\pgfpathlineto{\pgfqpoint{12.352367in}{1.983344in}}%
\pgfpathlineto{\pgfqpoint{12.434163in}{1.990676in}}%
\pgfpathlineto{\pgfqpoint{12.515959in}{2.006574in}}%
\pgfpathlineto{\pgfqpoint{12.597754in}{2.032376in}}%
\pgfpathlineto{\pgfqpoint{12.679550in}{2.043817in}}%
\pgfpathlineto{\pgfqpoint{12.761346in}{2.068725in}}%
\pgfpathlineto{\pgfqpoint{12.843142in}{2.084660in}}%
\pgfpathlineto{\pgfqpoint{12.924937in}{2.103390in}}%
\pgfpathlineto{\pgfqpoint{13.006733in}{2.100005in}}%
\pgfpathlineto{\pgfqpoint{13.088529in}{2.102453in}}%
\pgfpathlineto{\pgfqpoint{13.170325in}{2.105908in}}%
\pgfpathlineto{\pgfqpoint{13.252121in}{2.103696in}}%
\pgfpathlineto{\pgfqpoint{13.333916in}{2.083477in}}%
\pgfpathlineto{\pgfqpoint{13.415712in}{2.039514in}}%
\pgfpathlineto{\pgfqpoint{13.497508in}{2.021614in}}%
\pgfpathlineto{\pgfqpoint{13.579304in}{1.992050in}}%
\pgfpathlineto{\pgfqpoint{13.661100in}{1.982422in}}%
\pgfpathlineto{\pgfqpoint{13.742895in}{1.986427in}}%
\pgfpathlineto{\pgfqpoint{13.824691in}{1.986647in}}%
\pgfpathlineto{\pgfqpoint{13.882555in}{1.985116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471064in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{10.471064in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.879222in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{13.879222in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471064in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{13.879222in}{0.635709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471064in}{2.339788in}}%
\pgfpathlineto{\pgfqpoint{13.879222in}{2.339788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730890in}{3.221549in}}%
\pgfpathlineto{\pgfqpoint{2.955890in}{3.221549in}}%
\pgfpathlineto{\pgfqpoint{3.180890in}{3.221549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380890in,y=3.134049in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training in real-world}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730890in}{2.874867in}}%
\pgfpathlineto{\pgfqpoint{2.955890in}{2.874867in}}%
\pgfpathlineto{\pgfqpoint{3.180890in}{2.874867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380890in,y=2.787367in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Policy finetuning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726392in}{3.221549in}}%
\pgfpathlineto{\pgfqpoint{5.951392in}{3.221549in}}%
\pgfpathlineto{\pgfqpoint{6.176392in}{3.221549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376392in,y=3.134049in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bi-level PPO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.810500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{4.620000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.726392in}{2.874867in}}%
\pgfpathlineto{\pgfqpoint{5.951392in}{2.874867in}}%
\pgfpathlineto{\pgfqpoint{6.176392in}{2.874867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376392in,y=2.787367in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}In-sim policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.887510in}{3.221549in}}%
\pgfpathlineto{\pgfqpoint{8.112510in}{3.221549in}}%
\pgfpathlineto{\pgfqpoint{8.337510in}{3.221549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.537510in,y=3.134049in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal return}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.112510in}{2.874867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.537510in,y=2.787367in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Goal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253235in}{3.221549in}}%
\pgfpathlineto{\pgfqpoint{10.478235in}{3.221549in}}%
\pgfpathlineto{\pgfqpoint{10.703235in}{3.221549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.903235in,y=3.134049in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mass}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.253235in}{2.874867in}}%
\pgfpathlineto{\pgfqpoint{10.478235in}{2.874867in}}%
\pgfpathlineto{\pgfqpoint{10.703235in}{2.874867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.903235in,y=2.787367in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}length}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

